LPV Modeling of Nonlinear Systems: A Multi-Path Feedback Linearization Approach

This paper introduces a systematic approach to synthesize linear parameter-varying (LPV) representations of nonlinear (NL) systems which are described by input affine state-space (SS) representations. The conversion approach results in LPV-SS representations in the observable canonical form. Based on the relative degree concept, first the SS description of a given NL representation is transformed to a normal form. In the SISO case, all nonlinearities of the original system are embedded into one NL function, which is factorized, based on a proposed algorithm, to construct an LPV representation of the original NL system. The overall procedure yields an LPV model in which the scheduling variable depends on the inputs and outputs of the system and their derivatives, achieving a practically applicable transformation of the model in case of low order derivatives. In addition, if the states of the NL model can be measured or estimated, then a modified procedure is proposed to provide LPV models scheduled by these states. Examples are included to demonstrate both approaches.

==> figures/distcol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.83529,0.52941,0.04314}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0.581\figH)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0.945,
ymax=0.985,
ylabel style={font=\color{white!15!black}},
ylabel={Product composition ($y$)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.979671410229116\\
335	0.979671410229116\\
336	0.950281267922151\\
669	0.950281267922151\\
670	0.964976339075633\\
1001	0.964976339075633\\
};
\addlegendentry{data1}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0.979671410229116\\
171	0.979680081155379\\
182	0.979751386981206\\
187	0.979734604389478\\
203	0.97964680387031\\
211	0.979655820201515\\
227	0.97968010861166\\
321	0.979671464181706\\
324	0.979661584754581\\
326	0.979616958632164\\
327	0.979574427727016\\
328	0.979514622183956\\
329	0.979434478182043\\
330	0.979330612603349\\
331	0.979199201222514\\
332	0.979035847759292\\
333	0.978835436602594\\
334	0.978591962119935\\
335	0.978298327227435\\
336	0.977952045237885\\
337	0.977555963025338\\
338	0.977113631921043\\
339	0.976628775899599\\
340	0.976105128497807\\
341	0.975546321952834\\
342	0.974955814994019\\
343	0.974336848954295\\
344	0.973692424369005\\
345	0.973025292144484\\
346	0.972337954863178\\
347	0.971632674918624\\
349	0.970176213422974\\
351	0.968669734227319\\
353	0.967124194962025\\
355	0.965548201378851\\
358	0.963141389420457\\
361	0.960697551516319\\
365	0.957400772567212\\
367	0.955746206015192\\
368	0.954939014381011\\
369	0.954165112288024\\
370	0.953439121753604\\
371	0.952774999661756\\
372	0.952181627960158\\
373	0.951664395615808\\
374	0.951224952110351\\
375	0.950861208670744\\
376	0.950568648539161\\
377	0.95034100314399\\
378	0.950170962960101\\
379	0.950050859841667\\
380	0.949973102089757\\
381	0.949930476118197\\
382	0.949916328226095\\
383	0.949924646762497\\
385	0.94998793143202\\
388	0.950137784155004\\
391	0.950283739651695\\
393	0.950355518449442\\
395	0.950399920073892\\
397	0.95041707702967\\
400	0.950401649475793\\
405	0.950324820080368\\
409	0.950272125803963\\
413	0.950250166612591\\
418	0.950257410456402\\
430	0.950289578281513\\
507	0.950304054198114\\
513	0.9503405856467\\
518	0.950330256878487\\
531	0.950272989216046\\
542	0.950280682670495\\
559	0.950281468773483\\
627	0.95028126776856\\
658	0.950287975015499\\
659	0.950307719007355\\
660	0.950346763364223\\
661	0.950408976300764\\
662	0.950496545579767\\
663	0.950610272887275\\
664	0.950749881777483\\
665	0.950914306502\\
666	0.951101943984099\\
667	0.951310861987849\\
668	0.951538963448002\\
670	0.952044215692808\\
672	0.952597545493177\\
676	0.95375538439464\\
681	0.955199791612472\\
685	0.956326131424021\\
689	0.957421187542195\\
693	0.958484312355722\\
697	0.959515929100689\\
701	0.960516773461904\\
705	0.961487663141384\\
709	0.962429427052825\\
713	0.963342721821732\\
716	0.964000107118068\\
718	0.964410096467418\\
720	0.964786618211178\\
722	0.965121312840665\\
724	0.965404863693038\\
725	0.965523954838886\\
726	0.965625651992582\\
727	0.965707919487159\\
728	0.965768424889916\\
729	0.965805421580626\\
730	0.965818255417844\\
731	0.9658072469324\\
732	0.965773795761379\\
733	0.965720318885587\\
735	0.965567003287333\\
741	0.965023983710466\\
743	0.964897847123666\\
745	0.964816422986701\\
747	0.964777263914812\\
749	0.964773264397763\\
752	0.964812969211835\\
762	0.965013940695258\\
765	0.965035148777247\\
769	0.965030678510857\\
785	0.964958679108463\\
833	0.964976524779217\\
838	0.9649697089136\\
841	0.964921718127243\\
845	0.96484790288514\\
848	0.964826484651553\\
851	0.964840198901129\\
855	0.964893613913091\\
862	0.964990037070947\\
866	0.965012608809275\\
871	0.96500701703701\\
885	0.964964375449199\\
1001	0.964976337021767\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample (k)},
ymin=700,
ymax=10375,
ylabel style={font=\color{white!15!black}},
ylabel={Reflux flow ($u$) [kmol/min]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data1}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data2}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data3}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data4}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data5}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data6}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data7}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data8}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data9}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data10}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data11}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data12}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data13}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data14}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data15}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data16}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data17}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data18}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data19}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data20}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data21}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data22}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data23}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data24}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data25}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data26}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data27}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data28}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data29}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data30}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data31}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data32}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data33}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data34}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data35}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data36}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data37}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data38}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data39}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data40}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data41}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data42}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data43}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data44}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data45}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data46}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data47}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data48}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data49}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data50}

\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot[const plot, color=blue, forget plot] table[row sep=crcr] {%
1	7500\\
2	7499.99598741498\\
3	7499.99313019044\\
4	7499.99067870447\\
5	7499.98862488579\\
6	7499.98699569854\\
7	7499.98578087073\\
8	7499.98496629274\\
9	7499.98453124053\\
10	7499.9844489384\\
11	7499.98468779614\\
12	7499.98521239822\\
13	7499.98598462089\\
14	7499.98696461263\\
15	7499.98811184243\\
16	7499.98938598557\\
17	7499.99074772862\\
18	7499.99215957742\\
19	7499.9935864074\\
20	7499.99499606821\\
21	7499.99635972745\\
22	7499.9976522448\\
23	7499.99885229571\\
24	7499.99994256482\\
25	7500.00090965913\\
26	7500.00174409306\\
27	7500.00244010378\\
28	7500.00299545039\\
29	7500.00341110272\\
30	7500.00369097073\\
31	7500.00384152081\\
32	7500.00387138984\\
33	7500.0037910396\\
34	7500.00361232464\\
35	7500.00334813473\\
36	7500.00301199328\\
37	7500.00261775518\\
38	7500.00217922652\\
39	7500.00170991484\\
40	7500.00122272564\\
41	7500.00072977811\\
42	7500.00024221397\\
43	7499.9997699908\\
44	7499.99932185616\\
45	7499.99890524127\\
46	7499.99852618678\\
47	7499.99818938406\\
48	7499.99789820125\\
49	7499.99765468279\\
50	7499.99745969967\\
51	7499.99731296367\\
52	7499.99721319147\\
53	7499.99715821438\\
54	7499.99714510301\\
55	7499.99717026172\\
56	7499.99722965604\\
57	7499.99731884405\\
58	7499.99743318387\\
59	7499.99756787977\\
60	7499.99771819504\\
61	7499.997879437\\
62	7499.99804714924\\
63	7499.99821712771\\
64	7499.99838550218\\
65	7499.99854881465\\
66	7499.99870401079\\
67	7499.9988485061\\
68	7499.99898017571\\
69	7499.99909736603\\
70	7499.99919889928\\
71	7499.99928402911\\
72	7499.99935242113\\
73	7499.99940416609\\
74	7499.99943966937\\
75	7499.9994596703\\
76	7499.99946514933\\
77	7499.99945734596\\
78	7499.99943763183\\
79	7499.9994075313\\
80	7499.99936865294\\
81	7499.99932263363\\
82	7499.99927111497\\
83	7499.99921572342\\
84	7499.99915798844\\
85	7499.99909938887\\
86	7499.99904124241\\
87	7499.99898477047\\
88	7499.99893102669\\
89	7499.99888091406\\
90	7499.99883518294\\
91	7499.99879440665\\
92	7499.99875900704\\
93	7499.99872926142\\
94	7499.99870526751\\
95	7499.99868703535\\
96	7499.99867440726\\
97	7499.99866715266\\
98	7499.99866492871\\
99	7499.99866731881\\
100	7499.99867385256\\
101	7499.99868399428\\
102	7499.9986972175\\
103	7499.99871292993\\
104	7499.99873059173\\
105	7499.99874960992\\
106	7499.99876948535\\
107	7499.99878969099\\
108	7499.99880976719\\
109	7499.99882928722\\
110	7499.99884790261\\
111	7499.99886527673\\
112	7499.99888116044\\
113	7499.99889534419\\
114	7499.99890768099\\
115	7499.99891807987\\
116	7499.9989264916\\
117	7499.99893291228\\
118	7499.9989374024\\
119	7499.99894002525\\
120	7499.99894090606\\
121	7499.99894018567\\
122	7499.99893803589\\
123	7499.998934609\\
124	7499.99893012075\\
125	7499.99892475675\\
126	7499.99891870478\\
127	7499.99891217268\\
128	7499.99890533196\\
129	7499.99889836936\\
130	7499.99889143117\\
131	7499.99888468978\\
132	7499.99887824011\\
133	7499.99887221867\\
134	7499.9988667064\\
135	7499.99886176306\\
136	7499.99885747266\\
137	7499.99885383431\\
138	7499.99885088558\\
139	7499.99884862873\\
140	7499.99884703189\\
141	7499.99884608309\\
142	7499.99884574007\\
143	7499.99884594839\\
144	7499.99884666237\\
145	7499.99884781662\\
146	7499.99884934259\\
147	7499.99885116867\\
148	7499.99885325383\\
149	7499.99885548\\
150	7499.99885784161\\
151	7499.99886024124\\
152	7499.9988626343\\
153	7499.99886496325\\
154	7499.99886720168\\
155	7499.99886928441\\
156	7499.99887120465\\
157	7499.99887291188\\
158	7499.99887441706\\
159	7499.99887568577\\
160	7499.99887671432\\
161	7499.99887751355\\
162	7499.99887807857\\
163	7499.99887841884\\
164	7499.99887855483\\
165	7499.99887849075\\
166	7499.99887825753\\
167	7499.99887787751\\
168	7499.99887734373\\
169	7474.24153256691\\
170	7443.3797645757\\
171	7381.18070786978\\
172	7316.83255111051\\
173	7251.33131927324\\
174	7184.69106317296\\
175	7118.28356467319\\
176	7053.30899323703\\
177	6990.91389776608\\
178	6932.11697019693\\
179	6877.81382415973\\
180	6828.73879226635\\
181	6785.45743399227\\
182	6748.36366124656\\
183	6717.68274298455\\
184	6693.47902881259\\
185	6675.66764638713\\
186	6664.029241938\\
187	6658.2270877588\\
188	6657.82572016608\\
189	6662.31033548173\\
190	6671.10630696284\\
191	6683.59820546263\\
192	6699.14788198052\\
193	6717.11121835074\\
194	6736.85326260614\\
195	6757.76155937617\\
196	6779.25755862374\\
197	6800.8060574187\\
198	6821.92268430461\\
199	6842.17948837204\\
200	6861.20872114283\\
201	6878.70493291246\\
202	6894.42551512681\\
203	6908.18987313896\\
204	6919.86193749907\\
205	6929.41348396594\\
206	6936.81008320922\\
207	6942.09199930052\\
208	6945.33923465012\\
209	6946.66854475322\\
210	6946.22798400489\\
211	6944.19065771606\\
212	6940.7486975438\\
213	6936.10736012286\\
214	6930.47936872673\\
215	6924.07959859765\\
216	6917.12018605476\\
217	6909.80612857769\\
218	6902.33142904471\\
219	6894.87582096404\\
220	6887.60209750956\\
221	6880.65405202794\\
222	6874.1550236665\\
223	6868.20702885092\\
224	6862.89044720595\\
225	6858.26422077859\\
226	6854.36651630242\\
227	6851.21579390342\\
228	6848.81438247515\\
229	6847.14157673246\\
230	6846.16774828265\\
231	6845.84930517515\\
232	6846.13252764576\\
233	6846.95463909844\\
234	6848.24742142666\\
235	6849.93803098822\\
236	6851.95196766236\\
237	6854.21450007753\\
238	6856.65238630664\\
239	6859.19536061621\\
240	6861.77740544496\\
241	6864.33781181332\\
242	6866.82170130227\\
243	6869.18102522632\\
244	6871.37520547539\\
245	6873.37106495931\\
246	6875.14301668427\\
247	6876.67282686275\\
248	6877.94933828404\\
249	6878.96804933402\\
250	6879.73058297606\\
251	6880.24407058494\\
252	6880.52047282604\\
253	6880.57585879629\\
254	6880.4387661507\\
255	6880.11904419132\\
256	6879.64257913599\\
257	6879.03452173352\\
258	6878.32048608213\\
259	6877.52612375939\\
260	6876.67646260945\\
261	6875.7954238736\\
262	6874.90539787509\\
263	6874.02689101298\\
264	6873.17252443278\\
265	6872.36598667679\\
266	6871.61943425879\\
267	6870.94373291612\\
268	6870.34723763762\\
269	6869.83572798565\\
270	6869.41257804117\\
271	6869.07889710775\\
272	6868.83371464072\\
273	6868.67419519615\\
274	6868.59587434782\\
275	6868.59290891061\\
276	6868.65833456689\\
277	6868.78432444463\\
278	6868.9624425747\\
279	6869.18388754205\\
280	6869.43972125509\\
281	6869.72107958781\\
282	6870.01936156143\\
283	6870.32639517199\\
284	6870.63457803391\\
285	6870.93699243854\\
286	6871.2274942887\\
287	6871.50077669812\\
288	6871.7524090921\\
289	6871.9788531932\\
290	6872.17745778472\\
291	6872.3464344375\\
292	6872.48481626575\\
293	6872.59240254566\\
294	6872.66969151606\\
295	6872.71780407976\\
296	6872.73840076563\\
297	6872.73359479883\\
298	6872.70586304998\\
299	6872.65795744682\\
300	6872.59281851548\\
301	6872.51349295281\\
302	6872.42305634788\\
303	6872.32454269557\\
304	6872.22088126657\\
305	6872.11484173761\\
306	6872.00898789276\\
307	6871.90564028895\\
308	6871.80684765409\\
309	6871.71436703697\\
310	6871.62965215872\\
311	6871.55384967317\\
312	6871.4878023818\\
313	6871.43205902635\\
314	6871.38688955093\\
315	6871.35230516339\\
316	6871.32808218245\\
317	6871.31378893618\\
318	6871.30881464953\\
319	6871.31239968024\\
320	6871.32366615709\\
321	6871.34164845078\\
322	6871.36532262745\\
323	6435.11532262745\\
324	5998.86532262757\\
325	5562.61532262919\\
326	5126.36532262952\\
327	4690.11532262985\\
328	4253.86532263007\\
329	3817.61532263031\\
330	3381.36532263042\\
331	2945.11532263049\\
332	2508.86532263058\\
333	2072.61532263084\\
334	1636.36532263094\\
335	1200.115322631\\
336	1175.00000000008\\
337	1175.0000000001\\
338	1175.00000000011\\
339	1175.00000000011\\
340	1175.00000000011\\
341	1175.00000000012\\
342	1175.00000000012\\
343	1175.00000000013\\
344	1175.00000000014\\
345	1175.00000000014\\
346	1175.00000000015\\
347	1175.00000000016\\
348	1175.00000000017\\
349	1175.00000000018\\
350	1175.00000000019\\
351	1175.0000000002\\
352	1175.00000000022\\
353	1175.00000000023\\
354	1175.00000000025\\
355	1175.00000000027\\
356	1175.00000000031\\
357	1175.00000000038\\
358	1175.00000000046\\
359	1175.00000000054\\
360	1175.00000000064\\
361	1175.00000000028\\
362	1175.00000041108\\
363	1175.0000000001\\
364	1175.00000000009\\
365	1175.0000000003\\
366	1175.00000072474\\
367	1338.63356397934\\
368	1681.3601607423\\
369	1954.93179955856\\
370	2373.25202470849\\
371	2773.10781401068\\
372	3159.46099353233\\
373	3566.92387130966\\
374	3934.16889728439\\
375	4272.13996434587\\
376	4576.27110911423\\
377	4832.87623905169\\
378	5042.40594335294\\
379	5202.74273900624\\
380	5313.32810566128\\
381	5376.41149672869\\
382	5395.25962094287\\
383	5374.44457288227\\
384	5319.55141383786\\
385	5236.82983473849\\
386	5132.86362332891\\
387	5014.32746140013\\
388	4887.67831300216\\
389	4758.91029263575\\
390	4633.34454174223\\
391	4515.46780064054\\
392	4408.83083009966\\
393	4316.01319845549\\
394	4238.61379017479\\
395	4177.36221053316\\
396	4132.18514174798\\
397	4102.35130591736\\
398	4086.61000435066\\
399	4083.33247068171\\
400	4090.64670169538\\
401	4106.55783324946\\
402	4129.05132552119\\
403	4156.17782923459\\
404	4186.11961828737\\
405	4217.23973218066\\
406	4248.1154930686\\
407	4277.55825799772\\
408	4304.62131167701\\
409	4328.5976783378\\
410	4349.00972095592\\
411	4365.59210958984\\
412	4378.26961959434\\
413	4387.1313954071\\
414	4392.40291514735\\
415	4394.4169754339\\
416	4393.5848051693\\
417	4390.36836501013\\
418	4385.25467107222\\
419	4378.73284193069\\
420	4371.27438347837\\
421	4363.31703924938\\
422	4355.25235439659\\
423	4347.41693114175\\
424	4340.08720297843\\
425	4333.4774313728\\
426	4327.74053028216\\
427	4322.97126097141\\
428	4319.2181575306\\
429	4316.46207193236\\
430	4314.66605114556\\
431	4313.75409942468\\
432	4313.62676154018\\
433	4314.16909624695\\
434	4315.25691286177\\
435	4316.76343464265\\
436	4318.56470229055\\
437	4320.54403792867\\
438	4322.59549845411\\
439	4324.6264974098\\
440	4326.55953324175\\
441	4328.33282765469\\
442	4329.90040405405\\
443	4331.23305967106\\
444	4332.31126596557\\
445	4333.13198859814\\
446	4333.70184264993\\
447	4334.03639333059\\
448	4334.15832115409\\
449	4334.09521856286\\
450	4333.87782903077\\
451	4333.53833814422\\
452	4333.10886738974\\
453	4332.62021294283\\
454	4332.10082277047\\
455	4331.57602413848\\
456	4331.06749307119\\
457	4330.59294986418\\
458	4330.16747112676\\
459	4329.79826046515\\
460	4329.49223813163\\
461	4329.25182980684\\
462	4329.07648883228\\
463	4328.96329878007\\
464	4328.90725696377\\
465	4328.90186550106\\
466	4328.9396107541\\
467	4329.01240957139\\
468	4329.11202192364\\
469	4329.23040098347\\
470	4329.35998317924\\
471	4329.49391475171\\
472	4329.62621557172\\
473	4329.75188308\\
474	4329.866941527\\
475	4329.96844318781\\
476	4330.05442821324\\
477	4330.12385178105\\
478	4330.17648580396\\
479	4330.21280331161\\
480	4330.23385279003\\
481	4330.24112868208\\
482	4330.23644400872\\
483	4330.22180990274\\
484	4330.19932548672\\
485	4330.17108115264\\
486	4330.13907699493\\
487	4330.10515707488\\
488	4330.07096020459\\
489	4330.0378860397\\
490	4330.00707613241\\
491	4329.97940796529\\
492	4329.95550037528\\
493	4329.93572855073\\
494	4329.92024616372\\
495	4329.90901326848\\
496	4329.90182723567\\
497	4329.8983557775\\
498	4329.89816981938\\
499	4329.90077538371\\
500	4329.90564303582\\
501	4329.91223437051\\
502	4329.9200246729\\
503	4309.62877144946\\
504	4285.98499026564\\
505	4216.48025238668\\
506	4164.77243472619\\
507	4113.92054973232\\
508	4064.66219052057\\
509	4021.04684966682\\
510	3982.12337572548\\
511	3948.7541508748\\
512	3921.22368907944\\
513	3899.4361516748\\
514	3883.23694583927\\
515	3872.25329830434\\
516	3865.98798830466\\
517	3863.85762808518\\
518	3865.21819122168\\
519	3869.40308023308\\
520	3875.75028925708\\
521	3883.62600847183\\
522	3892.44392601488\\
523	3901.67923701609\\
524	3910.87829072616\\
525	3919.65253697391\\
526	3927.72357044351\\
527	3934.87270676788\\
528	3940.93167584196\\
529	3945.82919666309\\
530	3949.54083380895\\
531	3952.09479832279\\
532	3953.56211828886\\
533	3954.04524266156\\
534	3953.67019855767\\
535	3952.57768368457\\
536	3950.91522467518\\
537	3948.83038024846\\
538	3946.46489951876\\
539	3943.950045541\\
540	3941.40304916185\\
541	3938.92465788965\\
542	3936.59771486567\\
543	3934.4866615441\\
544	3932.63759054854\\
545	3931.07980204957\\
546	3929.82692661486\\
547	3928.87882526311\\
548	3928.22373264127\\
549	3927.84047775814\\
550	3927.70075983337\\
551	3927.77134360887\\
552	3928.01610562811\\
553	3928.39787728089\\
554	3928.88004072803\\
555	3929.42785534601\\
556	3930.00950481284\\
557	3930.59686725591\\
558	3931.16602257142\\
559	3931.70324785333\\
560	3932.18364404618\\
561	3932.60111036989\\
562	3932.94846543944\\
563	3933.22269175633\\
564	3933.42468024059\\
565	3933.55762304023\\
566	3933.62701097748\\
567	3933.63996180081\\
568	3933.60466392926\\
569	3933.52992285656\\
570	3933.42471025853\\
571	3933.29779115458\\
572	3933.1574165696\\
573	3933.01108199039\\
574	3932.86535365392\\
575	3932.72575804351\\
576	3932.59672836916\\
577	3932.48160248422\\
578	3932.38266301551\\
579	3932.30121283674\\
580	3932.23767632158\\
581	3932.1917193277\\
582	3932.16237973656\\
583	3932.14820228295\\
584	3932.14737137599\\
585	3932.15783730467\\
586	3932.17743212441\\
587	3932.20397179138\\
588	3932.23534327417\\
589	3932.2695753586\\
590	3932.30489287381\\
591	3932.33975501526\\
592	3932.37287852886\\
593	3932.40324736059\\
594	3932.43011048973\\
595	3932.45296979532\\
596	3932.47155995307\\
597	3932.48582260256\\
598	3932.49587636691\\
599	3932.50198468922\\
600	3932.50452314302\\
601	3932.50394742086\\
602	3932.50076316281\\
603	3932.49549866866\\
604	3932.48868076824\\
605	3932.48081470649\\
606	3932.47236792374\\
607	3932.46375766253\\
608	3932.45534282634\\
609	3932.44741887514\\
610	3932.44021642795\\
611	3932.43390229662\\
612	3932.42858295974\\
613	3932.42430978561\\
614	3932.42108568998\\
615	3932.41887241547\\
616	3932.41759856045\\
617	3932.41716733169\\
618	3932.41746444588\\
619	3932.41836505024\\
620	3932.41974042377\\
621	3932.42146335347\\
622	3932.42341301823\\
623	3932.42547854193\\
624	3932.42756185836\\
625	3932.42957936625\\
626	3932.43146311068\\
627	3932.4331608314\\
628	3932.43463560919\\
629	3932.43586494716\\
630	3932.43683927433\\
631	3932.43756051242\\
632	3932.43804000342\\
633	3932.43829671586\\
634	3932.43835535315\\
635	3932.43824439936\\
636	3932.43799448898\\
637	3932.43763696831\\
638	3932.43720234445\\
639	3932.43671948522\\
640	3932.43621458852\\
641	3932.43571064046\\
642	3932.43522703331\\
643	3932.434779339\\
644	3932.43437935298\\
645	3932.4340351139\\
646	3932.43375132898\\
647	3932.4335295974\\
648	3932.43336886521\\
649	3932.43326587298\\
650	3932.43321563383\\
651	3932.43321191597\\
652	3932.43324759805\\
653	3932.43331521266\\
654	3932.43340713472\\
655	3932.43351604823\\
656	3932.43363507891\\
657	3974.88791560098\\
658	4411.13791560096\\
659	4847.38791560096\\
660	5283.63791553197\\
661	5719.88791553197\\
662	6156.13791553082\\
663	6592.38791552963\\
664	7028.63791552837\\
665	7464.88791552781\\
666	7901.13791552557\\
667	8337.38791552501\\
668	8773.63791552252\\
669	9209.88791551857\\
670	9646.13791551524\\
671	9899.99999999795\\
672	9899.999999997\\
673	9899.99999999714\\
674	9899.99999999707\\
675	9899.999999997\\
676	9899.99999999692\\
677	9899.99999999684\\
678	9899.99999999675\\
679	9899.99999999666\\
680	9899.99999999657\\
681	9899.99999999647\\
682	9899.99999999637\\
683	9899.99999999626\\
684	9899.99999999615\\
685	9899.99999999603\\
686	9899.9999999959\\
687	9899.99999999577\\
688	9899.99999999563\\
689	9899.99999999548\\
690	9899.99999999533\\
691	9899.99999999516\\
692	9899.99999999498\\
693	9899.99999999479\\
694	9899.99999999458\\
695	9899.99999999437\\
696	9899.99999999414\\
697	9899.9999999939\\
698	9899.99999999364\\
699	9899.99999999335\\
700	9899.99999999307\\
701	9899.99999999268\\
702	9899.99999999234\\
703	9899.99999999171\\
704	9899.99999999059\\
705	9899.99999998911\\
706	9899.99999991892\\
707	9899.9999999362\\
708	9899.99999999993\\
709	9899.99999664697\\
710	9899.99999529618\\
711	9899.99999990956\\
712	9899.99999999682\\
713	9841.24270116173\\
714	9643.1376613435\\
715	9340.60660016353\\
716	8950.03710111237\\
717	8513.78710141188\\
718	8077.53710150537\\
719	7641.28713654082\\
720	7205.03713654287\\
721	6768.78713663224\\
722	6332.5371366351\\
723	5896.28714297156\\
724	5460.03714681088\\
725	5023.78714746461\\
726	4587.53714746462\\
727	4151.28715140378\\
728	3720.63512488131\\
729	3423.04410236461\\
730	3208.63277382461\\
731	3080.80343184319\\
732	3031.68952575431\\
733	3049.12483493647\\
734	3122.08372756135\\
735	3238.88562417338\\
736	3388.45698019835\\
737	3560.6586148538\\
738	3746.39605369189\\
739	3937.70420003847\\
740	4127.74165615115\\
741	4310.75441273455\\
742	4482.02968909454\\
743	4637.84689701993\\
744	4775.42409904688\\
745	4892.86145267428\\
746	4989.07409233531\\
747	5063.73876579069\\
748	5117.18879769781\\
749	5150.35191368007\\
750	5164.66707916912\\
751	5161.96810698516\\
752	5144.38960065002\\
753	5114.28497331079\\
754	5074.13310167453\\
755	5026.44652685685\\
756	4973.68954784298\\
757	4918.20378443826\\
758	4862.14592867045\\
759	4807.43677269079\\
760	4755.72219658024\\
761	4708.34726373092\\
762	4666.34413344646\\
763	4630.43339454109\\
764	4601.03710283518\\
765	4578.3017246915\\
766	4562.12824709768\\
767	4552.20805036962\\
768	4548.06155177695\\
769	4549.07780687971\\
770	4554.55337533613\\
771	4563.72885820347\\
772	4575.82216494024\\
773	4590.05778105601\\
774	4605.6916047206\\
775	4622.03120135976\\
776	4638.45150782921\\
777	4654.40617116831\\
778	4669.43480476143\\
779	4683.16653664375\\
780	4695.32025527927\\
781	4705.70203162011\\
782	4714.20012090945\\
783	4720.77803759326\\
784	4725.4661649266\\
785	4728.35231695337\\
786	4729.57166842733\\
787	4729.29644349655\\
788	4727.72570143691\\
789	4725.07552547919\\
790	4721.56987374972\\
791	4717.43230251955\\
792	4712.87872256672\\
793	4708.1112996054\\
794	4703.31355966337\\
795	4698.64671537743\\
796	4694.24718585716\\
797	4690.22524672003\\
798	4686.66471561382\\
799	4683.62355442169\\
800	4681.135253593\\
801	4679.21152530607\\
802	4677.8413989465\\
803	4677.00004657176\\
804	4676.64749761966\\
805	4676.73282676557\\
806	4677.19728975639\\
807	4677.97716465581\\
808	4679.00652052368\\
809	4680.21967135364\\
810	4681.55332991046\\
811	4682.94836827817\\
812	4684.35123266599\\
813	4685.7149874987\\
814	4687.00000514703\\
815	4688.17432557918\\
816	4689.22266142464\\
817	4690.11477802182\\
818	4690.84509334908\\
819	4691.41018593325\\
820	4691.81236441165\\
821	4692.05939915007\\
822	4692.16299504403\\
823	4692.13807206569\\
824	4692.00186251071\\
825	4691.77303780765\\
826	4691.47092003895\\
827	4691.11476556691\\
828	4690.72314275814\\
829	4690.31341173489\\
830	4689.90130969962\\
831	4689.50064255577\\
832	4689.12307883816\\
833	4688.77804015473\\
834	4688.47267919974\\
835	4688.2119350302\\
836	4687.99865375023\\
837	4720.85700639284\\
838	4772.56427938689\\
839	4905.74987916255\\
840	5032.92733797237\\
841	5157.50671802881\\
842	5280.78779248034\\
843	5397.8836355123\\
844	5506.46989735063\\
845	5604.57996499712\\
846	5690.62318968498\\
847	5763.58126319159\\
848	5822.90267087854\\
849	5868.49674973517\\
850	5900.68661328037\\
851	5920.15630861844\\
852	5927.89417149949\\
853	5925.13172772528\\
854	5913.2810041915\\
855	5893.87246340051\\
856	5868.49497938691\\
857	5838.73960775859\\
858	5806.14858087882\\
859	5772.17088941687\\
860	5738.12536060525\\
861	5705.17189433383\\
862	5674.29116823055\\
863	5646.27277265609\\
864	5621.71137534133\\
865	5601.01022317516\\
866	5584.39100687936\\
867	5571.90895445255\\
868	5563.47194554019\\
869	5558.8623908584\\
870	5557.7607160034\\
871	5559.76931220996\\
872	5564.43604574927\\
873	5571.27653267856\\
874	5579.79455980613\\
875	5589.5002049133\\
876	5599.92535835455\\
877	5610.63648556836\\
878	5621.24458710407\\
879	5631.41241120897\\
880	5640.84925678872\\
881	5649.34801955361\\
882	5656.7489634569\\
883	5662.93208163138\\
884	5667.84674740674\\
885	5671.48719162655\\
886	5673.89015808063\\
887	5675.12889261658\\
888	5675.30594178679\\
889	5674.54627161623\\
890	5672.9904219842\\
891	5670.78796861478\\
892	5668.09148617389\\
893	5665.05114124963\\
894	5661.81001948081\\
895	5658.5002538695\\
896	5655.2399869968\\
897	5652.13116816034\\
898	5649.25815830033\\
899	5646.68709178951\\
900	5644.46592415435\\
901	5642.62508047681\\
902	5641.17860848152\\
903	5640.12922342959\\
904	5639.45726373653\\
905	5639.13987709908\\
906	5639.14385890697\\
907	5639.42934505333\\
908	5639.95217860716\\
909	5640.66575374749\\
910	5641.52289934631\\
911	5642.47751800704\\
912	5643.4859804161\\
913	5644.50826715227\\
914	5645.50884799355\\
915	5646.45730276628\\
916	5647.32869544964\\
917	5648.10372037549\\
918	5648.76864368332\\
919	5649.31506790645\\
920	5649.73907571203\\
921	5650.04217294892\\
922	5650.22915651034\\
923	5650.30816558314\\
924	5650.28992063514\\
925	5650.18702896653\\
926	5650.01334671709\\
927	5649.78336403765\\
928	5649.51164687757\\
929	5649.21234553305\\
930	5648.89877730037\\
931	5648.58308815513\\
932	5648.27599500424\\
933	5647.98660707624\\
934	5647.72232255358\\
935	5647.48879473356\\
936	5647.28996016246\\
937	5647.12812014137\\
938	5647.00406646851\\
939	5646.91724160162\\
940	5646.86747329648\\
941	5646.84973879697\\
942	5646.86118772298\\
943	5646.89784890176\\
944	5646.95536635842\\
945	5647.02927856557\\
946	5647.11512020638\\
947	5647.20858159233\\
948	5647.30563307239\\
949	5647.40262283103\\
950	5647.49635135584\\
951	5647.58286912876\\
952	5647.66183626399\\
953	5647.73117351242\\
954	5647.78976835406\\
955	5647.83703367949\\
956	5647.87279312053\\
957	5647.89728213723\\
958	5647.91108080243\\
959	5647.91505106926\\
960	5647.91027429312\\
961	5647.89798813783\\
962	5647.87952620193\\
963	5647.85626201439\\
964	5647.82955864795\\
965	5647.80072480029\\
966	5647.77097820524\\
967	5647.74141647485\\
968	5647.71299560156\\
969	5647.68651582873\\
970	5647.662614265\\
971	5647.64176401529\\
972	5647.62427873054\\
973	5647.61032188856\\
974	5647.5999199602\\
975	5647.59297841529\\
976	5647.58929980051\\
977	5647.58860299347\\
978	5647.59054286219\\
979	5647.59472953473\\
980	5647.600746919\\
981	5647.60816965972\\
982	5647.61657836418\\
983	5647.62557285461\\
984	5647.6347828451\\
985	5647.64387676349\\
986	5647.65256775239\\
987	5647.66061773895\\
988	5647.66783928438\\
989	5647.67409551507\\
990	5647.67929845253\\
991	5647.68340583029\\
992	5647.68641690988\\
993	5647.68836734492\\
994	5647.68932351403\\
995	5647.68937651619\\
996	5647.68863610983\\
997	5647.68722480347\\
998	5647.68527215574\\
999	5647.68290970314\\
1000	5647.68026625114\\
1001	5647.67746408181\\
};
\end{axis}
\end{tikzpicture}%

==> figures/distcol_u.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.954\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample ($k$)},
ymin=700,
ymax=10375,
ylabel style={font=\color{white!15!black}},
%ticklabel style = {font=\normalsize},
ylabel={Reflux flow ($u$) [kmol/min]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
%\addlegendentry{data1}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
%\addlegendentry{data2}

\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	7500\\
2	7499.99598741498\\
3	7499.99313019044\\
4	7499.99067870447\\
5	7499.98862488579\\
6	7499.98699569854\\
7	7499.98578087073\\
8	7499.98496629274\\
9	7499.98453124053\\
10	7499.9844489384\\
11	7499.98468779614\\
12	7499.98521239822\\
13	7499.98598462089\\
14	7499.98696461263\\
15	7499.98811184243\\
16	7499.98938598557\\
17	7499.99074772862\\
18	7499.99215957742\\
19	7499.9935864074\\
20	7499.99499606821\\
21	7499.99635972745\\
22	7499.9976522448\\
23	7499.99885229571\\
24	7499.99994256482\\
25	7500.00090965913\\
26	7500.00174409306\\
27	7500.00244010378\\
28	7500.00299545039\\
29	7500.00341110272\\
30	7500.00369097073\\
31	7500.00384152081\\
32	7500.00387138984\\
33	7500.0037910396\\
34	7500.00361232464\\
35	7500.00334813473\\
36	7500.00301199328\\
37	7500.00261775518\\
38	7500.00217922652\\
39	7500.00170991484\\
40	7500.00122272564\\
41	7500.00072977811\\
42	7500.00024221397\\
43	7499.9997699908\\
44	7499.99932185616\\
45	7499.99890524127\\
46	7499.99852618678\\
47	7499.99818938406\\
48	7499.99789820125\\
49	7499.99765468279\\
50	7499.99745969967\\
51	7499.99731296367\\
52	7499.99721319147\\
53	7499.99715821438\\
54	7499.99714510301\\
55	7499.99717026172\\
56	7499.99722965604\\
57	7499.99731884405\\
58	7499.99743318387\\
59	7499.99756787977\\
60	7499.99771819504\\
61	7499.997879437\\
62	7499.99804714924\\
63	7499.99821712771\\
64	7499.99838550218\\
65	7499.99854881465\\
66	7499.99870401079\\
67	7499.9988485061\\
68	7499.99898017571\\
69	7499.99909736603\\
70	7499.99919889928\\
71	7499.99928402911\\
72	7499.99935242113\\
73	7499.99940416609\\
74	7499.99943966937\\
75	7499.9994596703\\
76	7499.99946514933\\
77	7499.99945734596\\
78	7499.99943763183\\
79	7499.9994075313\\
80	7499.99936865294\\
81	7499.99932263363\\
82	7499.99927111497\\
83	7499.99921572342\\
84	7499.99915798844\\
85	7499.99909938887\\
86	7499.99904124241\\
87	7499.99898477047\\
88	7499.99893102669\\
89	7499.99888091406\\
90	7499.99883518294\\
91	7499.99879440665\\
92	7499.99875900704\\
93	7499.99872926142\\
94	7499.99870526751\\
95	7499.99868703535\\
96	7499.99867440726\\
97	7499.99866715266\\
98	7499.99866492871\\
99	7499.99866731881\\
100	7499.99867385256\\
101	7499.99868399428\\
102	7499.9986972175\\
103	7499.99871292993\\
104	7499.99873059173\\
105	7499.99874960992\\
106	7499.99876948535\\
107	7499.99878969099\\
108	7499.99880976719\\
109	7499.99882928722\\
110	7499.99884790261\\
111	7499.99886527673\\
112	7499.99888116044\\
113	7499.99889534419\\
114	7499.99890768099\\
115	7499.99891807987\\
116	7499.9989264916\\
117	7499.99893291228\\
118	7499.9989374024\\
119	7499.99894002525\\
120	7499.99894090606\\
121	7499.99894018567\\
122	7499.99893803589\\
123	7499.998934609\\
124	7499.99893012075\\
125	7499.99892475675\\
126	7499.99891870478\\
127	7499.99891217268\\
128	7499.99890533196\\
129	7499.99889836936\\
130	7499.99889143117\\
131	7499.99888468978\\
132	7499.99887824011\\
133	7499.99887221867\\
134	7499.9988667064\\
135	7499.99886176306\\
136	7499.99885747266\\
137	7499.99885383431\\
138	7499.99885088558\\
139	7499.99884862873\\
140	7499.99884703189\\
141	7499.99884608309\\
142	7499.99884574007\\
143	7499.99884594839\\
144	7499.99884666237\\
145	7499.99884781662\\
146	7499.99884934259\\
147	7499.99885116867\\
148	7499.99885325383\\
149	7499.99885548\\
150	7499.99885784161\\
151	7499.99886024124\\
152	7499.9988626343\\
153	7499.99886496325\\
154	7499.99886720168\\
155	7499.99886928441\\
156	7499.99887120465\\
157	7499.99887291188\\
158	7499.99887441706\\
159	7499.99887568577\\
160	7499.99887671432\\
161	7499.99887751355\\
162	7499.99887807857\\
163	7499.99887841884\\
164	7499.99887855483\\
165	7499.99887849075\\
166	7499.99887825753\\
167	7499.99887787751\\
168	7499.99887734373\\
169	7474.24153256691\\
170	7443.3797645757\\
171	7381.18070786978\\
172	7316.83255111051\\
173	7251.33131927324\\
174	7184.69106317296\\
175	7118.28356467319\\
176	7053.30899323703\\
177	6990.91389776608\\
178	6932.11697019693\\
179	6877.81382415973\\
180	6828.73879226635\\
181	6785.45743399227\\
182	6748.36366124656\\
183	6717.68274298455\\
184	6693.47902881259\\
185	6675.66764638713\\
186	6664.029241938\\
187	6658.2270877588\\
188	6657.82572016608\\
189	6662.31033548173\\
190	6671.10630696284\\
191	6683.59820546263\\
192	6699.14788198052\\
193	6717.11121835074\\
194	6736.85326260614\\
195	6757.76155937617\\
196	6779.25755862374\\
197	6800.8060574187\\
198	6821.92268430461\\
199	6842.17948837204\\
200	6861.20872114283\\
201	6878.70493291246\\
202	6894.42551512681\\
203	6908.18987313896\\
204	6919.86193749907\\
205	6929.41348396594\\
206	6936.81008320922\\
207	6942.09199930052\\
208	6945.33923465012\\
209	6946.66854475322\\
210	6946.22798400489\\
211	6944.19065771606\\
212	6940.7486975438\\
213	6936.10736012286\\
214	6930.47936872673\\
215	6924.07959859765\\
216	6917.12018605476\\
217	6909.80612857769\\
218	6902.33142904471\\
219	6894.87582096404\\
220	6887.60209750956\\
221	6880.65405202794\\
222	6874.1550236665\\
223	6868.20702885092\\
224	6862.89044720595\\
225	6858.26422077859\\
226	6854.36651630242\\
227	6851.21579390342\\
228	6848.81438247515\\
229	6847.14157673246\\
230	6846.16774828265\\
231	6845.84930517515\\
232	6846.13252764576\\
233	6846.95463909844\\
234	6848.24742142666\\
235	6849.93803098822\\
236	6851.95196766236\\
237	6854.21450007753\\
238	6856.65238630664\\
239	6859.19536061621\\
240	6861.77740544496\\
241	6864.33781181332\\
242	6866.82170130227\\
243	6869.18102522632\\
244	6871.37520547539\\
245	6873.37106495931\\
246	6875.14301668427\\
247	6876.67282686275\\
248	6877.94933828404\\
249	6878.96804933402\\
250	6879.73058297606\\
251	6880.24407058494\\
252	6880.52047282604\\
253	6880.57585879629\\
254	6880.4387661507\\
255	6880.11904419132\\
256	6879.64257913599\\
257	6879.03452173352\\
258	6878.32048608213\\
259	6877.52612375939\\
260	6876.67646260945\\
261	6875.7954238736\\
262	6874.90539787509\\
263	6874.02689101298\\
264	6873.17252443278\\
265	6872.36598667679\\
266	6871.61943425879\\
267	6870.94373291612\\
268	6870.34723763762\\
269	6869.83572798565\\
270	6869.41257804117\\
271	6869.07889710775\\
272	6868.83371464072\\
273	6868.67419519615\\
274	6868.59587434782\\
275	6868.59290891061\\
276	6868.65833456689\\
277	6868.78432444463\\
278	6868.9624425747\\
279	6869.18388754205\\
280	6869.43972125509\\
281	6869.72107958781\\
282	6870.01936156143\\
283	6870.32639517199\\
284	6870.63457803391\\
285	6870.93699243854\\
286	6871.2274942887\\
287	6871.50077669812\\
288	6871.7524090921\\
289	6871.9788531932\\
290	6872.17745778472\\
291	6872.3464344375\\
292	6872.48481626575\\
293	6872.59240254566\\
294	6872.66969151606\\
295	6872.71780407976\\
296	6872.73840076563\\
297	6872.73359479883\\
298	6872.70586304998\\
299	6872.65795744682\\
300	6872.59281851548\\
301	6872.51349295281\\
302	6872.42305634788\\
303	6872.32454269557\\
304	6872.22088126657\\
305	6872.11484173761\\
306	6872.00898789276\\
307	6871.90564028895\\
308	6871.80684765409\\
309	6871.71436703697\\
310	6871.62965215872\\
311	6871.55384967317\\
312	6871.4878023818\\
313	6871.43205902635\\
314	6871.38688955093\\
315	6871.35230516339\\
316	6871.32808218245\\
317	6871.31378893618\\
318	6871.30881464953\\
319	6871.31239968024\\
320	6871.32366615709\\
321	6871.34164845078\\
322	6871.36532262745\\
323	6435.11532262745\\
324	5998.86532262757\\
325	5562.61532262919\\
326	5126.36532262952\\
327	4690.11532262985\\
328	4253.86532263007\\
329	3817.61532263031\\
330	3381.36532263042\\
331	2945.11532263049\\
332	2508.86532263058\\
333	2072.61532263084\\
334	1636.36532263094\\
335	1200.115322631\\
336	1175.00000000008\\
337	1175.0000000001\\
338	1175.00000000011\\
339	1175.00000000011\\
340	1175.00000000011\\
341	1175.00000000012\\
342	1175.00000000012\\
343	1175.00000000013\\
344	1175.00000000014\\
345	1175.00000000014\\
346	1175.00000000015\\
347	1175.00000000016\\
348	1175.00000000017\\
349	1175.00000000018\\
350	1175.00000000019\\
351	1175.0000000002\\
352	1175.00000000022\\
353	1175.00000000023\\
354	1175.00000000025\\
355	1175.00000000027\\
356	1175.00000000031\\
357	1175.00000000038\\
358	1175.00000000046\\
359	1175.00000000054\\
360	1175.00000000064\\
361	1175.00000000028\\
362	1175.00000041108\\
363	1175.0000000001\\
364	1175.00000000009\\
365	1175.0000000003\\
366	1175.00000072474\\
367	1338.63356397934\\
368	1681.3601607423\\
369	1954.93179955856\\
370	2373.25202470849\\
371	2773.10781401068\\
372	3159.46099353233\\
373	3566.92387130966\\
374	3934.16889728439\\
375	4272.13996434587\\
376	4576.27110911423\\
377	4832.87623905169\\
378	5042.40594335294\\
379	5202.74273900624\\
380	5313.32810566128\\
381	5376.41149672869\\
382	5395.25962094287\\
383	5374.44457288227\\
384	5319.55141383786\\
385	5236.82983473849\\
386	5132.86362332891\\
387	5014.32746140013\\
388	4887.67831300216\\
389	4758.91029263575\\
390	4633.34454174223\\
391	4515.46780064054\\
392	4408.83083009966\\
393	4316.01319845549\\
394	4238.61379017479\\
395	4177.36221053316\\
396	4132.18514174798\\
397	4102.35130591736\\
398	4086.61000435066\\
399	4083.33247068171\\
400	4090.64670169538\\
401	4106.55783324946\\
402	4129.05132552119\\
403	4156.17782923459\\
404	4186.11961828737\\
405	4217.23973218066\\
406	4248.1154930686\\
407	4277.55825799772\\
408	4304.62131167701\\
409	4328.5976783378\\
410	4349.00972095592\\
411	4365.59210958984\\
412	4378.26961959434\\
413	4387.1313954071\\
414	4392.40291514735\\
415	4394.4169754339\\
416	4393.5848051693\\
417	4390.36836501013\\
418	4385.25467107222\\
419	4378.73284193069\\
420	4371.27438347837\\
421	4363.31703924938\\
422	4355.25235439659\\
423	4347.41693114175\\
424	4340.08720297843\\
425	4333.4774313728\\
426	4327.74053028216\\
427	4322.97126097141\\
428	4319.2181575306\\
429	4316.46207193236\\
430	4314.66605114556\\
431	4313.75409942468\\
432	4313.62676154018\\
433	4314.16909624695\\
434	4315.25691286177\\
435	4316.76343464265\\
436	4318.56470229055\\
437	4320.54403792867\\
438	4322.59549845411\\
439	4324.6264974098\\
440	4326.55953324175\\
441	4328.33282765469\\
442	4329.90040405405\\
443	4331.23305967106\\
444	4332.31126596557\\
445	4333.13198859814\\
446	4333.70184264993\\
447	4334.03639333059\\
448	4334.15832115409\\
449	4334.09521856286\\
450	4333.87782903077\\
451	4333.53833814422\\
452	4333.10886738974\\
453	4332.62021294283\\
454	4332.10082277047\\
455	4331.57602413848\\
456	4331.06749307119\\
457	4330.59294986418\\
458	4330.16747112676\\
459	4329.79826046515\\
460	4329.49223813163\\
461	4329.25182980684\\
462	4329.07648883228\\
463	4328.96329878007\\
464	4328.90725696377\\
465	4328.90186550106\\
466	4328.9396107541\\
467	4329.01240957139\\
468	4329.11202192364\\
469	4329.23040098347\\
470	4329.35998317924\\
471	4329.49391475171\\
472	4329.62621557172\\
473	4329.75188308\\
474	4329.866941527\\
475	4329.96844318781\\
476	4330.05442821324\\
477	4330.12385178105\\
478	4330.17648580396\\
479	4330.21280331161\\
480	4330.23385279003\\
481	4330.24112868208\\
482	4330.23644400872\\
483	4330.22180990274\\
484	4330.19932548672\\
485	4330.17108115264\\
486	4330.13907699493\\
487	4330.10515707488\\
488	4330.07096020459\\
489	4330.0378860397\\
490	4330.00707613241\\
491	4329.97940796529\\
492	4329.95550037528\\
493	4329.93572855073\\
494	4329.92024616372\\
495	4329.90901326848\\
496	4329.90182723567\\
497	4329.8983557775\\
498	4329.89816981938\\
499	4329.90077538371\\
500	4329.90564303582\\
501	4329.91223437051\\
502	4329.9200246729\\
503	4309.62877144946\\
504	4285.98499026564\\
505	4216.48025238668\\
506	4164.77243472619\\
507	4113.92054973232\\
508	4064.66219052057\\
509	4021.04684966682\\
510	3982.12337572548\\
511	3948.7541508748\\
512	3921.22368907944\\
513	3899.4361516748\\
514	3883.23694583927\\
515	3872.25329830434\\
516	3865.98798830466\\
517	3863.85762808518\\
518	3865.21819122168\\
519	3869.40308023308\\
520	3875.75028925708\\
521	3883.62600847183\\
522	3892.44392601488\\
523	3901.67923701609\\
524	3910.87829072616\\
525	3919.65253697391\\
526	3927.72357044351\\
527	3934.87270676788\\
528	3940.93167584196\\
529	3945.82919666309\\
530	3949.54083380895\\
531	3952.09479832279\\
532	3953.56211828886\\
533	3954.04524266156\\
534	3953.67019855767\\
535	3952.57768368457\\
536	3950.91522467518\\
537	3948.83038024846\\
538	3946.46489951876\\
539	3943.950045541\\
540	3941.40304916185\\
541	3938.92465788965\\
542	3936.59771486567\\
543	3934.4866615441\\
544	3932.63759054854\\
545	3931.07980204957\\
546	3929.82692661486\\
547	3928.87882526311\\
548	3928.22373264127\\
549	3927.84047775814\\
550	3927.70075983337\\
551	3927.77134360887\\
552	3928.01610562811\\
553	3928.39787728089\\
554	3928.88004072803\\
555	3929.42785534601\\
556	3930.00950481284\\
557	3930.59686725591\\
558	3931.16602257142\\
559	3931.70324785333\\
560	3932.18364404618\\
561	3932.60111036989\\
562	3932.94846543944\\
563	3933.22269175633\\
564	3933.42468024059\\
565	3933.55762304023\\
566	3933.62701097748\\
567	3933.63996180081\\
568	3933.60466392926\\
569	3933.52992285656\\
570	3933.42471025853\\
571	3933.29779115458\\
572	3933.1574165696\\
573	3933.01108199039\\
574	3932.86535365392\\
575	3932.72575804351\\
576	3932.59672836916\\
577	3932.48160248422\\
578	3932.38266301551\\
579	3932.30121283674\\
580	3932.23767632158\\
581	3932.1917193277\\
582	3932.16237973656\\
583	3932.14820228295\\
584	3932.14737137599\\
585	3932.15783730467\\
586	3932.17743212441\\
587	3932.20397179138\\
588	3932.23534327417\\
589	3932.2695753586\\
590	3932.30489287381\\
591	3932.33975501526\\
592	3932.37287852886\\
593	3932.40324736059\\
594	3932.43011048973\\
595	3932.45296979532\\
596	3932.47155995307\\
597	3932.48582260256\\
598	3932.49587636691\\
599	3932.50198468922\\
600	3932.50452314302\\
601	3932.50394742086\\
602	3932.50076316281\\
603	3932.49549866866\\
604	3932.48868076824\\
605	3932.48081470649\\
606	3932.47236792374\\
607	3932.46375766253\\
608	3932.45534282634\\
609	3932.44741887514\\
610	3932.44021642795\\
611	3932.43390229662\\
612	3932.42858295974\\
613	3932.42430978561\\
614	3932.42108568998\\
615	3932.41887241547\\
616	3932.41759856045\\
617	3932.41716733169\\
618	3932.41746444588\\
619	3932.41836505024\\
620	3932.41974042377\\
621	3932.42146335347\\
622	3932.42341301823\\
623	3932.42547854193\\
624	3932.42756185836\\
625	3932.42957936625\\
626	3932.43146311068\\
627	3932.4331608314\\
628	3932.43463560919\\
629	3932.43586494716\\
630	3932.43683927433\\
631	3932.43756051242\\
632	3932.43804000342\\
633	3932.43829671586\\
634	3932.43835535315\\
635	3932.43824439936\\
636	3932.43799448898\\
637	3932.43763696831\\
638	3932.43720234445\\
639	3932.43671948522\\
640	3932.43621458852\\
641	3932.43571064046\\
642	3932.43522703331\\
643	3932.434779339\\
644	3932.43437935298\\
645	3932.4340351139\\
646	3932.43375132898\\
647	3932.4335295974\\
648	3932.43336886521\\
649	3932.43326587298\\
650	3932.43321563383\\
651	3932.43321191597\\
652	3932.43324759805\\
653	3932.43331521266\\
654	3932.43340713472\\
655	3932.43351604823\\
656	3932.43363507891\\
657	3974.88791560098\\
658	4411.13791560096\\
659	4847.38791560096\\
660	5283.63791553197\\
661	5719.88791553197\\
662	6156.13791553082\\
663	6592.38791552963\\
664	7028.63791552837\\
665	7464.88791552781\\
666	7901.13791552557\\
667	8337.38791552501\\
668	8773.63791552252\\
669	9209.88791551857\\
670	9646.13791551524\\
671	9899.99999999795\\
672	9899.999999997\\
673	9899.99999999714\\
674	9899.99999999707\\
675	9899.999999997\\
676	9899.99999999692\\
677	9899.99999999684\\
678	9899.99999999675\\
679	9899.99999999666\\
680	9899.99999999657\\
681	9899.99999999647\\
682	9899.99999999637\\
683	9899.99999999626\\
684	9899.99999999615\\
685	9899.99999999603\\
686	9899.9999999959\\
687	9899.99999999577\\
688	9899.99999999563\\
689	9899.99999999548\\
690	9899.99999999533\\
691	9899.99999999516\\
692	9899.99999999498\\
693	9899.99999999479\\
694	9899.99999999458\\
695	9899.99999999437\\
696	9899.99999999414\\
697	9899.9999999939\\
698	9899.99999999364\\
699	9899.99999999335\\
700	9899.99999999307\\
701	9899.99999999268\\
702	9899.99999999234\\
703	9899.99999999171\\
704	9899.99999999059\\
705	9899.99999998911\\
706	9899.99999991892\\
707	9899.9999999362\\
708	9899.99999999993\\
709	9899.99999664697\\
710	9899.99999529618\\
711	9899.99999990956\\
712	9899.99999999682\\
713	9841.24270116173\\
714	9643.1376613435\\
715	9340.60660016353\\
716	8950.03710111237\\
717	8513.78710141188\\
718	8077.53710150537\\
719	7641.28713654082\\
720	7205.03713654287\\
721	6768.78713663224\\
722	6332.5371366351\\
723	5896.28714297156\\
724	5460.03714681088\\
725	5023.78714746461\\
726	4587.53714746462\\
727	4151.28715140378\\
728	3720.63512488131\\
729	3423.04410236461\\
730	3208.63277382461\\
731	3080.80343184319\\
732	3031.68952575431\\
733	3049.12483493647\\
734	3122.08372756135\\
735	3238.88562417338\\
736	3388.45698019835\\
737	3560.6586148538\\
738	3746.39605369189\\
739	3937.70420003847\\
740	4127.74165615115\\
741	4310.75441273455\\
742	4482.02968909454\\
743	4637.84689701993\\
744	4775.42409904688\\
745	4892.86145267428\\
746	4989.07409233531\\
747	5063.73876579069\\
748	5117.18879769781\\
749	5150.35191368007\\
750	5164.66707916912\\
751	5161.96810698516\\
752	5144.38960065002\\
753	5114.28497331079\\
754	5074.13310167453\\
755	5026.44652685685\\
756	4973.68954784298\\
757	4918.20378443826\\
758	4862.14592867045\\
759	4807.43677269079\\
760	4755.72219658024\\
761	4708.34726373092\\
762	4666.34413344646\\
763	4630.43339454109\\
764	4601.03710283518\\
765	4578.3017246915\\
766	4562.12824709768\\
767	4552.20805036962\\
768	4548.06155177695\\
769	4549.07780687971\\
770	4554.55337533613\\
771	4563.72885820347\\
772	4575.82216494024\\
773	4590.05778105601\\
774	4605.6916047206\\
775	4622.03120135976\\
776	4638.45150782921\\
777	4654.40617116831\\
778	4669.43480476143\\
779	4683.16653664375\\
780	4695.32025527927\\
781	4705.70203162011\\
782	4714.20012090945\\
783	4720.77803759326\\
784	4725.4661649266\\
785	4728.35231695337\\
786	4729.57166842733\\
787	4729.29644349655\\
788	4727.72570143691\\
789	4725.07552547919\\
790	4721.56987374972\\
791	4717.43230251955\\
792	4712.87872256672\\
793	4708.1112996054\\
794	4703.31355966337\\
795	4698.64671537743\\
796	4694.24718585716\\
797	4690.22524672003\\
798	4686.66471561382\\
799	4683.62355442169\\
800	4681.135253593\\
801	4679.21152530607\\
802	4677.8413989465\\
803	4677.00004657176\\
804	4676.64749761966\\
805	4676.73282676557\\
806	4677.19728975639\\
807	4677.97716465581\\
808	4679.00652052368\\
809	4680.21967135364\\
810	4681.55332991046\\
811	4682.94836827817\\
812	4684.35123266599\\
813	4685.7149874987\\
814	4687.00000514703\\
815	4688.17432557918\\
816	4689.22266142464\\
817	4690.11477802182\\
818	4690.84509334908\\
819	4691.41018593325\\
820	4691.81236441165\\
821	4692.05939915007\\
822	4692.16299504403\\
823	4692.13807206569\\
824	4692.00186251071\\
825	4691.77303780765\\
826	4691.47092003895\\
827	4691.11476556691\\
828	4690.72314275814\\
829	4690.31341173489\\
830	4689.90130969962\\
831	4689.50064255577\\
832	4689.12307883816\\
833	4688.77804015473\\
834	4688.47267919974\\
835	4688.2119350302\\
836	4687.99865375023\\
837	4720.85700639284\\
838	4772.56427938689\\
839	4905.74987916255\\
840	5032.92733797237\\
841	5157.50671802881\\
842	5280.78779248034\\
843	5397.8836355123\\
844	5506.46989735063\\
845	5604.57996499712\\
846	5690.62318968498\\
847	5763.58126319159\\
848	5822.90267087854\\
849	5868.49674973517\\
850	5900.68661328037\\
851	5920.15630861844\\
852	5927.89417149949\\
853	5925.13172772528\\
854	5913.2810041915\\
855	5893.87246340051\\
856	5868.49497938691\\
857	5838.73960775859\\
858	5806.14858087882\\
859	5772.17088941687\\
860	5738.12536060525\\
861	5705.17189433383\\
862	5674.29116823055\\
863	5646.27277265609\\
864	5621.71137534133\\
865	5601.01022317516\\
866	5584.39100687936\\
867	5571.90895445255\\
868	5563.47194554019\\
869	5558.8623908584\\
870	5557.7607160034\\
871	5559.76931220996\\
872	5564.43604574927\\
873	5571.27653267856\\
874	5579.79455980613\\
875	5589.5002049133\\
876	5599.92535835455\\
877	5610.63648556836\\
878	5621.24458710407\\
879	5631.41241120897\\
880	5640.84925678872\\
881	5649.34801955361\\
882	5656.7489634569\\
883	5662.93208163138\\
884	5667.84674740674\\
885	5671.48719162655\\
886	5673.89015808063\\
887	5675.12889261658\\
888	5675.30594178679\\
889	5674.54627161623\\
890	5672.9904219842\\
891	5670.78796861478\\
892	5668.09148617389\\
893	5665.05114124963\\
894	5661.81001948081\\
895	5658.5002538695\\
896	5655.2399869968\\
897	5652.13116816034\\
898	5649.25815830033\\
899	5646.68709178951\\
900	5644.46592415435\\
901	5642.62508047681\\
902	5641.17860848152\\
903	5640.12922342959\\
904	5639.45726373653\\
905	5639.13987709908\\
906	5639.14385890697\\
907	5639.42934505333\\
908	5639.95217860716\\
909	5640.66575374749\\
910	5641.52289934631\\
911	5642.47751800704\\
912	5643.4859804161\\
913	5644.50826715227\\
914	5645.50884799355\\
915	5646.45730276628\\
916	5647.32869544964\\
917	5648.10372037549\\
918	5648.76864368332\\
919	5649.31506790645\\
920	5649.73907571203\\
921	5650.04217294892\\
922	5650.22915651034\\
923	5650.30816558314\\
924	5650.28992063514\\
925	5650.18702896653\\
926	5650.01334671709\\
927	5649.78336403765\\
928	5649.51164687757\\
929	5649.21234553305\\
930	5648.89877730037\\
931	5648.58308815513\\
932	5648.27599500424\\
933	5647.98660707624\\
934	5647.72232255358\\
935	5647.48879473356\\
936	5647.28996016246\\
937	5647.12812014137\\
938	5647.00406646851\\
939	5646.91724160162\\
940	5646.86747329648\\
941	5646.84973879697\\
942	5646.86118772298\\
943	5646.89784890176\\
944	5646.95536635842\\
945	5647.02927856557\\
946	5647.11512020638\\
947	5647.20858159233\\
948	5647.30563307239\\
949	5647.40262283103\\
950	5647.49635135584\\
951	5647.58286912876\\
952	5647.66183626399\\
953	5647.73117351242\\
954	5647.78976835406\\
955	5647.83703367949\\
956	5647.87279312053\\
957	5647.89728213723\\
958	5647.91108080243\\
959	5647.91505106926\\
960	5647.91027429312\\
961	5647.89798813783\\
962	5647.87952620193\\
963	5647.85626201439\\
964	5647.82955864795\\
965	5647.80072480029\\
966	5647.77097820524\\
967	5647.74141647485\\
968	5647.71299560156\\
969	5647.68651582873\\
970	5647.662614265\\
971	5647.64176401529\\
972	5647.62427873054\\
973	5647.61032188856\\
974	5647.5999199602\\
975	5647.59297841529\\
976	5647.58929980051\\
977	5647.58860299347\\
978	5647.59054286219\\
979	5647.59472953473\\
980	5647.600746919\\
981	5647.60816965972\\
982	5647.61657836418\\
983	5647.62557285461\\
984	5647.6347828451\\
985	5647.64387676349\\
986	5647.65256775239\\
987	5647.66061773895\\
988	5647.66783928438\\
989	5647.67409551507\\
990	5647.67929845253\\
991	5647.68340583029\\
992	5647.68641690988\\
993	5647.68836734492\\
994	5647.68932351403\\
995	5647.68937651619\\
996	5647.68863610983\\
997	5647.68722480347\\
998	5647.68527215574\\
999	5647.68290970314\\
1000	5647.68026625114\\
1001	5647.67746408181\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> figures/distcol_y.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample ($k$)},
ymin=0.9475,
ymax=0.9825,
ylabel style={font=\color{white!15!black}},
ylabel={Product composition ($y$)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.979671410229116\\
335	0.979671410229116\\
336	0.950281267922151\\
669	0.950281267922151\\
670	0.964976339075633\\
1001	0.964976339075633\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.979671410229116\\
171	0.979680081155379\\
182	0.979751386981206\\
187	0.979734604389478\\
202	0.979648034963475\\
209	0.979651370878287\\
228	0.979679857052929\\
279	0.979671771020776\\
324	0.979661584754581\\
326	0.979616958632164\\
327	0.979574427727016\\
328	0.979514622183956\\
329	0.979434478182043\\
330	0.979330612603349\\
331	0.979199201222514\\
332	0.979035847759292\\
333	0.978835436602594\\
334	0.978591962119935\\
335	0.978298327227435\\
336	0.977952045237885\\
337	0.977555963025338\\
338	0.977113631921043\\
339	0.976628775899599\\
340	0.976105128497807\\
341	0.975546321952834\\
342	0.974955814994019\\
343	0.974336848954295\\
344	0.973692424369005\\
345	0.973025292144484\\
346	0.972337954863178\\
347	0.971632674918624\\
348	0.970911487039871\\
350	0.969428480184661\\
352	0.967901259890027\\
354	0.966339545798178\\
356	0.96475094624418\\
359	0.962330235186073\\
362	0.959876808029094\\
366	0.956571675709597\\
367	0.955746206015192\\
368	0.954939014381011\\
369	0.954165112288024\\
370	0.953439121753604\\
371	0.952774999661756\\
372	0.952181627960158\\
373	0.951664395615808\\
374	0.951224952110351\\
375	0.950861208670744\\
376	0.950568648539161\\
377	0.95034100314399\\
378	0.950170962960101\\
379	0.950050859841667\\
380	0.949973102089757\\
381	0.949930476118197\\
382	0.949916328226095\\
383	0.949924646762497\\
385	0.94998793143202\\
388	0.950137784155004\\
391	0.950283739651695\\
393	0.950355518449442\\
395	0.950399920073892\\
397	0.95041707702967\\
399	0.950411192711158\\
402	0.950374058554189\\
409	0.950272125803963\\
413	0.950250166612591\\
418	0.950257410456402\\
430	0.950289578281513\\
506	0.950296060291066\\
513	0.9503405856467\\
517	0.95033486281261\\
533	0.950272243426866\\
611	0.950281270637902\\
658	0.950287975015499\\
659	0.950307719007355\\
660	0.950346763364223\\
661	0.950408976300764\\
662	0.950496545579767\\
663	0.950610272887275\\
664	0.950749881777483\\
665	0.950914306502\\
666	0.951101943984099\\
667	0.951310861987849\\
668	0.951538963448002\\
669	0.951784110776885\\
671	0.952316582300682\\
673	0.952883814798952\\
683	0.955766743510594\\
687	0.956877651301284\\
691	0.95795672699478\\
695	0.959004016639938\\
699	0.960020147435216\\
703	0.961005910720473\\
707	0.961962134308465\\
711	0.96288964323071\\
714	0.963565807595273\\
716	0.964000107118068\\
718	0.964410096467418\\
720	0.964786618211178\\
722	0.965121312840665\\
723	0.965270138512551\\
724	0.965404863693038\\
725	0.965523954838886\\
726	0.965625651992582\\
727	0.965707919487159\\
728	0.965768424889916\\
729	0.965805421580626\\
730	0.965818255417844\\
731	0.9658072469324\\
732	0.965773795761379\\
733	0.965720318885587\\
735	0.965567003287333\\
741	0.965023983710466\\
743	0.964897847123666\\
745	0.964816422986701\\
747	0.964777263914812\\
749	0.964773264397763\\
751	0.964795233227392\\
754	0.964856326096196\\
760	0.964986162822584\\
763	0.965023720653562\\
766	0.965037079269223\\
770	0.965025512418265\\
783	0.964959081396955\\
791	0.96496787557021\\
803	0.96498150000059\\
838	0.9649697089136\\
841	0.964921718127243\\
845	0.96484790288514\\
848	0.964826484651553\\
851	0.964840198901129\\
855	0.964893613913091\\
861	0.964979956589104\\
865	0.965009602014675\\
869	0.965012642679085\\
877	0.964981024944336\\
884	0.964964648155501\\
894	0.96497379951802\\
908	0.964978773236908\\
944	0.964976556922466\\
1001	0.964976337021767\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> figures/distcolnoisy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.83529,0.52941,0.04314}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0.581\figH)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0.945,
ymax=0.985,
ylabel style={font=\color{white!15!black}},
ylabel={Product composition ($y$)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.979671410229116\\
335	0.979671410229116\\
336	0.950281267922151\\
669	0.950281267922151\\
670	0.964976339075633\\
1001	0.964976339075633\\
};
\addlegendentry{data1}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0.979671410229116\\
2	0.97974448295065\\
3	0.979352373328879\\
4	0.979547011860745\\
5	0.97991749065261\\
6	0.979433965907788\\
7	0.979351746528778\\
8	0.97893232808326\\
9	0.979508364922935\\
10	0.979211360074373\\
11	0.979286370005866\\
12	0.979944613427051\\
13	0.97932990512993\\
14	0.979298629027994\\
15	0.97996091032428\\
16	0.979838365957789\\
17	0.979420018002429\\
18	0.979765949092098\\
19	0.979290671369085\\
20	0.979491783305548\\
21	0.980541195188607\\
22	0.980680692219721\\
23	0.980328814368818\\
24	0.980469028526386\\
25	0.980689485665948\\
26	0.980075820384172\\
27	0.980415389656969\\
28	0.979829412169352\\
29	0.979056885109685\\
30	0.979795787453099\\
31	0.979073071147127\\
32	0.980500769964237\\
33	0.979983254477929\\
34	0.979842089993213\\
35	0.97948313371603\\
36	0.980275757713343\\
37	0.979877084528766\\
38	0.979737232152047\\
39	0.979622616887468\\
40	0.979855118377372\\
41	0.979480699249621\\
43	0.979693277809815\\
44	0.980565894646134\\
45	0.979962985175121\\
46	0.980051331093591\\
47	0.9789224272605\\
48	0.980040930672658\\
49	0.980157337318019\\
50	0.979975301659806\\
51	0.979684351585092\\
52	0.980560367950488\\
53	0.979607971362839\\
54	0.979512568677251\\
55	0.979000525993342\\
56	0.97922734787096\\
57	0.979278569573808\\
58	0.979036543799452\\
59	0.978888941543005\\
61	0.97982930174021\\
62	0.979473937027365\\
63	0.979497292488077\\
64	0.979197419514662\\
65	0.980305806079627\\
66	0.979946314348808\\
67	0.980467970277346\\
68	0.980190361749919\\
69	0.979970147258427\\
70	0.98014692008735\\
71	0.979958298934321\\
72	0.980313335802521\\
73	0.979541371827395\\
74	0.980506439756141\\
75	0.979902250604823\\
76	0.979930336026655\\
77	0.980089261686999\\
78	0.979061613252838\\
79	0.980212513558058\\
80	0.979708144220467\\
81	0.97947675450223\\
82	0.979548110682913\\
83	0.979481444349517\\
84	0.979608458772987\\
85	0.979250411783141\\
86	0.978924112751088\\
87	0.980444608836819\\
88	0.979875414241064\\
89	0.979221018166982\\
90	0.980344103249536\\
91	0.980089239316499\\
92	0.979150694188661\\
93	0.979170199213399\\
94	0.980340626037332\\
95	0.979986835748264\\
96	0.979479901560694\\
97	0.980351328700522\\
98	0.98007205092938\\
99	0.979635555754498\\
100	0.980304771421515\\
101	0.979754520320398\\
102	0.979805310837605\\
103	0.979573854080627\\
104	0.980553699367306\\
105	0.980865538817397\\
106	0.980539371507462\\
107	0.979951574431652\\
108	0.980665740576796\\
109	0.979318519044568\\
110	0.980490721525712\\
111	0.98081777808261\\
112	0.980001395214231\\
113	0.980488065582222\\
114	0.981125534623175\\
115	0.980083629232581\\
117	0.980456242565879\\
118	0.980006176709935\\
119	0.979159410065449\\
120	0.97970382908818\\
121	0.98000009929217\\
122	0.97968993413042\\
123	0.979743108657317\\
124	0.979504922274714\\
125	0.979733280467372\\
126	0.979518891642897\\
127	0.979440588128682\\
128	0.978718148875146\\
129	0.979331366733959\\
130	0.979172723757188\\
131	0.978983033728468\\
132	0.980393224381032\\
133	0.978894847268407\\
134	0.979834482485444\\
135	0.979192300338354\\
136	0.980411818475659\\
137	0.979740800130116\\
138	0.979849211431883\\
139	0.979615022331245\\
140	0.979166514900271\\
141	0.97976852070326\\
142	0.978757893464376\\
143	0.979586207838793\\
144	0.979381709964628\\
145	0.979218581137616\\
146	0.97964290358982\\
147	0.980645913011585\\
148	0.979385414845183\\
149	0.980224285069653\\
150	0.980141434041911\\
151	0.979433859811593\\
152	0.980461473651189\\
153	0.979920209061447\\
154	0.980972035682271\\
155	0.980315392431635\\
156	0.980125640728488\\
157	0.980933208203851\\
158	0.980213104177096\\
159	0.98032610885241\\
160	0.980135524729576\\
161	0.980802068121761\\
162	0.980443046782057\\
163	0.980244556119828\\
164	0.979786058951731\\
165	0.979234132622537\\
166	0.980441996440732\\
167	0.980106826395627\\
168	0.980399197435986\\
169	0.979227839148848\\
170	0.980231717531865\\
171	0.979577461642862\\
172	0.980186941018701\\
173	0.980841899143797\\
174	0.979639492841329\\
175	0.980053053970096\\
176	0.97959017918015\\
177	0.980463714359075\\
178	0.980142722661299\\
179	0.979976903238935\\
180	0.979757775775852\\
181	0.979262839273702\\
182	0.979402884732281\\
183	0.979226013363586\\
184	0.979759469368332\\
185	0.979014039828485\\
186	0.979172582362935\\
187	0.979411938847193\\
188	0.97857880689196\\
189	0.978641454510239\\
190	0.97965919677722\\
191	0.979319598266898\\
192	0.979218332753931\\
193	0.978877218163007\\
194	0.979947977340998\\
195	0.979544550219202\\
196	0.980177646413949\\
197	0.979895286173701\\
198	0.980084085007547\\
199	0.979567830464021\\
200	0.979628667675911\\
201	0.980309392687218\\
202	0.979819002536829\\
203	0.980378569407776\\
204	0.979557970392989\\
205	0.979834746803931\\
206	0.979475701524166\\
207	0.979715072769523\\
208	0.979547102606261\\
209	0.980150686681327\\
210	0.980613332610574\\
211	0.97988999410029\\
212	0.980029306716688\\
213	0.980943663246762\\
214	0.980369428627682\\
215	0.97891299341984\\
216	0.980592640753912\\
217	0.98012041146967\\
218	0.979944536153312\\
219	0.980000108742161\\
220	0.980157987678353\\
221	0.979226384910248\\
222	0.979303513638683\\
223	0.979308550343035\\
224	0.979459865721537\\
225	0.979721747702911\\
226	0.979366765675081\\
227	0.980466570466092\\
228	0.979546932798712\\
229	0.979060309383271\\
230	0.979147741126326\\
231	0.979047876241793\\
232	0.979864171840632\\
233	0.979456798793422\\
234	0.979941797041533\\
235	0.979440205628521\\
236	0.979375417215806\\
237	0.978764171908665\\
238	0.979624831931005\\
239	0.979872284846692\\
240	0.979733384636802\\
241	0.979818154314898\\
242	0.979757922048179\\
243	0.979927456519135\\
244	0.980303506480254\\
245	0.980067103837541\\
246	0.979065263861912\\
247	0.98041861466379\\
248	0.980269380474851\\
249	0.980158744116807\\
250	0.980352612350089\\
251	0.980144508297144\\
252	0.979866706558937\\
253	0.979562793281161\\
254	0.979334952006525\\
255	0.979764339645158\\
256	0.978876769397857\\
257	0.97971880155535\\
258	0.979671634788133\\
259	0.979875856687045\\
260	0.979006457283958\\
261	0.979716780936428\\
262	0.97930833140731\\
263	0.979301709774404\\
264	0.980279250868193\\
265	0.980351278008584\\
266	0.979301100122143\\
267	0.980021143502427\\
268	0.980078278619089\\
269	0.979553024842971\\
270	0.97953176432452\\
271	0.979715560905106\\
272	0.979342729206792\\
273	0.978985307917583\\
274	0.979869942290293\\
275	0.9791252653838\\
276	0.979898543069794\\
277	0.980224380003619\\
278	0.979979369150783\\
279	0.980220014374822\\
280	0.979346834093803\\
281	0.97963541752506\\
282	0.979404844684268\\
283	0.980214818549143\\
284	0.979509454752247\\
285	0.979629905505931\\
286	0.980197262859861\\
287	0.980343252486705\\
288	0.979256389918305\\
289	0.979553361834746\\
290	0.979737101984142\\
291	0.979554348615807\\
292	0.980139000501595\\
293	0.979645594138788\\
294	0.979517036693096\\
295	0.979949951315348\\
296	0.979101411111401\\
297	0.979390690282003\\
298	0.979920276150779\\
299	0.979084475574837\\
300	0.98022805740618\\
301	0.979449631536681\\
302	0.979450308577952\\
303	0.979282076702589\\
304	0.979963499595442\\
305	0.980306649258296\\
306	0.979282914250803\\
307	0.97943248192189\\
308	0.980480351553979\\
309	0.980268128245939\\
310	0.979425584740625\\
311	0.980152649960473\\
312	0.978813671947933\\
313	0.979702617801991\\
314	0.97979733807108\\
315	0.979368728550071\\
316	0.979775478119564\\
317	0.979869872603786\\
318	0.980242594264723\\
319	0.979833085893347\\
320	0.980296114457815\\
321	0.980124743002762\\
322	0.979786459555953\\
323	0.97946349830579\\
324	0.97993362697332\\
325	0.979869701844677\\
326	0.979715244677436\\
327	0.980135308002446\\
328	0.980193529018607\\
329	0.979757209077889\\
330	0.979076357655572\\
331	0.978702607397167\\
332	0.979677105212431\\
333	0.978968074836757\\
334	0.978615143311004\\
335	0.978199886976654\\
336	0.978109190152395\\
337	0.977514908572289\\
338	0.977179126647911\\
339	0.975806842490101\\
340	0.976126918174941\\
341	0.976226044398345\\
342	0.97508775472329\\
343	0.97414650658277\\
344	0.973369141755256\\
345	0.972073810046254\\
346	0.971943219641616\\
347	0.97082906541425\\
348	0.970011131809542\\
349	0.969541606099938\\
350	0.968951545116624\\
351	0.967438671499167\\
352	0.968264157949648\\
353	0.966554643393579\\
354	0.965726748814291\\
355	0.965131963990416\\
356	0.963830630070333\\
357	0.96401428022989\\
358	0.962594308778876\\
359	0.962920185208077\\
360	0.960993779906403\\
361	0.9605542410319\\
362	0.959862112439168\\
363	0.958941963819939\\
364	0.958412812832876\\
365	0.957420695780684\\
366	0.956378363477597\\
367	0.955420585938441\\
368	0.954965486362539\\
369	0.953964664620912\\
370	0.952762728794255\\
371	0.952864482694281\\
372	0.952006939450484\\
373	0.951917071082107\\
374	0.951330684625759\\
375	0.951471934861615\\
376	0.951086047042509\\
377	0.950214841500724\\
378	0.950792929868612\\
379	0.950711925343285\\
380	0.950831243668972\\
381	0.950176560217187\\
382	0.949855727207819\\
383	0.950463828495003\\
384	0.950143645684534\\
385	0.950451532662669\\
386	0.950896532189518\\
387	0.950552933174436\\
388	0.951101918956851\\
389	0.95041637378381\\
390	0.950521379119436\\
391	0.95145163944153\\
392	0.950939062428233\\
393	0.951760002122455\\
394	0.950501006059199\\
395	0.951154140848189\\
396	0.951472719305229\\
397	0.950334617929684\\
398	0.950413389150299\\
399	0.951423245190199\\
400	0.951518640798781\\
401	0.950932770270128\\
402	0.949982389400247\\
403	0.950401101580951\\
404	0.949884462183604\\
405	0.949907487868927\\
406	0.950200558265919\\
407	0.949258619321199\\
408	0.949717348517993\\
409	0.94915675132961\\
410	0.949135508891118\\
411	0.95060659566343\\
412	0.949883306012339\\
413	0.949886740240913\\
414	0.949699501775171\\
415	0.948935313731454\\
416	0.949569137593699\\
417	0.949426639958915\\
418	0.948774799916919\\
419	0.949797509476412\\
420	0.949500176952938\\
421	0.950150772943744\\
422	0.949904274842538\\
423	0.950813789732138\\
424	0.950737141482364\\
425	0.950112321554457\\
426	0.951007157627259\\
427	0.951052609549151\\
428	0.950788434515744\\
429	0.951195601203949\\
430	0.950963594694485\\
431	0.951324261121158\\
432	0.951203440676636\\
433	0.950790275836539\\
434	0.950015901048232\\
435	0.95146980376353\\
436	0.950863303659276\\
437	0.950675942596149\\
438	0.950575570915362\\
439	0.95145919361596\\
440	0.950505488038289\\
441	0.951481474639991\\
442	0.950328755383339\\
443	0.950046809175205\\
444	0.950005553725646\\
445	0.950191788722577\\
446	0.949795768904892\\
447	0.949765303499476\\
448	0.949539587967024\\
449	0.949751212418164\\
450	0.949913066614499\\
451	0.949454758880051\\
452	0.94974692154176\\
453	0.950156929183436\\
454	0.950087467302069\\
455	0.950047179659009\\
456	0.950150828513415\\
457	0.950570830342713\\
458	0.950173459368898\\
459	0.950546341027234\\
460	0.950673734062889\\
461	0.95048792355999\\
462	0.950416281030812\\
463	0.950024859931546\\
464	0.94988266612404\\
465	0.950308197592676\\
466	0.949522700294438\\
467	0.950927212744773\\
468	0.950389414216261\\
469	0.950231336149159\\
470	0.95059672849743\\
471	0.950530921760446\\
472	0.950022333528864\\
473	0.950270107746292\\
474	0.950083016403482\\
475	0.950520579327531\\
476	0.950800186106335\\
477	0.949646064221497\\
478	0.949897745082126\\
479	0.949917534919905\\
480	0.949733050907412\\
481	0.949723007932789\\
482	0.950147942173658\\
483	0.950044432656796\\
484	0.950289854010862\\
485	0.949580474187655\\
486	0.950173574980795\\
487	0.950573469959068\\
488	0.950576214152193\\
489	0.950248764233947\\
490	0.95036807041231\\
491	0.95046994751192\\
492	0.950302271154442\\
493	0.950471093239798\\
494	0.950867782034152\\
496	0.951020002411269\\
497	0.95192078521336\\
498	0.951325620185571\\
499	0.950980995593682\\
500	0.951576336690778\\
501	0.951199457283451\\
502	0.950622364147193\\
503	0.951246675758398\\
504	0.950623343695042\\
505	0.950695099949485\\
506	0.950608388845012\\
507	0.950146616184611\\
508	0.950460972185851\\
509	0.950236394080548\\
510	0.9499660427864\\
511	0.950142659169501\\
512	0.950344529983454\\
513	0.950130001053594\\
514	0.949627997290008\\
515	0.94992258351931\\
516	0.949324182052919\\
517	0.949371407443437\\
518	0.950118776411728\\
519	0.949607201297795\\
520	0.949957572868016\\
521	0.949921324887328\\
522	0.949618304845558\\
523	0.950292898259818\\
524	0.950672587067288\\
525	0.950630889982222\\
526	0.950784065849575\\
527	0.950348316657482\\
528	0.950457066717377\\
529	0.950676430086105\\
530	0.95093102723888\\
531	0.950883230467412\\
532	0.950717601032807\\
533	0.950980897423278\\
534	0.951058326371935\\
535	0.95076592354917\\
536	0.950140953614437\\
537	0.950079103082317\\
538	0.950525653750219\\
539	0.950165645436527\\
540	0.950468696130429\\
541	0.949835995773583\\
542	0.95030416995769\\
543	0.950040313638851\\
544	0.95022456013703\\
545	0.950089267126259\\
546	0.950001666668868\\
547	0.950343152508594\\
548	0.94982258784637\\
549	0.950741380287923\\
550	0.950848934388432\\
551	0.949926301674282\\
552	0.950023402795296\\
553	0.950168133689999\\
554	0.95004940659328\\
555	0.94961915375859\\
556	0.950674722938743\\
557	0.949821195097911\\
558	0.950625119824963\\
559	0.95066381898198\\
560	0.9510529095528\\
561	0.950794057163648\\
562	0.949908317190989\\
563	0.950520690260987\\
564	0.950607159616766\\
565	0.949792204680989\\
566	0.949978458845976\\
567	0.949488893250304\\
568	0.950885925016451\\
569	0.950139984788166\\
570	0.95015937114249\\
571	0.94989669617587\\
572	0.950543450724467\\
573	0.949969324106746\\
574	0.95127475288723\\
575	0.950172821493652\\
576	0.950595165297614\\
577	0.950401521249773\\
578	0.94981865595264\\
579	0.950646140298659\\
580	0.95071932814426\\
581	0.950374441974986\\
582	0.950810589826688\\
583	0.950210376464042\\
584	0.950309226527565\\
585	0.950390112692276\\
586	0.949960954947983\\
587	0.950901076880768\\
588	0.950947364049966\\
589	0.951101782515252\\
590	0.950272138797914\\
591	0.949972933359732\\
592	0.949956662568866\\
593	0.950024875885333\\
594	0.950437279867856\\
595	0.950638382412535\\
596	0.950604450799574\\
597	0.949933315320322\\
598	0.951001615066616\\
599	0.951181759430824\\
600	0.950075795174484\\
601	0.950317584901768\\
602	0.950061056351501\\
603	0.950434953410991\\
604	0.949914648546383\\
605	0.950016500258357\\
606	0.948803476992794\\
607	0.949964245306319\\
608	0.950050564482353\\
609	0.949270736507742\\
610	0.949037651688514\\
611	0.949692333441135\\
612	0.949472762519576\\
613	0.949703463974629\\
614	0.949629459992138\\
615	0.949325522904815\\
616	0.950205424620322\\
617	0.949758063318995\\
618	0.950609693341676\\
619	0.949989973825382\\
620	0.950943206580519\\
621	0.949925302005454\\
622	0.949774950878009\\
623	0.950074846084931\\
624	0.950781146815871\\
625	0.950759746531958\\
626	0.950832818409594\\
627	0.951396470960617\\
628	0.951028418579767\\
629	0.950285262157536\\
630	0.950631408730715\\
631	0.950173637481157\\
632	0.951160628351545\\
633	0.951653518661487\\
634	0.951070978675148\\
635	0.950346221707264\\
636	0.950866384389087\\
637	0.951354047430868\\
638	0.951374866732408\\
639	0.951102179770373\\
640	0.95038357490057\\
641	0.950091863521834\\
642	0.950906321222647\\
643	0.950535902828278\\
644	0.950223859367725\\
645	0.950818217912342\\
646	0.95033787034663\\
647	0.950220774211402\\
648	0.950136641361951\\
649	0.95073572723868\\
650	0.949168840960738\\
651	0.949512995507462\\
652	0.949323997104102\\
653	0.949663645830924\\
654	0.949460767322762\\
655	0.948878053149315\\
656	0.949611714505636\\
657	0.948710392362955\\
658	0.949078890854707\\
659	0.949079762015799\\
660	0.948820675657544\\
661	0.950089427329772\\
662	0.950067612500334\\
663	0.949537037183518\\
664	0.950530116537607\\
665	0.948953180924832\\
666	0.950555000743407\\
667	0.950165926000295\\
668	0.950190502153873\\
669	0.950595482019025\\
670	0.950315096192526\\
671	0.951012881001702\\
672	0.951138761023799\\
673	0.952203574572422\\
674	0.951703679153411\\
675	0.953742054681584\\
676	0.952131769806897\\
677	0.953211101064653\\
678	0.953629634680055\\
679	0.953776573251616\\
680	0.953651013088347\\
681	0.953941423143078\\
682	0.953944398508497\\
683	0.955284831101267\\
684	0.955234967345632\\
685	0.954864055220582\\
686	0.955335915535215\\
687	0.956084566582717\\
688	0.956396758779647\\
689	0.95656417548696\\
690	0.956144438768433\\
691	0.957138516707232\\
692	0.957011645717216\\
693	0.957355582982927\\
694	0.958159870332111\\
695	0.957776102275147\\
696	0.957861023970054\\
697	0.958261008605518\\
698	0.959163298397584\\
699	0.95931635184786\\
700	0.959181024505256\\
701	0.960275284710406\\
702	0.959644913157376\\
703	0.960005196057637\\
704	0.959949593238662\\
705	0.960944247723205\\
706	0.961071706977123\\
707	0.960703532531284\\
708	0.961208214969588\\
709	0.961433900231668\\
710	0.962291039725756\\
711	0.962135076479058\\
712	0.962000085178829\\
713	0.96227709993309\\
714	0.963179835038318\\
715	0.962389479466651\\
716	0.963118984238008\\
717	0.963558191696279\\
718	0.963429147324291\\
719	0.96384606803008\\
720	0.964118818760198\\
721	0.964127624601247\\
722	0.965234946075725\\
723	0.964575883785528\\
724	0.964882704366801\\
725	0.965019397069796\\
726	0.96518602086303\\
727	0.965743299942233\\
728	0.965821328362267\\
729	0.965274775898479\\
730	0.965646305331802\\
731	0.965796533181333\\
732	0.966670401058764\\
733	0.966062895272444\\
734	0.966185971570781\\
735	0.966485213574288\\
736	0.965643009096652\\
737	0.966432063455954\\
738	0.965819532239607\\
739	0.965922108991435\\
740	0.966125844281805\\
741	0.965882384809788\\
742	0.965872692038829\\
743	0.966493368697115\\
744	0.965498128355534\\
745	0.965028154999345\\
746	0.965700901008177\\
747	0.965349344558945\\
748	0.964875471609616\\
749	0.964349501261154\\
750	0.9642895576618\\
751	0.964313604485938\\
752	0.964597614236482\\
753	0.964335464787041\\
754	0.964339266059824\\
755	0.964654305712997\\
756	0.965083736159045\\
757	0.964445334597713\\
758	0.964465786721462\\
759	0.964878539512597\\
760	0.964331909761199\\
761	0.965116551860433\\
762	0.965185108203855\\
763	0.96500599667138\\
764	0.964755699133207\\
765	0.964938290548275\\
766	0.96490736754231\\
767	0.964245990325935\\
768	0.964946066537436\\
769	0.965169366473447\\
770	0.964806970146014\\
771	0.965452159288589\\
772	0.965237135834059\\
773	0.965169948213884\\
774	0.965147830562842\\
775	0.965263542335038\\
776	0.965495017434705\\
777	0.964994050036694\\
778	0.966242093987148\\
779	0.965234014371276\\
780	0.965881172385934\\
781	0.965625290961384\\
782	0.965395443843022\\
783	0.964916408105978\\
784	0.965294156704203\\
785	0.965447234001545\\
786	0.965247308776497\\
787	0.965159168083574\\
788	0.965370381020762\\
789	0.964571720318531\\
790	0.964869369050007\\
791	0.965778237052177\\
792	0.965471610320833\\
793	0.965785185961067\\
794	0.965080913619772\\
795	0.965622325507638\\
796	0.965098055452358\\
797	0.96435936489047\\
798	0.964655215527614\\
799	0.964886991059302\\
800	0.964385949390817\\
801	0.963903585206026\\
802	0.963725623077266\\
803	0.964260207283928\\
804	0.964112309432267\\
805	0.964238447406387\\
806	0.964949018449147\\
807	0.963802231982299\\
808	0.964947102817973\\
809	0.964778658899263\\
810	0.964816897146306\\
811	0.964482303359546\\
812	0.964201571349349\\
813	0.965313957710691\\
814	0.965371465723933\\
815	0.965039641546014\\
816	0.965025046292226\\
817	0.965130836188678\\
818	0.965289444266205\\
819	0.964025952693305\\
820	0.965365074179203\\
821	0.965356987464361\\
822	0.965228093594533\\
823	0.965287861593993\\
824	0.965763092785437\\
825	0.965733721334459\\
826	0.964474748800399\\
827	0.964594405296452\\
828	0.965049758880014\\
829	0.964710557544322\\
830	0.964857859860217\\
831	0.965395507906123\\
832	0.965091260633358\\
833	0.964677860814845\\
834	0.965452527111665\\
835	0.96511626083668\\
836	0.965627162924307\\
837	0.964732205896098\\
838	0.965080177776827\\
839	0.965064585921482\\
840	0.965593774799004\\
841	0.965037489219981\\
842	0.966096680834426\\
843	0.964581265166771\\
844	0.964941370980341\\
845	0.964329511597612\\
846	0.965166464055756\\
847	0.965061160309119\\
848	0.9652813195612\\
849	0.964637205624172\\
850	0.965240840161414\\
851	0.964951737231786\\
852	0.96500181704539\\
853	0.964789703230622\\
854	0.964902745835388\\
855	0.965979942722697\\
856	0.964836499933085\\
857	0.96529474835836\\
859	0.964735843153449\\
860	0.965179676225603\\
861	0.964693078529876\\
862	0.964036180237713\\
863	0.964056635300153\\
864	0.964687120094027\\
865	0.964119199228207\\
866	0.965272153485444\\
867	0.963890691804068\\
868	0.964156056450747\\
869	0.963366617790712\\
870	0.964447065825311\\
871	0.963644134240894\\
872	0.964934270920139\\
873	0.964081905228113\\
874	0.96398053598125\\
875	0.96458013902884\\
876	0.964597368299337\\
877	0.964467834390916\\
878	0.964240470571667\\
879	0.964514027023029\\
880	0.964091020081241\\
881	0.964542268331911\\
882	0.964705154192416\\
883	0.964921092679447\\
885	0.965535340621159\\
886	0.96543222261505\\
887	0.964969709947809\\
888	0.964991350909941\\
889	0.964664609309239\\
890	0.965738468675568\\
891	0.965080363923221\\
892	0.965384591067618\\
893	0.965027804757824\\
894	0.96478351244707\\
895	0.965409042151009\\
896	0.965148406203298\\
897	0.964968049922049\\
898	0.964688091189146\\
899	0.964821589169446\\
900	0.965273398748991\\
901	0.965070121801887\\
902	0.9649036158238\\
903	0.965574022939109\\
904	0.964495747527621\\
905	0.964796014053263\\
906	0.964631337070841\\
907	0.965104872041479\\
908	0.964980339901217\\
909	0.965318109110058\\
910	0.96463719493363\\
911	0.965146976218762\\
912	0.964790898557226\\
913	0.965284221652837\\
914	0.964493689667165\\
915	0.965453999441252\\
916	0.965891933348757\\
917	0.965241255969772\\
918	0.96525788127326\\
919	0.964962514361218\\
920	0.965315558484463\\
921	0.96514644556396\\
922	0.965512672079058\\
923	0.96502050628726\\
924	0.964550707786657\\
925	0.965527581054175\\
926	0.965280237524325\\
927	0.965377221766175\\
928	0.965768742613818\\
929	0.965145742974528\\
930	0.964564471646213\\
931	0.965176946305974\\
932	0.964743032578554\\
933	0.965155447563006\\
934	0.965358487721801\\
935	0.964943909656768\\
936	0.964897337039474\\
937	0.964829657475661\\
938	0.965237965883716\\
939	0.965753045426368\\
940	0.964224699893975\\
941	0.964776406815872\\
942	0.964139020922516\\
943	0.965107144045874\\
944	0.965334950195256\\
945	0.964675886686791\\
946	0.964035841777445\\
947	0.963830361745977\\
948	0.964320137484265\\
949	0.963834411695643\\
950	0.963899922232144\\
951	0.963851992189802\\
952	0.963543740031355\\
953	0.9635860775021\\
954	0.964156316052481\\
955	0.964227415519076\\
956	0.963797498225063\\
957	0.964302815704968\\
958	0.963699108626884\\
959	0.964883924218725\\
960	0.964933487357143\\
961	0.96485175332441\\
962	0.96584054235916\\
963	0.964979856858122\\
964	0.965170685698467\\
965	0.965224230159265\\
966	0.965699533848806\\
968	0.965096459801089\\
969	0.965686550506234\\
970	0.965368562996332\\
971	0.965394246782012\\
972	0.966658924327135\\
973	0.965551099121967\\
974	0.96542662338959\\
975	0.96587921052901\\
976	0.965436532454873\\
977	0.965678490273604\\
978	0.965004477766911\\
979	0.964682707863972\\
980	0.965392730246435\\
981	0.964780004458362\\
982	0.965130341542363\\
983	0.965349797853264\\
984	0.965133697312694\\
985	0.964553290615754\\
986	0.965616532500235\\
987	0.964226292386684\\
988	0.964630407849313\\
989	0.965212904834743\\
990	0.964859910072164\\
991	0.965742276223523\\
992	0.96576572448555\\
993	0.964744728294932\\
994	0.96516227088523\\
995	0.964996612583036\\
996	0.964174911612645\\
997	0.964810519352795\\
998	0.964970380975274\\
999	0.965670398738666\\
1000	0.964820238098355\\
1001	0.965251618485922\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample (k)},
ymin=700,
ymax=10375,
ylabel style={font=\color{white!15!black}},
ylabel={Reflux flow ($u$) [kmol/min]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data1}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data2}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data3}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data4}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data5}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data6}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data7}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data8}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data9}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data10}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data11}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data12}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data13}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data14}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data15}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data16}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data17}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data18}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data19}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data20}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data21}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data22}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data23}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data24}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data25}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data26}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data27}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data28}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data29}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data30}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data31}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data32}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data33}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data34}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data35}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data36}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data37}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data38}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data39}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data40}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data41}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data42}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data43}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data44}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data45}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data46}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data47}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data48}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data49}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data50}

\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot[const plot, color=blue, forget plot] table[row sep=crcr] {%
1	7500\\
2	7499.99598741498\\
3	7063.7459875296\\
4	7499.99598752928\\
5	7063.74598763494\\
6	6627.49598763498\\
7	7063.74598763491\\
8	7499.99598607413\\
9	7936.24598607413\\
10	8142.04306673138\\
11	8578.29306652316\\
12	8877.12055585078\\
13	8440.87055605422\\
14	8440.86473839647\\
15	8877.11472756406\\
16	8440.86472760233\\
17	8004.61476219045\\
18	8440.86476197203\\
19	8004.61481678542\\
20	7989.35734438625\\
21	8425.60734431061\\
22	7989.3573443107\\
23	7553.1073443318\\
24	7174.04934810373\\
25	6737.79934812619\\
26	6301.54934812619\\
27	6737.79933722926\\
28	6432.68140265871\\
29	6504.94084623619\\
30	6941.19084623574\\
31	7377.4408462356\\
32	7813.69084623555\\
33	7466.72771198736\\
34	7544.54319596521\\
35	7108.29319596521\\
36	7544.54319513667\\
37	7108.29319513832\\
38	7544.54319513602\\
39	7363.91732916608\\
40	7800.16731911341\\
41	7363.91731947373\\
42	7800.16731947373\\
43	7413.79650883153\\
44	7595.76403004963\\
45	7159.51403004964\\
46	7538.25536290027\\
47	7102.00536290027\\
48	7538.25536289974\\
49	7102.00536366386\\
50	7538.25536366122\\
51	7102.00537246606\\
52	7538.25537167595\\
53	7102.00537167597\\
54	7538.25537167097\\
55	7507.31637009949\\
56	7943.56637009949\\
57	8155.72175326895\\
58	8591.97175325264\\
59	9028.22164899657\\
60	9464.4716489885\\
61	9376.09448693342\\
62	9175.91691687767\\
63	8757.33297967094\\
64	8462.36619334885\\
65	8173.02540285616\\
66	7736.77540285616\\
67	7685.05817280963\\
68	7248.80817281488\\
69	6812.55817508522\\
70	6376.30817508551\\
71	6655.86329364561\\
72	6219.6132936467\\
73	6508.29202616915\\
74	6944.54201362756\\
75	6508.29201362945\\
76	6543.32982221032\\
77	6494.077702135\\
78	6400.92959288224\\
79	6790.73188682929\\
80	7101.11192687207\\
81	7025.44467267001\\
82	7461.69467267\\
83	7860.21102495459\\
84	7579.91835520129\\
85	8016.16835520127\\
86	8452.41829188099\\
87	8888.66829160339\\
88	8452.41829161378\\
89	8716.02279797474\\
90	8848.25407549568\\
91	8412.00407549667\\
92	7975.75407553592\\
93	8412.00407553592\\
94	8790.2330480602\\
95	8353.98304806078\\
96	8790.23304805823\\
97	9226.48304561114\\
98	8790.23304561114\\
99	8353.98304563103\\
100	8790.23304560315\\
101	8353.98304560315\\
102	7917.73304560315\\
103	8353.9830456031\\
104	8790.23304040646\\
105	8353.98304040646\\
106	7917.73304056212\\
107	7481.48304056225\\
108	7045.23304056225\\
109	6608.9830405624\\
110	7045.23304056141\\
111	6608.98304738681\\
112	6172.73305562633\\
113	6020.67894597725\\
114	6456.92894597709\\
115	6020.67894597709\\
116	6456.92894534646\\
117	6383.41772961126\\
118	5947.16772961336\\
119	6052.42408307955\\
120	6488.67408307955\\
121	6052.42408337816\\
122	6240.46430038858\\
123	6676.71430038858\\
124	6761.56748422893\\
125	6325.31748424051\\
126	6761.56744596293\\
127	7197.81744443306\\
128	7078.59792302335\\
129	7514.84792302332\\
130	7951.09791091161\\
131	8387.34791076258\\
132	8823.59791033868\\
133	8387.34791033868\\
134	8555.89383746317\\
135	8181.30160378798\\
136	8162.04435645576\\
137	7725.79435645928\\
138	8162.04435645818\\
139	7725.7943564774\\
140	8162.04435562297\\
141	8078.84851131975\\
142	8515.09851123454\\
143	8951.34851069134\\
144	9387.5985106849\\
145	9581.61001966308\\
146	9899.99999963071\\
147	9793.46971031073\\
148	9357.2197103113\\
149	9773.3680759125\\
150	9337.11807592263\\
151	8900.86807598719\\
152	8727.53935487901\\
153	8988.8270503582\\
154	8552.57705036165\\
155	8116.32705404692\\
156	7954.83704535509\\
157	7518.58704535509\\
158	7082.33704535574\\
159	6714.4695088579\\
160	7072.88632159152\\
161	6636.63635645258\\
162	6200.38635647244\\
163	6575.79982950483\\
164	6186.98887522508\\
165	6149.08698801861\\
166	6585.33698801598\\
167	6813.74902466728\\
168	6520.37961931266\\
169	6429.14565745155\\
170	6865.39565744385\\
171	6429.14565744385\\
172	6865.39565744314\\
173	6429.14565744357\\
174	5992.89565762994\\
175	5556.64565763277\\
176	5992.89565763263\\
177	5556.64565763263\\
178	5130.17352889166\\
179	5566.42352888945\\
180	5130.1735404404\\
181	5336.7249618361\\
182	5772.97495244779\\
183	6209.22495244428\\
184	6610.18357396165\\
185	7046.43356618424\\
186	7482.68356618424\\
187	7918.93356609637\\
188	7803.63506097266\\
189	8239.88506094629\\
190	8676.13506087564\\
191	8239.88506320718\\
192	8676.13505971971\\
193	9112.38505483223\\
194	9093.43381872568\\
195	8657.18381872611\\
196	9093.43381872241\\
197	8657.18381945748\\
198	8220.93381945827\\
199	7784.68381945827\\
200	8220.9338194521\\
201	7784.68381945247\\
202	7587.68367872734\\
203	7607.87688683196\\
204	7435.81954183774\\
205	6999.56954448998\\
206	6881.04209249906\\
207	7317.29209233457\\
208	7070.07372236995\\
209	7506.32372236966\\
210	7070.07372267972\\
211	6633.82372481788\\
212	6197.57372513036\\
213	5901.41125865553\\
214	5465.16125865715\\
215	5671.46965644793\\
216	6107.7196564469\\
217	5671.4696564469\\
218	5644.4426980085\\
219	6080.6926980085\\
220	5908.20908366369\\
221	5471.95908366369\\
222	5908.20908366322\\
223	6344.45907321776\\
224	6395.47058789268\\
225	6831.72058789268\\
226	7267.9705878888\\
227	6831.72058789017\\
228	6395.47058789914\\
229	6421.4571801875\\
230	6857.70717795627\\
231	7161.62821398164\\
232	7597.87820225807\\
233	8034.12820221274\\
234	8192.77358805067\\
235	7756.5235880584\\
236	7692.2746894694\\
237	7553.25058601815\\
238	7989.50058595892\\
239	7584.54573645989\\
240	8020.79573645777\\
241	7728.17516453007\\
242	7623.48844236849\\
243	7187.23844236849\\
244	7196.83670802598\\
245	6760.58670802622\\
246	6324.33676752707\\
247	6760.58676752537\\
248	6324.33676849811\\
249	5888.08677003891\\
250	6073.25012987408\\
251	5637.0001353127\\
252	5200.75013531312\\
253	5637.00013531309\\
254	6026.1361607193\\
255	6462.38615983902\\
256	6898.63615904132\\
257	7334.88615904105\\
258	7050.4390727294\\
259	7154.4890358042\\
260	6718.23908656845\\
261	7154.48908656096\\
262	6718.23908656113\\
263	7154.48908655883\\
264	7552.36590794633\\
265	7116.11590832303\\
266	6679.86590832321\\
267	7116.11590832253\\
268	6679.86590832292\\
269	6243.61590832394\\
270	6679.86590832244\\
271	7116.11590832244\\
272	6679.86590868517\\
273	7116.11590868433\\
274	7552.36590868433\\
275	7116.11590881306\\
276	7552.36590881306\\
277	7766.31034400124\\
278	7330.06034404437\\
279	6893.81034404467\\
280	6808.39466275044\\
281	6372.14466373507\\
282	6610.95171029323\\
283	7047.20171025506\\
284	6671.52787584797\\
285	7107.77787584652\\
286	6983.67015703274\\
287	6547.42015703315\\
288	6111.17015703315\\
289	6547.42015703275\\
290	6111.17015774237\\
291	6423.80137617163\\
292	6860.0513754493\\
293	7105.36749690992\\
294	6669.11749691256\\
295	7105.36749690769\\
296	6799.91455389594\\
297	7149.9211363656\\
298	7586.17112430028\\
299	7374.85053337618\\
300	7811.10053330532\\
301	7374.85066083569\\
302	7116.51670450146\\
303	6883.62870129241\\
304	7319.87870129229\\
305	6883.62870129229\\
306	6924.48798201344\\
307	7360.73798061261\\
308	7338.76204768817\\
309	6902.5120476883\\
310	7257.75727883595\\
311	7681.4160942985\\
312	7245.16609429851\\
313	7681.4160942983\\
314	8117.66609424955\\
315	8196.22363087051\\
316	7918.92148218586\\
317	8355.17148218586\\
318	7918.92148218586\\
319	7482.67148224004\\
320	7214.77320511156\\
321	6778.52320511168\\
322	6342.27320536162\\
323	5906.02320759646\\
324	5469.77320759713\\
325	5033.52320759726\\
326	4597.27320759759\\
327	4161.02320759783\\
328	3724.77320759804\\
329	3288.52320759823\\
330	2852.27320759837\\
331	2416.02320759847\\
332	1979.77320759863\\
333	1543.52320759873\\
334	1175.00000000019\\
335	1175.00000000008\\
336	1175.00000000008\\
338	1175.00000000014\\
339	1175.00000000009\\
340	1175.00000000014\\
341	1175.0000000001\\
342	1175.00000000012\\
343	1175.0000000001\\
344	1175.00000000016\\
345	1175.0000000001\\
346	1175.00000000095\\
347	1175.00000000021\\
348	1175.0000000002\\
349	1175.00000000019\\
350	1175.00000000027\\
351	1175.00000000012\\
352	1175.00000000032\\
353	1175.00000000012\\
354	1175.00000000027\\
355	1175.00000000035\\
356	1175\\
357	1175.00000000018\\
358	1175\\
359	1175.00000000031\\
360	1175.0000000002\\
361	1175\\
362	1175.00000000047\\
363	1175\\
364	1175.00000000081\\
365	1611.25000000079\\
366	1175.00000000149\\
367	1611.24999998639\\
368	1797.98745178073\\
369	2234.23745175838\\
370	2670.48745175838\\
371	3106.73745175838\\
372	3542.98745175698\\
373	3979.23745175693\\
374	4415.48745175693\\
375	4851.7374517561\\
376	4415.48746751243\\
377	4851.73746751243\\
378	5287.9874674552\\
379	5353.69724653165\\
380	5278.17648769879\\
381	5714.42648768601\\
382	5997.42687918035\\
383	5975.27047188284\\
384	6139.91365022864\\
385	6576.16364542682\\
386	6395.40585316655\\
387	5959.15585316655\\
388	5527.87904341641\\
389	5091.62904341641\\
390	4655.37905021229\\
391	4219.12905466343\\
392	3782.87905467149\\
393	3420.63938294365\\
394	2984.38938294376\\
395	2908.43772338375\\
396	2472.18772338376\\
397	2589.59335747377\\
398	3025.84335742926\\
399	3462.09335742893\\
400	3025.84335742893\\
401	3356.25845359967\\
402	3494.28075762837\\
403	3332.83261180272\\
404	2896.58261180272\\
405	3332.83261180271\\
406	3769.08261180271\\
407	3764.63923369029\\
408	4200.88923369029\\
409	4637.13923369029\\
410	5073.38923337064\\
411	5509.63923335627\\
412	5073.38923340727\\
413	4908.02707769438\\
414	5032.85809458335\\
415	4596.60809462247\\
416	5032.85807981792\\
417	5469.10807981792\\
418	5905.35807981792\\
419	6341.60807981339\\
420	6741.57076605408\\
421	6690.1833160196\\
422	6253.93331603205\\
423	6228.98071912386\\
424	5792.73071912809\\
425	5356.48071912821\\
426	4947.57180361386\\
427	4511.32180361388\\
428	4075.07180361388\\
429	4511.3218036137\\
430	4075.07180361455\\
431	3638.82180361509\\
432	3341.663811674\\
433	3366.27288643882\\
434	2930.02288644311\\
435	3366.27288644308\\
436	2930.02288644308\\
437	3366.27288576441\\
438	3567.56280356734\\
439	3575.86732668345\\
440	3139.61732668401\\
441	3575.86732668282\\
442	3139.61732668282\\
443	3559.00648933375\\
444	3922.25422436622\\
445	4358.50422436621\\
446	3922.25422439855\\
447	4358.50422439855\\
448	4613.94842900175\\
449	5050.19842899832\\
450	4896.02458644019\\
451	5332.27458644013\\
452	5049.54878625614\\
453	5485.79878624764\\
454	5049.54878626461\\
455	5153.45755496012\\
456	4974.01098512106\\
457	4537.76098512241\\
458	4101.51098512254\\
459	4537.76098509439\\
460	4101.5109850958\\
461	3665.26098510046\\
462	3895.84590491435\\
463	4241.71780610961\\
464	3850.79478575862\\
465	4287.04478575858\\
466	4661.55198451016\\
467	5097.801984509\\
468	4661.55198450945\\
469	4753.06780649594\\
470	4316.81782117515\\
471	3981.81792793158\\
472	3545.56792793245\\
473	3981.81792792328\\
474	3588.35072802726\\
475	4024.60072712639\\
476	3890.80408135274\\
477	4327.05405632067\\
478	3960.02003042138\\
479	4396.27003042134\\
480	4520.40870656608\\
481	4956.65870656608\\
482	5392.90870656608\\
483	4956.65870656608\\
484	5390.42535444505\\
485	5090.75715480906\\
486	5301.05758605279\\
487	4864.80758605517\\
488	5280.78203686254\\
489	4844.53203686254\\
490	5280.78195524566\\
491	4844.53195524626\\
492	5007.53898068962\\
493	5161.13414725512\\
494	5066.70287576788\\
495	4630.45287577399\\
496	4626.37080291952\\
497	4190.12080291972\\
498	3753.87080293212\\
499	3317.62080293214\\
500	3422.31388093153\\
501	2986.06388093153\\
502	2549.81388093175\\
503	2986.06388092656\\
504	2549.81388092656\\
505	2692.23372045317\\
506	3128.48372045312\\
507	3375.4512918325\\
508	2939.20129184008\\
509	3375.45129183983\\
510	3518.99215211367\\
511	3955.24214915487\\
512	4347.51760970026\\
513	3993.12409448857\\
514	4423.35727060648\\
515	4859.60727060602\\
516	4458.2674987845\\
517	4894.5174987844\\
518	5330.76749878361\\
519	4957.2498839227\\
520	5393.49988177219\\
521	5779.04048390138\\
522	5342.79048390727\\
523	5141.3525046599\\
524	5274.6555847546\\
525	4838.40558475474\\
526	4402.1555847607\\
527	3965.90558476071\\
528	3529.65558476183\\
529	3167.02755245698\\
530	3603.27755180514\\
531	3167.02755180514\\
532	3426.50162733228\\
533	2990.25169459936\\
534	2554.00169459944\\
535	2117.75169459945\\
536	2554.00165591665\\
537	2990.251654792\\
538	3426.50165453405\\
539	3862.75161804386\\
540	4299.00161804385\\
541	4116.09766355761\\
542	4455.13702622588\\
543	4024.54257532186\\
544	4460.79257531833\\
545	4024.54257532014\\
546	4460.79257529671\\
547	4090.60551933208\\
548	4526.85551933206\\
549	4386.64301106216\\
550	3950.39301594798\\
551	3514.14301594798\\
552	3950.39301573622\\
553	4052.25310713105\\
554	3616.00310713138\\
555	4052.25310713136\\
556	4488.50310713136\\
557	4052.25310713215\\
558	4488.50310667759\\
559	4177.60996771621\\
560	3741.35996771621\\
561	3305.10996771707\\
562	3741.35996771689\\
563	3305.10996771697\\
564	3741.35996600709\\
565	3480.06512136584\\
566	3916.31512136584\\
567	3982.09627974749\\
568	4418.34627964662\\
569	3982.09627964841\\
570	4418.34627930704\\
571	3982.09627930764\\
572	4418.34627698004\\
573	3982.0962769806\\
574	4418.34627697955\\
575	3982.0962769811\\
576	4418.34627696508\\
577	3982.09627696641\\
578	4418.34627696637\\
579	3982.09627696685\\
580	4418.34627696602\\
581	3982.09627696602\\
582	4418.34627696602\\
583	3982.09627696602\\
584	3774.24731256536\\
585	3651.21639211209\\
586	4087.46639211209\\
587	3967.07510570373\\
588	3971.99570817792\\
589	3535.74570817867\\
590	3099.49570817867\\
591	3488.12528082664\\
592	3051.8752810954\\
593	3488.1252810954\\
594	3924.3752810954\\
595	4360.6252810954\\
596	3924.3752810987\\
597	3765.74770119415\\
598	3500.71548625034\\
599	3064.46548625035\\
600	2628.21548629328\\
601	3064.46548628566\\
602	3217.4366883796\\
603	2781.18668839313\\
604	3217.43668839313\\
605	3653.68668839308\\
606	3217.43668839603\\
607	3653.68668839603\\
608	3979.20282385266\\
609	4341.29359924769\\
610	4777.54359693589\\
611	5213.79359693588\\
612	4777.54359694252\\
613	5213.7935969421\\
614	5445.91328750892\\
615	5013.67724814755\\
616	4803.26480407526\\
617	5239.51480407514\\
618	4803.26480407528\\
619	4367.01480407528\\
620	4803.2647772257\\
621	4367.0147772257\\
622	4803.26477722366\\
623	4367.01477728439\\
624	4803.26477728438\\
625	4367.01477728625\\
626	4803.26477728625\\
627	4367.0147772883\\
628	3930.76477729142\\
629	3494.51477729142\\
630	3930.76477729142\\
631	3494.51477729142\\
632	3930.76477729125\\
633	4278.61730971077\\
634	3842.36730971345\\
635	3406.11730971361\\
636	3842.36730970297\\
637	3406.11730970539\\
638	2969.86730985455\\
639	3406.11730985281\\
640	2978.17654089866\\
641	2541.92654089868\\
642	2978.17654089653\\
643	2614.75167957453\\
644	3051.00167957452\\
645	3487.25167957451\\
646	3051.00168211332\\
647	2614.75170945421\\
648	3051.00170945421\\
649	2699.52470448984\\
650	2263.27470448984\\
651	2699.52470448983\\
652	3135.77470446034\\
653	3572.02470445933\\
654	4008.27470445933\\
655	4444.52470445933\\
656	4008.27470491413\\
657	4444.52470491413\\
658	4880.77470491413\\
659	5317.02470491413\\
660	5753.27470489041\\
661	6189.52470488985\\
662	6625.77470488817\\
663	7062.02470488714\\
664	7498.27470488651\\
665	7934.52470488434\\
666	8370.77470488365\\
667	8807.02470488091\\
668	9243.27470487629\\
669	9679.52470487305\\
670	9899.99999999825\\
671	9899.99999999741\\
672	9899.99999999767\\
673	9899.99999999748\\
674	9899.9999999972\\
675	9899.99999999733\\
676	9899.99999999648\\
677	9899.99999999722\\
678	9899.99999999672\\
679	9899.99999999695\\
680	9899.99999999643\\
681	9899.99999999744\\
682	9899.99999999637\\
683	9899.99999999711\\
684	9899.99999999623\\
685	9899.99999999661\\
686	9899.99999999615\\
687	9899.99999999656\\
688	9899.99999999543\\
689	9899.99999999613\\
690	9899.99999999573\\
691	9899.99999999592\\
692	9899.99999999523\\
693	9899.999999996\\
694	9899.9999999953\\
695	9899.99999999468\\
696	9899.99999999495\\
697	9899.99999999559\\
698	9899.99999999447\\
699	9899.99999999339\\
700	9899.99999999423\\
701	9899.99999999401\\
702	9899.9999961556\\
703	9899.99999999338\\
704	9899.99999999354\\
705	9899.99999999314\\
706	9899.99999991369\\
707	9899.99999999321\\
708	9899.99999999222\\
709	9899.99999998921\\
710	9899.9999997686\\
711	9899.99999991006\\
712	9900\\
713	9899.99999999538\\
714	9899.99999999998\\
715	9514.18919994923\\
716	9899.99999993829\\
717	9703.27862761637\\
718	9267.02862767244\\
719	9117.20624865971\\
720	9383.94808515433\\
721	8947.69808516367\\
722	8550.24443920322\\
723	8113.99443920322\\
724	7677.74443920436\\
725	7241.49443920515\\
726	6805.24445031179\\
727	6368.99445031195\\
728	5953.83948530048\\
729	5517.58948530093\\
730	5219.50942099965\\
731	4783.25942099966\\
732	4347.00942099966\\
733	3910.75942099966\\
734	4152.36463459833\\
735	3716.11463459833\\
736	3279.86463459841\\
737	3501.74665460456\\
738	3065.49665572206\\
739	2629.24665607797\\
740	3065.49665607402\\
741	3100.31827688614\\
742	2664.06827688679\\
743	3100.31824369448\\
744	2664.06824369448\\
745	3100.31824361365\\
746	3536.56824361364\\
747	3335.06172190569\\
748	3220.80489223298\\
749	3657.05489223292\\
750	4093.30489212767\\
751	4529.55479535473\\
752	4965.80479518308\\
753	5402.054795183\\
754	5595.75227614619\\
755	6031.46556428392\\
756	6030.47839292847\\
757	5594.2283929296\\
758	6030.47839290616\\
759	5700.74010210376\\
760	5265.64902536928\\
761	5701.89902536725\\
762	5683.10390044933\\
763	5246.85390044933\\
764	5012.54784222153\\
765	5448.7978422191\\
766	5012.54784221968\\
767	5448.79784011257\\
768	5885.04784004638\\
769	5732.47883412485\\
770	5296.22883412518\\
771	5732.47883412513\\
772	5296.2288341252\\
773	4859.97883412523\\
774	5029.1805030671\\
775	5025.67233446558\\
776	4589.42233449383\\
777	4842.11225644532\\
778	5278.36225588832\\
779	4842.11225589276\\
780	4789.4150028256\\
781	4353.16500283874\\
782	3916.91500283874\\
783	3480.66500283877\\
784	3916.91500283877\\
785	3480.66500283877\\
786	3916.91500283877\\
787	3945.64088770347\\
788	4381.89088770253\\
789	3945.64088770309\\
790	4381.89088770225\\
791	4408.12350036043\\
792	3971.87350036043\\
793	3673.96032734537\\
794	3627.76601163143\\
795	3191.51601163163\\
796	2755.26601163163\\
797	3191.51601163163\\
798	3627.766011631\\
799	4064.01601162465\\
800	4404.56510820188\\
801	4840.81510820172\\
802	5277.06510820171\\
803	5713.31510820171\\
804	6149.56510258232\\
805	6585.81510258231\\
806	6538.13578262698\\
807	6101.88578262699\\
808	6538.13578262699\\
809	6101.885782627\\
810	5665.63578262704\\
811	5229.38578280365\\
812	5665.63578280363\\
813	5229.38578281087\\
814	5249.8506831987\\
815	4813.60069708201\\
816	4996.31729407702\\
817	4560.06729407815\\
818	4123.81729525529\\
819	4304.75223466894\\
820	4741.00223466894\\
821	4304.75223466919\\
822	4436.42307469579\\
823	4872.67303899291\\
824	4436.42310748732\\
825	4000.17310748816\\
826	4436.42310746964\\
827	4872.67310746933\\
828	5017.90180384926\\
829	4763.85634289487\\
830	5200.1063428874\\
831	5636.35631940379\\
832	5200.10631940388\\
833	5075.25975306777\\
834	5511.50975236101\\
835	5075.25975236103\\
836	4639.00975242246\\
837	5075.2597116632\\
838	5441.73752184053\\
839	5005.48752188816\\
840	5441.73752188816\\
841	5005.48752382036\\
842	5441.73752381987\\
843	5005.48752381988\\
844	5441.73752381988\\
845	5005.48752385137\\
846	5441.73752385124\\
847	5005.48752385131\\
848	5441.73752385131\\
849	5005.48752385131\\
850	5441.73752385125\\
851	5005.48752385125\\
852	5441.7375238491\\
853	5005.4875238491\\
854	5441.73752384821\\
855	5005.48752385067\\
856	4829.65519992443\\
857	4780.72446367872\\
858	4344.47453483554\\
859	3908.22453814975\\
860	4344.47453809801\\
861	4780.72453808606\\
862	4508.77249487234\\
863	4945.02249485949\\
864	5381.27249485909\\
865	5568.92835179188\\
866	6005.17835179163\\
867	5621.5632001145\\
868	6057.81319965284\\
869	6211.73405102179\\
870	6647.98405102179\\
871	6211.73405402297\\
872	6647.98405402039\\
873	6211.73405402099\\
874	6647.98405402099\\
875	6211.73405404393\\
876	6647.98405403958\\
877	6211.73405403965\\
878	6647.98405403961\\
879	6267.22162618308\\
880	6521.952142808\\
881	6958.20214142786\\
882	7394.45213357089\\
883	6958.20213362047\\
884	6715.49745202005\\
885	6383.45523676637\\
886	5947.20523676649\\
887	5510.95523676649\\
888	5193.28056155693\\
889	5163.08346228262\\
890	5599.33346224104\\
891	5300.25929794221\\
892	5736.50925974959\\
893	5300.25925975002\\
894	5516.27701238824\\
895	5080.02708027541\\
896	5516.27707976552\\
897	5080.02707977045\\
898	5516.27707975197\\
899	5754.93439966172\\
900	5900.60779847118\\
901	5642.17035391578\\
902	5987.52397018182\\
903	5769.78952702377\\
904	5333.53952702378\\
905	5769.78952690404\\
906	5901.94326337263\\
907	6294.48095724556\\
908	5858.23371262529\\
909	6294.48371262528\\
910	5858.23371274644\\
911	6294.48366594709\\
912	5858.2336669471\\
913	6294.48366694382\\
914	5858.23366694421\\
915	6294.48366693937\\
916	5858.23366693937\\
917	5421.98366753259\\
918	4985.73366753259\\
919	5287.51639438998\\
920	4851.26639438998\\
921	5287.51639428087\\
922	5723.76639419139\\
923	5287.51639419139\\
924	5557.82706926633\\
925	5994.07706926633\\
926	5557.82706926642\\
927	5121.577072049\\
928	5557.827071013\\
929	5121.577071013\\
930	4685.32707102672\\
931	5121.57707102656\\
932	4693.58223841947\\
933	5129.83223822759\\
934	5566.08223769533\\
935	5418.27083910401\\
936	4982.02083912444\\
937	5418.27083911467\\
938	4982.02084988372\\
939	4545.77084989696\\
940	4208.78383455249\\
941	4645.03383455245\\
942	4277.31415720781\\
943	4713.56415720781\\
944	4671.21150332231\\
945	5107.46150330277\\
946	4671.21150331129\\
947	5107.46150331129\\
948	5490.83995688254\\
949	5927.0899568825\\
950	6363.3399568825\\
951	6799.58995688186\\
952	7235.83995577182\\
953	7672.08995577182\\
954	8108.33995577181\\
955	7819.91073808053\\
956	8137.9933006089\\
957	8574.24330060826\\
958	8201.87146723671\\
959	8498.48865548944\\
960	8062.23865558529\\
961	7625.98872542998\\
962	7189.73872543254\\
963	6753.48872543254\\
964	6317.23872543329\\
965	6051.38113706478\\
966	5615.13113844572\\
967	5178.88113844945\\
968	5615.13113844945\\
969	5444.42910868558\\
970	5008.17910868558\\
971	4883.10863890315\\
972	5319.35863889992\\
973	4883.10863889992\\
974	4635.17263591447\\
975	4998.80002760283\\
976	4562.55002760283\\
977	4126.30002761375\\
978	4562.55002761375\\
979	4655.38768626916\\
980	5091.6376861929\\
981	5527.8876808943\\
982	5964.13768070587\\
983	5772.26537691904\\
984	5431.24788771524\\
985	4994.99788892698\\
986	5431.24788892685\\
987	4994.99788892685\\
988	5431.24788892233\\
989	5867.49788892233\\
990	5790.92899713311\\
991	5354.67899713367\\
992	5790.92899713276\\
993	5354.67899713279\\
994	5399.81879881129\\
995	5292.60551872696\\
996	5077.76894289026\\
997	5514.01894289026\\
998	5950.26894289025\\
999	5514.01894513406\\
1000	5091.61544487483\\
1001	5527.86544486829\\
};
\end{axis}
\end{tikzpicture}%

==> figures/distcolnoisy_u.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.954\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample ($k$)},
ymin=700,
ymax=10375,
ylabel style={font=\color{white!15!black}},
ylabel={Reflux flow ($u$) [kmol/min]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
%\addlegendentry{data1}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
%\addlegendentry{data2}

\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	7500\\
2	7499.99598741498\\
3	7063.7459875296\\
4	7499.99598752928\\
5	7063.74598763494\\
6	6627.49598763498\\
7	7063.74598763491\\
8	7499.99598607413\\
9	7936.24598607413\\
10	8142.04306673138\\
11	8578.29306652316\\
12	8877.12055585078\\
13	8440.87055605422\\
14	8440.86473839647\\
15	8877.11472756406\\
16	8440.86472760233\\
17	8004.61476219045\\
18	8440.86476197203\\
19	8004.61481678542\\
20	7989.35734438625\\
21	8425.60734431061\\
22	7989.3573443107\\
23	7553.1073443318\\
24	7174.04934810373\\
25	6737.79934812619\\
26	6301.54934812619\\
27	6737.79933722926\\
28	6432.68140265871\\
29	6504.94084623619\\
30	6941.19084623574\\
31	7377.4408462356\\
32	7813.69084623555\\
33	7466.72771198736\\
34	7544.54319596521\\
35	7108.29319596521\\
36	7544.54319513667\\
37	7108.29319513832\\
38	7544.54319513602\\
39	7363.91732916608\\
40	7800.16731911341\\
41	7363.91731947373\\
42	7800.16731947373\\
43	7413.79650883153\\
44	7595.76403004963\\
45	7159.51403004964\\
46	7538.25536290027\\
47	7102.00536290027\\
48	7538.25536289974\\
49	7102.00536366386\\
50	7538.25536366122\\
51	7102.00537246606\\
52	7538.25537167595\\
53	7102.00537167597\\
54	7538.25537167097\\
55	7507.31637009949\\
56	7943.56637009949\\
57	8155.72175326895\\
58	8591.97175325264\\
59	9028.22164899657\\
60	9464.4716489885\\
61	9376.09448693342\\
62	9175.91691687767\\
63	8757.33297967094\\
64	8462.36619334885\\
65	8173.02540285616\\
66	7736.77540285616\\
67	7685.05817280963\\
68	7248.80817281488\\
69	6812.55817508522\\
70	6376.30817508551\\
71	6655.86329364561\\
72	6219.6132936467\\
73	6508.29202616915\\
74	6944.54201362756\\
75	6508.29201362945\\
76	6543.32982221032\\
77	6494.077702135\\
78	6400.92959288224\\
79	6790.73188682929\\
80	7101.11192687207\\
81	7025.44467267001\\
82	7461.69467267\\
83	7860.21102495459\\
84	7579.91835520129\\
85	8016.16835520127\\
86	8452.41829188099\\
87	8888.66829160339\\
88	8452.41829161378\\
89	8716.02279797474\\
90	8848.25407549568\\
91	8412.00407549667\\
92	7975.75407553592\\
93	8412.00407553592\\
94	8790.2330480602\\
95	8353.98304806078\\
96	8790.23304805823\\
97	9226.48304561114\\
98	8790.23304561114\\
99	8353.98304563103\\
100	8790.23304560315\\
101	8353.98304560315\\
102	7917.73304560315\\
103	8353.9830456031\\
104	8790.23304040646\\
105	8353.98304040646\\
106	7917.73304056212\\
107	7481.48304056225\\
108	7045.23304056225\\
109	6608.9830405624\\
110	7045.23304056141\\
111	6608.98304738681\\
112	6172.73305562633\\
113	6020.67894597725\\
114	6456.92894597709\\
115	6020.67894597709\\
116	6456.92894534646\\
117	6383.41772961126\\
118	5947.16772961336\\
119	6052.42408307955\\
120	6488.67408307955\\
121	6052.42408337816\\
122	6240.46430038858\\
123	6676.71430038858\\
124	6761.56748422893\\
125	6325.31748424051\\
126	6761.56744596293\\
127	7197.81744443306\\
128	7078.59792302335\\
129	7514.84792302332\\
130	7951.09791091161\\
131	8387.34791076258\\
132	8823.59791033868\\
133	8387.34791033868\\
134	8555.89383746317\\
135	8181.30160378798\\
136	8162.04435645576\\
137	7725.79435645928\\
138	8162.04435645818\\
139	7725.7943564774\\
140	8162.04435562297\\
141	8078.84851131975\\
142	8515.09851123454\\
143	8951.34851069134\\
144	9387.5985106849\\
145	9581.61001966308\\
146	9899.99999963071\\
147	9793.46971031073\\
148	9357.2197103113\\
149	9773.3680759125\\
150	9337.11807592263\\
151	8900.86807598719\\
152	8727.53935487901\\
153	8988.8270503582\\
154	8552.57705036165\\
155	8116.32705404692\\
156	7954.83704535509\\
157	7518.58704535509\\
158	7082.33704535574\\
159	6714.4695088579\\
160	7072.88632159152\\
161	6636.63635645258\\
162	6200.38635647244\\
163	6575.79982950483\\
164	6186.98887522508\\
165	6149.08698801861\\
166	6585.33698801598\\
167	6813.74902466728\\
168	6520.37961931266\\
169	6429.14565745155\\
170	6865.39565744385\\
171	6429.14565744385\\
172	6865.39565744314\\
173	6429.14565744357\\
174	5992.89565762994\\
175	5556.64565763277\\
176	5992.89565763263\\
177	5556.64565763263\\
178	5130.17352889166\\
179	5566.42352888945\\
180	5130.1735404404\\
181	5336.7249618361\\
182	5772.97495244779\\
183	6209.22495244428\\
184	6610.18357396165\\
185	7046.43356618424\\
186	7482.68356618424\\
187	7918.93356609637\\
188	7803.63506097266\\
189	8239.88506094629\\
190	8676.13506087564\\
191	8239.88506320718\\
192	8676.13505971971\\
193	9112.38505483223\\
194	9093.43381872568\\
195	8657.18381872611\\
196	9093.43381872241\\
197	8657.18381945748\\
198	8220.93381945827\\
199	7784.68381945827\\
200	8220.9338194521\\
201	7784.68381945247\\
202	7587.68367872734\\
203	7607.87688683196\\
204	7435.81954183774\\
205	6999.56954448998\\
206	6881.04209249906\\
207	7317.29209233457\\
208	7070.07372236995\\
209	7506.32372236966\\
210	7070.07372267972\\
211	6633.82372481788\\
212	6197.57372513036\\
213	5901.41125865553\\
214	5465.16125865715\\
215	5671.46965644793\\
216	6107.7196564469\\
217	5671.4696564469\\
218	5644.4426980085\\
219	6080.6926980085\\
220	5908.20908366369\\
221	5471.95908366369\\
222	5908.20908366322\\
223	6344.45907321776\\
224	6395.47058789268\\
225	6831.72058789268\\
226	7267.9705878888\\
227	6831.72058789017\\
228	6395.47058789914\\
229	6421.4571801875\\
230	6857.70717795627\\
231	7161.62821398164\\
232	7597.87820225807\\
233	8034.12820221274\\
234	8192.77358805067\\
235	7756.5235880584\\
236	7692.2746894694\\
237	7553.25058601815\\
238	7989.50058595892\\
239	7584.54573645989\\
240	8020.79573645777\\
241	7728.17516453007\\
242	7623.48844236849\\
243	7187.23844236849\\
244	7196.83670802598\\
245	6760.58670802622\\
246	6324.33676752707\\
247	6760.58676752537\\
248	6324.33676849811\\
249	5888.08677003891\\
250	6073.25012987408\\
251	5637.0001353127\\
252	5200.75013531312\\
253	5637.00013531309\\
254	6026.1361607193\\
255	6462.38615983902\\
256	6898.63615904132\\
257	7334.88615904105\\
258	7050.4390727294\\
259	7154.4890358042\\
260	6718.23908656845\\
261	7154.48908656096\\
262	6718.23908656113\\
263	7154.48908655883\\
264	7552.36590794633\\
265	7116.11590832303\\
266	6679.86590832321\\
267	7116.11590832253\\
268	6679.86590832292\\
269	6243.61590832394\\
270	6679.86590832244\\
271	7116.11590832244\\
272	6679.86590868517\\
273	7116.11590868433\\
274	7552.36590868433\\
275	7116.11590881306\\
276	7552.36590881306\\
277	7766.31034400124\\
278	7330.06034404437\\
279	6893.81034404467\\
280	6808.39466275044\\
281	6372.14466373507\\
282	6610.95171029323\\
283	7047.20171025506\\
284	6671.52787584797\\
285	7107.77787584652\\
286	6983.67015703274\\
287	6547.42015703315\\
288	6111.17015703315\\
289	6547.42015703275\\
290	6111.17015774237\\
291	6423.80137617163\\
292	6860.0513754493\\
293	7105.36749690992\\
294	6669.11749691256\\
295	7105.36749690769\\
296	6799.91455389594\\
297	7149.9211363656\\
298	7586.17112430028\\
299	7374.85053337618\\
300	7811.10053330532\\
301	7374.85066083569\\
302	7116.51670450146\\
303	6883.62870129241\\
304	7319.87870129229\\
305	6883.62870129229\\
306	6924.48798201344\\
307	7360.73798061261\\
308	7338.76204768817\\
309	6902.5120476883\\
310	7257.75727883595\\
311	7681.4160942985\\
312	7245.16609429851\\
313	7681.4160942983\\
314	8117.66609424955\\
315	8196.22363087051\\
316	7918.92148218586\\
317	8355.17148218586\\
318	7918.92148218586\\
319	7482.67148224004\\
320	7214.77320511156\\
321	6778.52320511168\\
322	6342.27320536162\\
323	5906.02320759646\\
324	5469.77320759713\\
325	5033.52320759726\\
326	4597.27320759759\\
327	4161.02320759783\\
328	3724.77320759804\\
329	3288.52320759823\\
330	2852.27320759837\\
331	2416.02320759847\\
332	1979.77320759863\\
333	1543.52320759873\\
334	1175.00000000019\\
335	1175.00000000008\\
336	1175.00000000008\\
338	1175.00000000014\\
339	1175.00000000009\\
340	1175.00000000014\\
341	1175.0000000001\\
342	1175.00000000012\\
343	1175.0000000001\\
344	1175.00000000016\\
345	1175.0000000001\\
346	1175.00000000095\\
347	1175.00000000021\\
348	1175.0000000002\\
349	1175.00000000019\\
350	1175.00000000027\\
351	1175.00000000012\\
352	1175.00000000032\\
353	1175.00000000012\\
354	1175.00000000027\\
355	1175.00000000035\\
356	1175\\
357	1175.00000000018\\
358	1175\\
359	1175.00000000031\\
360	1175.0000000002\\
361	1175\\
362	1175.00000000047\\
363	1175\\
364	1175.00000000081\\
365	1611.25000000079\\
366	1175.00000000149\\
367	1611.24999998639\\
368	1797.98745178073\\
369	2234.23745175838\\
370	2670.48745175838\\
371	3106.73745175838\\
372	3542.98745175698\\
373	3979.23745175693\\
374	4415.48745175693\\
375	4851.7374517561\\
376	4415.48746751243\\
377	4851.73746751243\\
378	5287.9874674552\\
379	5353.69724653165\\
380	5278.17648769879\\
381	5714.42648768601\\
382	5997.42687918035\\
383	5975.27047188284\\
384	6139.91365022864\\
385	6576.16364542682\\
386	6395.40585316655\\
387	5959.15585316655\\
388	5527.87904341641\\
389	5091.62904341641\\
390	4655.37905021229\\
391	4219.12905466343\\
392	3782.87905467149\\
393	3420.63938294365\\
394	2984.38938294376\\
395	2908.43772338375\\
396	2472.18772338376\\
397	2589.59335747377\\
398	3025.84335742926\\
399	3462.09335742893\\
400	3025.84335742893\\
401	3356.25845359967\\
402	3494.28075762837\\
403	3332.83261180272\\
404	2896.58261180272\\
405	3332.83261180271\\
406	3769.08261180271\\
407	3764.63923369029\\
408	4200.88923369029\\
409	4637.13923369029\\
410	5073.38923337064\\
411	5509.63923335627\\
412	5073.38923340727\\
413	4908.02707769438\\
414	5032.85809458335\\
415	4596.60809462247\\
416	5032.85807981792\\
417	5469.10807981792\\
418	5905.35807981792\\
419	6341.60807981339\\
420	6741.57076605408\\
421	6690.1833160196\\
422	6253.93331603205\\
423	6228.98071912386\\
424	5792.73071912809\\
425	5356.48071912821\\
426	4947.57180361386\\
427	4511.32180361388\\
428	4075.07180361388\\
429	4511.3218036137\\
430	4075.07180361455\\
431	3638.82180361509\\
432	3341.663811674\\
433	3366.27288643882\\
434	2930.02288644311\\
435	3366.27288644308\\
436	2930.02288644308\\
437	3366.27288576441\\
438	3567.56280356734\\
439	3575.86732668345\\
440	3139.61732668401\\
441	3575.86732668282\\
442	3139.61732668282\\
443	3559.00648933375\\
444	3922.25422436622\\
445	4358.50422436621\\
446	3922.25422439855\\
447	4358.50422439855\\
448	4613.94842900175\\
449	5050.19842899832\\
450	4896.02458644019\\
451	5332.27458644013\\
452	5049.54878625614\\
453	5485.79878624764\\
454	5049.54878626461\\
455	5153.45755496012\\
456	4974.01098512106\\
457	4537.76098512241\\
458	4101.51098512254\\
459	4537.76098509439\\
460	4101.5109850958\\
461	3665.26098510046\\
462	3895.84590491435\\
463	4241.71780610961\\
464	3850.79478575862\\
465	4287.04478575858\\
466	4661.55198451016\\
467	5097.801984509\\
468	4661.55198450945\\
469	4753.06780649594\\
470	4316.81782117515\\
471	3981.81792793158\\
472	3545.56792793245\\
473	3981.81792792328\\
474	3588.35072802726\\
475	4024.60072712639\\
476	3890.80408135274\\
477	4327.05405632067\\
478	3960.02003042138\\
479	4396.27003042134\\
480	4520.40870656608\\
481	4956.65870656608\\
482	5392.90870656608\\
483	4956.65870656608\\
484	5390.42535444505\\
485	5090.75715480906\\
486	5301.05758605279\\
487	4864.80758605517\\
488	5280.78203686254\\
489	4844.53203686254\\
490	5280.78195524566\\
491	4844.53195524626\\
492	5007.53898068962\\
493	5161.13414725512\\
494	5066.70287576788\\
495	4630.45287577399\\
496	4626.37080291952\\
497	4190.12080291972\\
498	3753.87080293212\\
499	3317.62080293214\\
500	3422.31388093153\\
501	2986.06388093153\\
502	2549.81388093175\\
503	2986.06388092656\\
504	2549.81388092656\\
505	2692.23372045317\\
506	3128.48372045312\\
507	3375.4512918325\\
508	2939.20129184008\\
509	3375.45129183983\\
510	3518.99215211367\\
511	3955.24214915487\\
512	4347.51760970026\\
513	3993.12409448857\\
514	4423.35727060648\\
515	4859.60727060602\\
516	4458.2674987845\\
517	4894.5174987844\\
518	5330.76749878361\\
519	4957.2498839227\\
520	5393.49988177219\\
521	5779.04048390138\\
522	5342.79048390727\\
523	5141.3525046599\\
524	5274.6555847546\\
525	4838.40558475474\\
526	4402.1555847607\\
527	3965.90558476071\\
528	3529.65558476183\\
529	3167.02755245698\\
530	3603.27755180514\\
531	3167.02755180514\\
532	3426.50162733228\\
533	2990.25169459936\\
534	2554.00169459944\\
535	2117.75169459945\\
536	2554.00165591665\\
537	2990.251654792\\
538	3426.50165453405\\
539	3862.75161804386\\
540	4299.00161804385\\
541	4116.09766355761\\
542	4455.13702622588\\
543	4024.54257532186\\
544	4460.79257531833\\
545	4024.54257532014\\
546	4460.79257529671\\
547	4090.60551933208\\
548	4526.85551933206\\
549	4386.64301106216\\
550	3950.39301594798\\
551	3514.14301594798\\
552	3950.39301573622\\
553	4052.25310713105\\
554	3616.00310713138\\
555	4052.25310713136\\
556	4488.50310713136\\
557	4052.25310713215\\
558	4488.50310667759\\
559	4177.60996771621\\
560	3741.35996771621\\
561	3305.10996771707\\
562	3741.35996771689\\
563	3305.10996771697\\
564	3741.35996600709\\
565	3480.06512136584\\
566	3916.31512136584\\
567	3982.09627974749\\
568	4418.34627964662\\
569	3982.09627964841\\
570	4418.34627930704\\
571	3982.09627930764\\
572	4418.34627698004\\
573	3982.0962769806\\
574	4418.34627697955\\
575	3982.0962769811\\
576	4418.34627696508\\
577	3982.09627696641\\
578	4418.34627696637\\
579	3982.09627696685\\
580	4418.34627696602\\
581	3982.09627696602\\
582	4418.34627696602\\
583	3982.09627696602\\
584	3774.24731256536\\
585	3651.21639211209\\
586	4087.46639211209\\
587	3967.07510570373\\
588	3971.99570817792\\
589	3535.74570817867\\
590	3099.49570817867\\
591	3488.12528082664\\
592	3051.8752810954\\
593	3488.1252810954\\
594	3924.3752810954\\
595	4360.6252810954\\
596	3924.3752810987\\
597	3765.74770119415\\
598	3500.71548625034\\
599	3064.46548625035\\
600	2628.21548629328\\
601	3064.46548628566\\
602	3217.4366883796\\
603	2781.18668839313\\
604	3217.43668839313\\
605	3653.68668839308\\
606	3217.43668839603\\
607	3653.68668839603\\
608	3979.20282385266\\
609	4341.29359924769\\
610	4777.54359693589\\
611	5213.79359693588\\
612	4777.54359694252\\
613	5213.7935969421\\
614	5445.91328750892\\
615	5013.67724814755\\
616	4803.26480407526\\
617	5239.51480407514\\
618	4803.26480407528\\
619	4367.01480407528\\
620	4803.2647772257\\
621	4367.0147772257\\
622	4803.26477722366\\
623	4367.01477728439\\
624	4803.26477728438\\
625	4367.01477728625\\
626	4803.26477728625\\
627	4367.0147772883\\
628	3930.76477729142\\
629	3494.51477729142\\
630	3930.76477729142\\
631	3494.51477729142\\
632	3930.76477729125\\
633	4278.61730971077\\
634	3842.36730971345\\
635	3406.11730971361\\
636	3842.36730970297\\
637	3406.11730970539\\
638	2969.86730985455\\
639	3406.11730985281\\
640	2978.17654089866\\
641	2541.92654089868\\
642	2978.17654089653\\
643	2614.75167957453\\
644	3051.00167957452\\
645	3487.25167957451\\
646	3051.00168211332\\
647	2614.75170945421\\
648	3051.00170945421\\
649	2699.52470448984\\
650	2263.27470448984\\
651	2699.52470448983\\
652	3135.77470446034\\
653	3572.02470445933\\
654	4008.27470445933\\
655	4444.52470445933\\
656	4008.27470491413\\
657	4444.52470491413\\
658	4880.77470491413\\
659	5317.02470491413\\
660	5753.27470489041\\
661	6189.52470488985\\
662	6625.77470488817\\
663	7062.02470488714\\
664	7498.27470488651\\
665	7934.52470488434\\
666	8370.77470488365\\
667	8807.02470488091\\
668	9243.27470487629\\
669	9679.52470487305\\
670	9899.99999999825\\
671	9899.99999999741\\
672	9899.99999999767\\
673	9899.99999999748\\
674	9899.9999999972\\
675	9899.99999999733\\
676	9899.99999999648\\
677	9899.99999999722\\
678	9899.99999999672\\
679	9899.99999999695\\
680	9899.99999999643\\
681	9899.99999999744\\
682	9899.99999999637\\
683	9899.99999999711\\
684	9899.99999999623\\
685	9899.99999999661\\
686	9899.99999999615\\
687	9899.99999999656\\
688	9899.99999999543\\
689	9899.99999999613\\
690	9899.99999999573\\
691	9899.99999999592\\
692	9899.99999999523\\
693	9899.999999996\\
694	9899.9999999953\\
695	9899.99999999468\\
696	9899.99999999495\\
697	9899.99999999559\\
698	9899.99999999447\\
699	9899.99999999339\\
700	9899.99999999423\\
701	9899.99999999401\\
702	9899.9999961556\\
703	9899.99999999338\\
704	9899.99999999354\\
705	9899.99999999314\\
706	9899.99999991369\\
707	9899.99999999321\\
708	9899.99999999222\\
709	9899.99999998921\\
710	9899.9999997686\\
711	9899.99999991006\\
712	9900\\
713	9899.99999999538\\
714	9899.99999999998\\
715	9514.18919994923\\
716	9899.99999993829\\
717	9703.27862761637\\
718	9267.02862767244\\
719	9117.20624865971\\
720	9383.94808515433\\
721	8947.69808516367\\
722	8550.24443920322\\
723	8113.99443920322\\
724	7677.74443920436\\
725	7241.49443920515\\
726	6805.24445031179\\
727	6368.99445031195\\
728	5953.83948530048\\
729	5517.58948530093\\
730	5219.50942099965\\
731	4783.25942099966\\
732	4347.00942099966\\
733	3910.75942099966\\
734	4152.36463459833\\
735	3716.11463459833\\
736	3279.86463459841\\
737	3501.74665460456\\
738	3065.49665572206\\
739	2629.24665607797\\
740	3065.49665607402\\
741	3100.31827688614\\
742	2664.06827688679\\
743	3100.31824369448\\
744	2664.06824369448\\
745	3100.31824361365\\
746	3536.56824361364\\
747	3335.06172190569\\
748	3220.80489223298\\
749	3657.05489223292\\
750	4093.30489212767\\
751	4529.55479535473\\
752	4965.80479518308\\
753	5402.054795183\\
754	5595.75227614619\\
755	6031.46556428392\\
756	6030.47839292847\\
757	5594.2283929296\\
758	6030.47839290616\\
759	5700.74010210376\\
760	5265.64902536928\\
761	5701.89902536725\\
762	5683.10390044933\\
763	5246.85390044933\\
764	5012.54784222153\\
765	5448.7978422191\\
766	5012.54784221968\\
767	5448.79784011257\\
768	5885.04784004638\\
769	5732.47883412485\\
770	5296.22883412518\\
771	5732.47883412513\\
772	5296.2288341252\\
773	4859.97883412523\\
774	5029.1805030671\\
775	5025.67233446558\\
776	4589.42233449383\\
777	4842.11225644532\\
778	5278.36225588832\\
779	4842.11225589276\\
780	4789.4150028256\\
781	4353.16500283874\\
782	3916.91500283874\\
783	3480.66500283877\\
784	3916.91500283877\\
785	3480.66500283877\\
786	3916.91500283877\\
787	3945.64088770347\\
788	4381.89088770253\\
789	3945.64088770309\\
790	4381.89088770225\\
791	4408.12350036043\\
792	3971.87350036043\\
793	3673.96032734537\\
794	3627.76601163143\\
795	3191.51601163163\\
796	2755.26601163163\\
797	3191.51601163163\\
798	3627.766011631\\
799	4064.01601162465\\
800	4404.56510820188\\
801	4840.81510820172\\
802	5277.06510820171\\
803	5713.31510820171\\
804	6149.56510258232\\
805	6585.81510258231\\
806	6538.13578262698\\
807	6101.88578262699\\
808	6538.13578262699\\
809	6101.885782627\\
810	5665.63578262704\\
811	5229.38578280365\\
812	5665.63578280363\\
813	5229.38578281087\\
814	5249.8506831987\\
815	4813.60069708201\\
816	4996.31729407702\\
817	4560.06729407815\\
818	4123.81729525529\\
819	4304.75223466894\\
820	4741.00223466894\\
821	4304.75223466919\\
822	4436.42307469579\\
823	4872.67303899291\\
824	4436.42310748732\\
825	4000.17310748816\\
826	4436.42310746964\\
827	4872.67310746933\\
828	5017.90180384926\\
829	4763.85634289487\\
830	5200.1063428874\\
831	5636.35631940379\\
832	5200.10631940388\\
833	5075.25975306777\\
834	5511.50975236101\\
835	5075.25975236103\\
836	4639.00975242246\\
837	5075.2597116632\\
838	5441.73752184053\\
839	5005.48752188816\\
840	5441.73752188816\\
841	5005.48752382036\\
842	5441.73752381987\\
843	5005.48752381988\\
844	5441.73752381988\\
845	5005.48752385137\\
846	5441.73752385124\\
847	5005.48752385131\\
848	5441.73752385131\\
849	5005.48752385131\\
850	5441.73752385125\\
851	5005.48752385125\\
852	5441.7375238491\\
853	5005.4875238491\\
854	5441.73752384821\\
855	5005.48752385067\\
856	4829.65519992443\\
857	4780.72446367872\\
858	4344.47453483554\\
859	3908.22453814975\\
860	4344.47453809801\\
861	4780.72453808606\\
862	4508.77249487234\\
863	4945.02249485949\\
864	5381.27249485909\\
865	5568.92835179188\\
866	6005.17835179163\\
867	5621.5632001145\\
868	6057.81319965284\\
869	6211.73405102179\\
870	6647.98405102179\\
871	6211.73405402297\\
872	6647.98405402039\\
873	6211.73405402099\\
874	6647.98405402099\\
875	6211.73405404393\\
876	6647.98405403958\\
877	6211.73405403965\\
878	6647.98405403961\\
879	6267.22162618308\\
880	6521.952142808\\
881	6958.20214142786\\
882	7394.45213357089\\
883	6958.20213362047\\
884	6715.49745202005\\
885	6383.45523676637\\
886	5947.20523676649\\
887	5510.95523676649\\
888	5193.28056155693\\
889	5163.08346228262\\
890	5599.33346224104\\
891	5300.25929794221\\
892	5736.50925974959\\
893	5300.25925975002\\
894	5516.27701238824\\
895	5080.02708027541\\
896	5516.27707976552\\
897	5080.02707977045\\
898	5516.27707975197\\
899	5754.93439966172\\
900	5900.60779847118\\
901	5642.17035391578\\
902	5987.52397018182\\
903	5769.78952702377\\
904	5333.53952702378\\
905	5769.78952690404\\
906	5901.94326337263\\
907	6294.48095724556\\
908	5858.23371262529\\
909	6294.48371262528\\
910	5858.23371274644\\
911	6294.48366594709\\
912	5858.2336669471\\
913	6294.48366694382\\
914	5858.23366694421\\
915	6294.48366693937\\
916	5858.23366693937\\
917	5421.98366753259\\
918	4985.73366753259\\
919	5287.51639438998\\
920	4851.26639438998\\
921	5287.51639428087\\
922	5723.76639419139\\
923	5287.51639419139\\
924	5557.82706926633\\
925	5994.07706926633\\
926	5557.82706926642\\
927	5121.577072049\\
928	5557.827071013\\
929	5121.577071013\\
930	4685.32707102672\\
931	5121.57707102656\\
932	4693.58223841947\\
933	5129.83223822759\\
934	5566.08223769533\\
935	5418.27083910401\\
936	4982.02083912444\\
937	5418.27083911467\\
938	4982.02084988372\\
939	4545.77084989696\\
940	4208.78383455249\\
941	4645.03383455245\\
942	4277.31415720781\\
943	4713.56415720781\\
944	4671.21150332231\\
945	5107.46150330277\\
946	4671.21150331129\\
947	5107.46150331129\\
948	5490.83995688254\\
949	5927.0899568825\\
950	6363.3399568825\\
951	6799.58995688186\\
952	7235.83995577182\\
953	7672.08995577182\\
954	8108.33995577181\\
955	7819.91073808053\\
956	8137.9933006089\\
957	8574.24330060826\\
958	8201.87146723671\\
959	8498.48865548944\\
960	8062.23865558529\\
961	7625.98872542998\\
962	7189.73872543254\\
963	6753.48872543254\\
964	6317.23872543329\\
965	6051.38113706478\\
966	5615.13113844572\\
967	5178.88113844945\\
968	5615.13113844945\\
969	5444.42910868558\\
970	5008.17910868558\\
971	4883.10863890315\\
972	5319.35863889992\\
973	4883.10863889992\\
974	4635.17263591447\\
975	4998.80002760283\\
976	4562.55002760283\\
977	4126.30002761375\\
978	4562.55002761375\\
979	4655.38768626916\\
980	5091.6376861929\\
981	5527.8876808943\\
982	5964.13768070587\\
983	5772.26537691904\\
984	5431.24788771524\\
985	4994.99788892698\\
986	5431.24788892685\\
987	4994.99788892685\\
988	5431.24788892233\\
989	5867.49788892233\\
990	5790.92899713311\\
991	5354.67899713367\\
992	5790.92899713276\\
993	5354.67899713279\\
994	5399.81879881129\\
995	5292.60551872696\\
996	5077.76894289026\\
997	5514.01894289026\\
998	5950.26894289025\\
999	5514.01894513406\\
1000	5091.61544487483\\
1001	5527.86544486829\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> figures/distcolnoisy_y.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample ($k$)},
ymin=0.945,
ymax=0.985,
ylabel style={font=\color{white!15!black}},
ylabel={Product composition ($y$)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.979671410229116\\
335	0.979671410229116\\
336	0.950281267922151\\
669	0.950281267922151\\
670	0.964976339075633\\
1001	0.964976339075633\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.979671410229116\\
2	0.97974448295065\\
3	0.979352373328879\\
4	0.979547011860745\\
5	0.97991749065261\\
6	0.979433965907788\\
7	0.979351746528778\\
8	0.97893232808326\\
9	0.979508364922935\\
10	0.979211360074373\\
11	0.979286370005866\\
12	0.979944613427051\\
13	0.97932990512993\\
14	0.979298629027994\\
15	0.97996091032428\\
16	0.979838365957789\\
17	0.979420018002429\\
18	0.979765949092098\\
19	0.979290671369085\\
20	0.979491783305548\\
21	0.980541195188607\\
22	0.980680692219721\\
23	0.980328814368818\\
24	0.980469028526386\\
25	0.980689485665948\\
26	0.980075820384172\\
27	0.980415389656969\\
28	0.979829412169352\\
29	0.979056885109685\\
30	0.979795787453099\\
31	0.979073071147127\\
32	0.980500769964237\\
33	0.979983254477929\\
34	0.979842089993213\\
35	0.97948313371603\\
36	0.980275757713343\\
37	0.979877084528766\\
38	0.979737232152047\\
39	0.979622616887468\\
40	0.979855118377372\\
41	0.979480699249621\\
43	0.979693277809815\\
44	0.980565894646134\\
45	0.979962985175121\\
46	0.980051331093591\\
47	0.9789224272605\\
48	0.980040930672658\\
49	0.980157337318019\\
50	0.979975301659806\\
51	0.979684351585092\\
52	0.980560367950488\\
53	0.979607971362839\\
54	0.979512568677251\\
55	0.979000525993342\\
56	0.97922734787096\\
57	0.979278569573808\\
58	0.979036543799452\\
59	0.978888941543005\\
61	0.97982930174021\\
62	0.979473937027365\\
63	0.979497292488077\\
64	0.979197419514662\\
65	0.980305806079627\\
66	0.979946314348808\\
67	0.980467970277346\\
68	0.980190361749919\\
69	0.979970147258427\\
70	0.98014692008735\\
71	0.979958298934321\\
72	0.980313335802521\\
73	0.979541371827395\\
74	0.980506439756141\\
75	0.979902250604823\\
76	0.979930336026655\\
77	0.980089261686999\\
78	0.979061613252838\\
79	0.980212513558058\\
80	0.979708144220467\\
81	0.97947675450223\\
82	0.979548110682913\\
83	0.979481444349517\\
84	0.979608458772987\\
85	0.979250411783141\\
86	0.978924112751088\\
87	0.980444608836819\\
88	0.979875414241064\\
89	0.979221018166982\\
90	0.980344103249536\\
91	0.980089239316499\\
92	0.979150694188661\\
93	0.979170199213399\\
94	0.980340626037332\\
95	0.979986835748264\\
96	0.979479901560694\\
97	0.980351328700522\\
98	0.98007205092938\\
99	0.979635555754498\\
100	0.980304771421515\\
101	0.979754520320398\\
102	0.979805310837605\\
103	0.979573854080627\\
104	0.980553699367306\\
105	0.980865538817397\\
106	0.980539371507462\\
107	0.979951574431652\\
108	0.980665740576796\\
109	0.979318519044568\\
110	0.980490721525712\\
111	0.98081777808261\\
112	0.980001395214231\\
113	0.980488065582222\\
114	0.981125534623175\\
115	0.980083629232581\\
117	0.980456242565879\\
118	0.980006176709935\\
119	0.979159410065449\\
120	0.97970382908818\\
121	0.98000009929217\\
122	0.97968993413042\\
123	0.979743108657317\\
124	0.979504922274714\\
125	0.979733280467372\\
126	0.979518891642897\\
127	0.979440588128682\\
128	0.978718148875146\\
129	0.979331366733959\\
130	0.979172723757188\\
131	0.978983033728468\\
132	0.980393224381032\\
133	0.978894847268407\\
134	0.979834482485444\\
135	0.979192300338354\\
136	0.980411818475659\\
137	0.979740800130116\\
138	0.979849211431883\\
139	0.979615022331245\\
140	0.979166514900271\\
141	0.97976852070326\\
142	0.978757893464376\\
143	0.979586207838793\\
144	0.979381709964628\\
145	0.979218581137616\\
146	0.97964290358982\\
147	0.980645913011585\\
148	0.979385414845183\\
149	0.980224285069653\\
150	0.980141434041911\\
151	0.979433859811593\\
152	0.980461473651189\\
153	0.979920209061447\\
154	0.980972035682271\\
155	0.980315392431635\\
156	0.980125640728488\\
157	0.980933208203851\\
158	0.980213104177096\\
159	0.98032610885241\\
160	0.980135524729576\\
161	0.980802068121761\\
162	0.980443046782057\\
163	0.980244556119828\\
164	0.979786058951731\\
165	0.979234132622537\\
166	0.980441996440732\\
167	0.980106826395627\\
168	0.980399197435986\\
169	0.979227839148848\\
170	0.980231717531865\\
171	0.979577461642862\\
172	0.980186941018701\\
173	0.980841899143797\\
174	0.979639492841329\\
175	0.980053053970096\\
176	0.97959017918015\\
177	0.980463714359075\\
178	0.980142722661299\\
179	0.979976903238935\\
180	0.979757775775852\\
181	0.979262839273702\\
182	0.979402884732281\\
183	0.979226013363586\\
184	0.979759469368332\\
185	0.979014039828485\\
186	0.979172582362935\\
187	0.979411938847193\\
188	0.97857880689196\\
189	0.978641454510239\\
190	0.97965919677722\\
191	0.979319598266898\\
192	0.979218332753931\\
193	0.978877218163007\\
194	0.979947977340998\\
195	0.979544550219202\\
196	0.980177646413949\\
197	0.979895286173701\\
198	0.980084085007547\\
199	0.979567830464021\\
200	0.979628667675911\\
201	0.980309392687218\\
202	0.979819002536829\\
203	0.980378569407776\\
204	0.979557970392989\\
205	0.979834746803931\\
206	0.979475701524166\\
207	0.979715072769523\\
208	0.979547102606261\\
209	0.980150686681327\\
210	0.980613332610574\\
211	0.97988999410029\\
212	0.980029306716688\\
213	0.980943663246762\\
214	0.980369428627682\\
215	0.97891299341984\\
216	0.980592640753912\\
217	0.98012041146967\\
218	0.979944536153312\\
219	0.980000108742161\\
220	0.980157987678353\\
221	0.979226384910248\\
222	0.979303513638683\\
223	0.979308550343035\\
224	0.979459865721537\\
225	0.979721747702911\\
226	0.979366765675081\\
227	0.980466570466092\\
228	0.979546932798712\\
229	0.979060309383271\\
230	0.979147741126326\\
231	0.979047876241793\\
232	0.979864171840632\\
233	0.979456798793422\\
234	0.979941797041533\\
235	0.979440205628521\\
236	0.979375417215806\\
237	0.978764171908665\\
238	0.979624831931005\\
239	0.979872284846692\\
240	0.979733384636802\\
241	0.979818154314898\\
242	0.979757922048179\\
243	0.979927456519135\\
244	0.980303506480254\\
245	0.980067103837541\\
246	0.979065263861912\\
247	0.98041861466379\\
248	0.980269380474851\\
249	0.980158744116807\\
250	0.980352612350089\\
251	0.980144508297144\\
252	0.979866706558937\\
253	0.979562793281161\\
254	0.979334952006525\\
255	0.979764339645158\\
256	0.978876769397857\\
257	0.97971880155535\\
258	0.979671634788133\\
259	0.979875856687045\\
260	0.979006457283958\\
261	0.979716780936428\\
262	0.97930833140731\\
263	0.979301709774404\\
264	0.980279250868193\\
265	0.980351278008584\\
266	0.979301100122143\\
267	0.980021143502427\\
268	0.980078278619089\\
269	0.979553024842971\\
270	0.97953176432452\\
271	0.979715560905106\\
272	0.979342729206792\\
273	0.978985307917583\\
274	0.979869942290293\\
275	0.9791252653838\\
276	0.979898543069794\\
277	0.980224380003619\\
278	0.979979369150783\\
279	0.980220014374822\\
280	0.979346834093803\\
281	0.97963541752506\\
282	0.979404844684268\\
283	0.980214818549143\\
284	0.979509454752247\\
285	0.979629905505931\\
286	0.980197262859861\\
287	0.980343252486705\\
288	0.979256389918305\\
289	0.979553361834746\\
290	0.979737101984142\\
291	0.979554348615807\\
292	0.980139000501595\\
293	0.979645594138788\\
294	0.979517036693096\\
295	0.979949951315348\\
296	0.979101411111401\\
297	0.979390690282003\\
298	0.979920276150779\\
299	0.979084475574837\\
300	0.98022805740618\\
301	0.979449631536681\\
302	0.979450308577952\\
303	0.979282076702589\\
304	0.979963499595442\\
305	0.980306649258296\\
306	0.979282914250803\\
307	0.97943248192189\\
308	0.980480351553979\\
309	0.980268128245939\\
310	0.979425584740625\\
311	0.980152649960473\\
312	0.978813671947933\\
313	0.979702617801991\\
314	0.97979733807108\\
315	0.979368728550071\\
316	0.979775478119564\\
317	0.979869872603786\\
318	0.980242594264723\\
319	0.979833085893347\\
320	0.980296114457815\\
321	0.980124743002762\\
322	0.979786459555953\\
323	0.97946349830579\\
324	0.97993362697332\\
325	0.979869701844677\\
326	0.979715244677436\\
327	0.980135308002446\\
328	0.980193529018607\\
329	0.979757209077889\\
330	0.979076357655572\\
331	0.978702607397167\\
332	0.979677105212431\\
333	0.978968074836757\\
334	0.978615143311004\\
335	0.978199886976654\\
336	0.978109190152395\\
337	0.977514908572289\\
338	0.977179126647911\\
339	0.975806842490101\\
340	0.976126918174941\\
341	0.976226044398345\\
342	0.97508775472329\\
343	0.97414650658277\\
344	0.973369141755256\\
345	0.972073810046254\\
346	0.971943219641616\\
347	0.97082906541425\\
348	0.970011131809542\\
349	0.969541606099938\\
350	0.968951545116624\\
351	0.967438671499167\\
352	0.968264157949648\\
353	0.966554643393579\\
354	0.965726748814291\\
355	0.965131963990416\\
356	0.963830630070333\\
357	0.96401428022989\\
358	0.962594308778876\\
359	0.962920185208077\\
360	0.960993779906403\\
361	0.9605542410319\\
362	0.959862112439168\\
363	0.958941963819939\\
364	0.958412812832876\\
365	0.957420695780684\\
366	0.956378363477597\\
367	0.955420585938441\\
368	0.954965486362539\\
369	0.953964664620912\\
370	0.952762728794255\\
371	0.952864482694281\\
372	0.952006939450484\\
373	0.951917071082107\\
374	0.951330684625759\\
375	0.951471934861615\\
376	0.951086047042509\\
377	0.950214841500724\\
378	0.950792929868612\\
379	0.950711925343285\\
380	0.950831243668972\\
381	0.950176560217187\\
382	0.949855727207819\\
383	0.950463828495003\\
384	0.950143645684534\\
385	0.950451532662669\\
386	0.950896532189518\\
387	0.950552933174436\\
388	0.951101918956851\\
389	0.95041637378381\\
390	0.950521379119436\\
391	0.95145163944153\\
392	0.950939062428233\\
393	0.951760002122455\\
394	0.950501006059199\\
395	0.951154140848189\\
396	0.951472719305229\\
397	0.950334617929684\\
398	0.950413389150299\\
399	0.951423245190199\\
400	0.951518640798781\\
401	0.950932770270128\\
402	0.949982389400247\\
403	0.950401101580951\\
404	0.949884462183604\\
405	0.949907487868927\\
406	0.950200558265919\\
407	0.949258619321199\\
408	0.949717348517993\\
409	0.94915675132961\\
410	0.949135508891118\\
411	0.95060659566343\\
412	0.949883306012339\\
413	0.949886740240913\\
414	0.949699501775171\\
415	0.948935313731454\\
416	0.949569137593699\\
417	0.949426639958915\\
418	0.948774799916919\\
419	0.949797509476412\\
420	0.949500176952938\\
421	0.950150772943744\\
422	0.949904274842538\\
423	0.950813789732138\\
424	0.950737141482364\\
425	0.950112321554457\\
426	0.951007157627259\\
427	0.951052609549151\\
428	0.950788434515744\\
429	0.951195601203949\\
430	0.950963594694485\\
431	0.951324261121158\\
432	0.951203440676636\\
433	0.950790275836539\\
434	0.950015901048232\\
435	0.95146980376353\\
436	0.950863303659276\\
437	0.950675942596149\\
438	0.950575570915362\\
439	0.95145919361596\\
440	0.950505488038289\\
441	0.951481474639991\\
442	0.950328755383339\\
443	0.950046809175205\\
444	0.950005553725646\\
445	0.950191788722577\\
446	0.949795768904892\\
447	0.949765303499476\\
448	0.949539587967024\\
449	0.949751212418164\\
450	0.949913066614499\\
451	0.949454758880051\\
452	0.94974692154176\\
453	0.950156929183436\\
454	0.950087467302069\\
455	0.950047179659009\\
456	0.950150828513415\\
457	0.950570830342713\\
458	0.950173459368898\\
459	0.950546341027234\\
460	0.950673734062889\\
461	0.95048792355999\\
462	0.950416281030812\\
463	0.950024859931546\\
464	0.94988266612404\\
465	0.950308197592676\\
466	0.949522700294438\\
467	0.950927212744773\\
468	0.950389414216261\\
469	0.950231336149159\\
470	0.95059672849743\\
471	0.950530921760446\\
472	0.950022333528864\\
473	0.950270107746292\\
474	0.950083016403482\\
475	0.950520579327531\\
476	0.950800186106335\\
477	0.949646064221497\\
478	0.949897745082126\\
479	0.949917534919905\\
480	0.949733050907412\\
481	0.949723007932789\\
482	0.950147942173658\\
483	0.950044432656796\\
484	0.950289854010862\\
485	0.949580474187655\\
486	0.950173574980795\\
487	0.950573469959068\\
488	0.950576214152193\\
489	0.950248764233947\\
490	0.95036807041231\\
491	0.95046994751192\\
492	0.950302271154442\\
493	0.950471093239798\\
494	0.950867782034152\\
496	0.951020002411269\\
497	0.95192078521336\\
498	0.951325620185571\\
499	0.950980995593682\\
500	0.951576336690778\\
501	0.951199457283451\\
502	0.950622364147193\\
503	0.951246675758398\\
504	0.950623343695042\\
505	0.950695099949485\\
506	0.950608388845012\\
507	0.950146616184611\\
508	0.950460972185851\\
509	0.950236394080548\\
510	0.9499660427864\\
511	0.950142659169501\\
512	0.950344529983454\\
513	0.950130001053594\\
514	0.949627997290008\\
515	0.94992258351931\\
516	0.949324182052919\\
517	0.949371407443437\\
518	0.950118776411728\\
519	0.949607201297795\\
520	0.949957572868016\\
521	0.949921324887328\\
522	0.949618304845558\\
523	0.950292898259818\\
524	0.950672587067288\\
525	0.950630889982222\\
526	0.950784065849575\\
527	0.950348316657482\\
528	0.950457066717377\\
529	0.950676430086105\\
530	0.95093102723888\\
531	0.950883230467412\\
532	0.950717601032807\\
533	0.950980897423278\\
534	0.951058326371935\\
535	0.95076592354917\\
536	0.950140953614437\\
537	0.950079103082317\\
538	0.950525653750219\\
539	0.950165645436527\\
540	0.950468696130429\\
541	0.949835995773583\\
542	0.95030416995769\\
543	0.950040313638851\\
544	0.95022456013703\\
545	0.950089267126259\\
546	0.950001666668868\\
547	0.950343152508594\\
548	0.94982258784637\\
549	0.950741380287923\\
550	0.950848934388432\\
551	0.949926301674282\\
552	0.950023402795296\\
553	0.950168133689999\\
554	0.95004940659328\\
555	0.94961915375859\\
556	0.950674722938743\\
557	0.949821195097911\\
558	0.950625119824963\\
559	0.95066381898198\\
560	0.9510529095528\\
561	0.950794057163648\\
562	0.949908317190989\\
563	0.950520690260987\\
564	0.950607159616766\\
565	0.949792204680989\\
566	0.949978458845976\\
567	0.949488893250304\\
568	0.950885925016451\\
569	0.950139984788166\\
570	0.95015937114249\\
571	0.94989669617587\\
572	0.950543450724467\\
573	0.949969324106746\\
574	0.95127475288723\\
575	0.950172821493652\\
576	0.950595165297614\\
577	0.950401521249773\\
578	0.94981865595264\\
579	0.950646140298659\\
580	0.95071932814426\\
581	0.950374441974986\\
582	0.950810589826688\\
583	0.950210376464042\\
584	0.950309226527565\\
585	0.950390112692276\\
586	0.949960954947983\\
587	0.950901076880768\\
588	0.950947364049966\\
589	0.951101782515252\\
590	0.950272138797914\\
591	0.949972933359732\\
592	0.949956662568866\\
593	0.950024875885333\\
594	0.950437279867856\\
595	0.950638382412535\\
596	0.950604450799574\\
597	0.949933315320322\\
598	0.951001615066616\\
599	0.951181759430824\\
600	0.950075795174484\\
601	0.950317584901768\\
602	0.950061056351501\\
603	0.950434953410991\\
604	0.949914648546383\\
605	0.950016500258357\\
606	0.948803476992794\\
607	0.949964245306319\\
608	0.950050564482353\\
609	0.949270736507742\\
610	0.949037651688514\\
611	0.949692333441135\\
612	0.949472762519576\\
613	0.949703463974629\\
614	0.949629459992138\\
615	0.949325522904815\\
616	0.950205424620322\\
617	0.949758063318995\\
618	0.950609693341676\\
619	0.949989973825382\\
620	0.950943206580519\\
621	0.949925302005454\\
622	0.949774950878009\\
623	0.950074846084931\\
624	0.950781146815871\\
625	0.950759746531958\\
626	0.950832818409594\\
627	0.951396470960617\\
628	0.951028418579767\\
629	0.950285262157536\\
630	0.950631408730715\\
631	0.950173637481157\\
632	0.951160628351545\\
633	0.951653518661487\\
634	0.951070978675148\\
635	0.950346221707264\\
636	0.950866384389087\\
637	0.951354047430868\\
638	0.951374866732408\\
639	0.951102179770373\\
640	0.95038357490057\\
641	0.950091863521834\\
642	0.950906321222647\\
643	0.950535902828278\\
644	0.950223859367725\\
645	0.950818217912342\\
646	0.95033787034663\\
647	0.950220774211402\\
648	0.950136641361951\\
649	0.95073572723868\\
650	0.949168840960738\\
651	0.949512995507462\\
652	0.949323997104102\\
653	0.949663645830924\\
654	0.949460767322762\\
655	0.948878053149315\\
656	0.949611714505636\\
657	0.948710392362955\\
658	0.949078890854707\\
659	0.949079762015799\\
660	0.948820675657544\\
661	0.950089427329772\\
662	0.950067612500334\\
663	0.949537037183518\\
664	0.950530116537607\\
665	0.948953180924832\\
666	0.950555000743407\\
667	0.950165926000295\\
668	0.950190502153873\\
669	0.950595482019025\\
670	0.950315096192526\\
671	0.951012881001702\\
672	0.951138761023799\\
673	0.952203574572422\\
674	0.951703679153411\\
675	0.953742054681584\\
676	0.952131769806897\\
677	0.953211101064653\\
678	0.953629634680055\\
679	0.953776573251616\\
680	0.953651013088347\\
681	0.953941423143078\\
682	0.953944398508497\\
683	0.955284831101267\\
684	0.955234967345632\\
685	0.954864055220582\\
686	0.955335915535215\\
687	0.956084566582717\\
688	0.956396758779647\\
689	0.95656417548696\\
690	0.956144438768433\\
691	0.957138516707232\\
692	0.957011645717216\\
693	0.957355582982927\\
694	0.958159870332111\\
695	0.957776102275147\\
696	0.957861023970054\\
697	0.958261008605518\\
698	0.959163298397584\\
699	0.95931635184786\\
700	0.959181024505256\\
701	0.960275284710406\\
702	0.959644913157376\\
703	0.960005196057637\\
704	0.959949593238662\\
705	0.960944247723205\\
706	0.961071706977123\\
707	0.960703532531284\\
708	0.961208214969588\\
709	0.961433900231668\\
710	0.962291039725756\\
711	0.962135076479058\\
712	0.962000085178829\\
713	0.96227709993309\\
714	0.963179835038318\\
715	0.962389479466651\\
716	0.963118984238008\\
717	0.963558191696279\\
718	0.963429147324291\\
719	0.96384606803008\\
720	0.964118818760198\\
721	0.964127624601247\\
722	0.965234946075725\\
723	0.964575883785528\\
724	0.964882704366801\\
725	0.965019397069796\\
726	0.96518602086303\\
727	0.965743299942233\\
728	0.965821328362267\\
729	0.965274775898479\\
730	0.965646305331802\\
731	0.965796533181333\\
732	0.966670401058764\\
733	0.966062895272444\\
734	0.966185971570781\\
735	0.966485213574288\\
736	0.965643009096652\\
737	0.966432063455954\\
738	0.965819532239607\\
739	0.965922108991435\\
740	0.966125844281805\\
741	0.965882384809788\\
742	0.965872692038829\\
743	0.966493368697115\\
744	0.965498128355534\\
745	0.965028154999345\\
746	0.965700901008177\\
747	0.965349344558945\\
748	0.964875471609616\\
749	0.964349501261154\\
750	0.9642895576618\\
751	0.964313604485938\\
752	0.964597614236482\\
753	0.964335464787041\\
754	0.964339266059824\\
755	0.964654305712997\\
756	0.965083736159045\\
757	0.964445334597713\\
758	0.964465786721462\\
759	0.964878539512597\\
760	0.964331909761199\\
761	0.965116551860433\\
762	0.965185108203855\\
763	0.96500599667138\\
764	0.964755699133207\\
765	0.964938290548275\\
766	0.96490736754231\\
767	0.964245990325935\\
768	0.964946066537436\\
769	0.965169366473447\\
770	0.964806970146014\\
771	0.965452159288589\\
772	0.965237135834059\\
773	0.965169948213884\\
774	0.965147830562842\\
775	0.965263542335038\\
776	0.965495017434705\\
777	0.964994050036694\\
778	0.966242093987148\\
779	0.965234014371276\\
780	0.965881172385934\\
781	0.965625290961384\\
782	0.965395443843022\\
783	0.964916408105978\\
784	0.965294156704203\\
785	0.965447234001545\\
786	0.965247308776497\\
787	0.965159168083574\\
788	0.965370381020762\\
789	0.964571720318531\\
790	0.964869369050007\\
791	0.965778237052177\\
792	0.965471610320833\\
793	0.965785185961067\\
794	0.965080913619772\\
795	0.965622325507638\\
796	0.965098055452358\\
797	0.96435936489047\\
798	0.964655215527614\\
799	0.964886991059302\\
800	0.964385949390817\\
801	0.963903585206026\\
802	0.963725623077266\\
803	0.964260207283928\\
804	0.964112309432267\\
805	0.964238447406387\\
806	0.964949018449147\\
807	0.963802231982299\\
808	0.964947102817973\\
809	0.964778658899263\\
810	0.964816897146306\\
811	0.964482303359546\\
812	0.964201571349349\\
813	0.965313957710691\\
814	0.965371465723933\\
815	0.965039641546014\\
816	0.965025046292226\\
817	0.965130836188678\\
818	0.965289444266205\\
819	0.964025952693305\\
820	0.965365074179203\\
821	0.965356987464361\\
822	0.965228093594533\\
823	0.965287861593993\\
824	0.965763092785437\\
825	0.965733721334459\\
826	0.964474748800399\\
827	0.964594405296452\\
828	0.965049758880014\\
829	0.964710557544322\\
830	0.964857859860217\\
831	0.965395507906123\\
832	0.965091260633358\\
833	0.964677860814845\\
834	0.965452527111665\\
835	0.96511626083668\\
836	0.965627162924307\\
837	0.964732205896098\\
838	0.965080177776827\\
839	0.965064585921482\\
840	0.965593774799004\\
841	0.965037489219981\\
842	0.966096680834426\\
843	0.964581265166771\\
844	0.964941370980341\\
845	0.964329511597612\\
846	0.965166464055756\\
847	0.965061160309119\\
848	0.9652813195612\\
849	0.964637205624172\\
850	0.965240840161414\\
851	0.964951737231786\\
852	0.96500181704539\\
853	0.964789703230622\\
854	0.964902745835388\\
855	0.965979942722697\\
856	0.964836499933085\\
857	0.96529474835836\\
859	0.964735843153449\\
860	0.965179676225603\\
861	0.964693078529876\\
862	0.964036180237713\\
863	0.964056635300153\\
864	0.964687120094027\\
865	0.964119199228207\\
866	0.965272153485444\\
867	0.963890691804068\\
868	0.964156056450747\\
869	0.963366617790712\\
870	0.964447065825311\\
871	0.963644134240894\\
872	0.964934270920139\\
873	0.964081905228113\\
874	0.96398053598125\\
875	0.96458013902884\\
876	0.964597368299337\\
877	0.964467834390916\\
878	0.964240470571667\\
879	0.964514027023029\\
880	0.964091020081241\\
881	0.964542268331911\\
882	0.964705154192416\\
883	0.964921092679447\\
885	0.965535340621159\\
886	0.96543222261505\\
887	0.964969709947809\\
888	0.964991350909941\\
889	0.964664609309239\\
890	0.965738468675568\\
891	0.965080363923221\\
892	0.965384591067618\\
893	0.965027804757824\\
894	0.96478351244707\\
895	0.965409042151009\\
896	0.965148406203298\\
897	0.964968049922049\\
898	0.964688091189146\\
899	0.964821589169446\\
900	0.965273398748991\\
901	0.965070121801887\\
902	0.9649036158238\\
903	0.965574022939109\\
904	0.964495747527621\\
905	0.964796014053263\\
906	0.964631337070841\\
907	0.965104872041479\\
908	0.964980339901217\\
909	0.965318109110058\\
910	0.96463719493363\\
911	0.965146976218762\\
912	0.964790898557226\\
913	0.965284221652837\\
914	0.964493689667165\\
915	0.965453999441252\\
916	0.965891933348757\\
917	0.965241255969772\\
918	0.96525788127326\\
919	0.964962514361218\\
920	0.965315558484463\\
921	0.96514644556396\\
922	0.965512672079058\\
923	0.96502050628726\\
924	0.964550707786657\\
925	0.965527581054175\\
926	0.965280237524325\\
927	0.965377221766175\\
928	0.965768742613818\\
929	0.965145742974528\\
930	0.964564471646213\\
931	0.965176946305974\\
932	0.964743032578554\\
933	0.965155447563006\\
934	0.965358487721801\\
935	0.964943909656768\\
936	0.964897337039474\\
937	0.964829657475661\\
938	0.965237965883716\\
939	0.965753045426368\\
940	0.964224699893975\\
941	0.964776406815872\\
942	0.964139020922516\\
943	0.965107144045874\\
944	0.965334950195256\\
945	0.964675886686791\\
946	0.964035841777445\\
947	0.963830361745977\\
948	0.964320137484265\\
949	0.963834411695643\\
950	0.963899922232144\\
951	0.963851992189802\\
952	0.963543740031355\\
953	0.9635860775021\\
954	0.964156316052481\\
955	0.964227415519076\\
956	0.963797498225063\\
957	0.964302815704968\\
958	0.963699108626884\\
959	0.964883924218725\\
960	0.964933487357143\\
961	0.96485175332441\\
962	0.96584054235916\\
963	0.964979856858122\\
964	0.965170685698467\\
965	0.965224230159265\\
966	0.965699533848806\\
968	0.965096459801089\\
969	0.965686550506234\\
970	0.965368562996332\\
971	0.965394246782012\\
972	0.966658924327135\\
973	0.965551099121967\\
974	0.96542662338959\\
975	0.96587921052901\\
976	0.965436532454873\\
977	0.965678490273604\\
978	0.965004477766911\\
979	0.964682707863972\\
980	0.965392730246435\\
981	0.964780004458362\\
982	0.965130341542363\\
983	0.965349797853264\\
984	0.965133697312694\\
985	0.964553290615754\\
986	0.965616532500235\\
987	0.964226292386684\\
988	0.964630407849313\\
989	0.965212904834743\\
990	0.964859910072164\\
991	0.965742276223523\\
992	0.96576572448555\\
993	0.964744728294932\\
994	0.96516227088523\\
995	0.964996612583036\\
996	0.964174911612645\\
997	0.964810519352795\\
998	0.964970380975274\\
999	0.965670398738666\\
1000	0.964820238098355\\
1001	0.965251618485922\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> figures/ydddot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample ($k$)},
ymin=-60000,
ymax=60000,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{{\rm d}^3}{{\rm d} t^3}y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	21651.1767625384\\
2.83454492971941	-72000\\
nan	nan\\
3.11019832409511	-72000\\
3.96485932193173	72000\\
nan	nan\\
4.12797436479013	72000\\
5	31655.4372066409\\
6	-38774.2902426567\\
7	-7779.00869331601\\
8	-5088.41997089525\\
9	7437.86715778722\\
10	-1599.12513676059\\
11	6207.53500393\\
12	10616.3543788572\\
14	-11718.0592513001\\
15	19280.2344909416\\
16	-8961.0545087753\\
17	-21535.4569112015\\
18	13699.902085771\\
19	1935.54157525158\\
20	-16835.0282025784\\
21	16231.2361174849\\
22	19371.0976388941\\
23	-19655.6838808972\\
24	12556.960020215\\
25	5694.98741278728\\
26	-33600.3960218613\\
27	-4240.2695699053\\
28	5495.81397230744\\
29	-18112.3922717856\\
30	5915.25926785942\\
31	18418.0875935201\\
33	3585.91571018174\\
34	18300.4893911484\\
35	-19156.1934754784\\
36	19252.045360487\\
37	-34542.2405417632\\
38	3664.60572584042\\
39	-7168.15828076436\\
40	20021.5275594944\\
41	-31791.2110021613\\
42	27639.6644892887\\
43	-1567.80655131664\\
44	11385.8711802537\\
45	-16911.03677856\\
46	19316.2449944266\\
47	-20642.1336667846\\
48	9097.44504335997\\
49	-20663.0197564234\\
50	14889.3010234809\\
51	-9979.98268922295\\
52	38410.3767326281\\
53	-36549.6457127013\\
54	6452.15834026816\\
55	-8899.32845611301\\
56	10631.9163893495\\
57	-33537.361315851\\
58	32963.2096374976\\
59	1891.67123135942\\
60	15632.999832478\\
61	-3332.95743853215\\
62	4956.54218521382\\
63	-5273.9505597338\\
64	-1186.02839635033\\
65	-4238.52351558513\\
66	-12556.1000900676\\
67	15213.1206767321\\
68	-6712.23967969089\\
69	2748.79050340834\\
70	-18524.6299230768\\
71	11777.6338324439\\
72	-12369.0631327583\\
73	-2292.04692890051\\
74	13103.6911217737\\
75	1785.50229333673\\
77	-349.536561049346\\
78	2828.69319846985\\
79	-11845.3338529415\\
80	10438.895333168\\
81	-5643.63513821477\\
82	1286.42048002803\\
83	14419.7518207139\\
84	-14337.4015779156\\
85	551.141146071168\\
86	1950.40979160884\\
87	18212.8519685073\\
88	-17345.3080083021\\
89	2873.7823296407\\
90	15819.9671074202\\
91	1971.48933685299\\
92	-46319.1836284709\\
93	12933.0712041325\\
94	30888.6920966861\\
95	-35057.8660043636\\
96	-3834.1375237094\\
97	50595.7153341872\\
98	-10518.310119246\\
99	-40672.5321116441\\
100	29628.2231448133\\
102	-31177.5868496574\\
104	35831.2587914516\\
105	-16360.0850157843\\
106	3169.19353839751\\
107	2157.61812882122\\
108	10640.6149677112\\
109	-44366.3085104065\\
110	14432.4651627114\\
111	5086.10459911394\\
112	4859.28059934161\\
113	-13903.6287916667\\
114	51102.309832397\\
115	-36438.1736628035\\
117	14585.564258032\\
118	-8405.81270126803\\
119	-41113.2001018662\\
120	45042.1604135837\\
121	2956.76137785487\\
122	-17753.1813569516\\
123	17066.3894124109\\
124	24803.7445598549\\
125	-22546.7880666991\\
127	8624.77194299377\\
128	-15156.7900830922\\
129	2877.9138325111\\
130	-840.774393776344\\
132	14893.4224511853\\
133	-3.84093087923247\\
134	-6222.06676440209\\
135	-1144.15408634885\\
136	16408.9999465283\\
137	-42307.5930652538\\
138	28239.7187936899\\
139	-17780.6420833598\\
140	8026.23865603557\\
141	-24020.3911173735\\
142	20641.1864270106\\
143	-10511.2336779156\\
144	14263.8879287031\\
145	1086.86089332367\\
146	5212.78795331802\\
147	27890.3176765621\\
148	-33288.4813447391\\
149	12013.9481161061\\
150	-2430.82435408661\\
151	-11309.1950429091\\
152	-23573.715470036\\
153	33280.5465777268\\
154	-9841.9164721485\\
155	-7751.94100178567\\
156	19552.2276708178\\
157	-2899.56482550243\\
158	-10643.8283095005\\
159	-13650.7062749824\\
160	12324.1641564912\\
161	4011.52673413997\\
162	-11218.2808991608\\
163	8301.66283194779\\
164	4353.42343396725\\
165	-9806.23803495146\\
166	-3733.03311834327\\
167	14108.919819233\\
168	-364.464141414239\\
169	-1675.36919374022\\
170	22721.7412580466\\
171	-28485.2163934299\\
172	10913.1629787132\\
173	-1520.29176759229\\
174	8080.74789708573\\
175	-25435.5196041997\\
176	24337.7873323362\\
177	-8066.29472840509\\
178	-15864.1411274595\\
179	12653.4506114224\\
180	-502.178813568491\\
181	-2648.21109586913\\
182	-11822.7617618487\\
183	13274.9055059157\\
184	-3997.76536813255\\
185	1260.87721283044\\
186	8124.92739428054\\
187	9870.23106502881\\
188	-9485.9960368328\\
189	-13867.6600133765\\
190	27134.5052895621\\
191	-13648.8305947782\\
192	-5214.02101273023\\
193	13609.2201570048\\
194	17527.9401021492\\
195	-37740.3400972061\\
196	17432.1274053174\\
197	1890.69357100871\\
198	449.1384951769\\
199	-30757.0403684202\\
200	22345.8811548593\\
201	-10963.7438626496\\
202	-319.231799004963\\
203	-1886.16755663417\\
204	15202.0059275976\\
205	-2943.11270700279\\
206	-12887.6931282317\\
207	11114.5636276086\\
208	-13016.9489954915\\
209	20486.2525767611\\
210	-356.3814007287\\
211	8005.65405031269\\
212	-9834.90399736159\\
213	21450.2367713752\\
214	-30838.5396615923\\
215	-24947.5633218089\\
216	32797.3816276486\\
217	-6062.02396123321\\
218	-25748.8419519202\\
219	21423.7143942629\\
220	41877.2774043674\\
221	-59427.9815882525\\
222	13758.8137893958\\
223	15065.4087946786\\
224	-6329.65236478829\\
225	-17899.9833946484\\
226	37782.1729499585\\
227	5609.69540400751\\
228	-13103.2461319367\\
230	-3300.18706163079\\
231	-3810.41300340713\\
232	-15480.7141294668\\
233	17030.3880522056\\
234	19076.2720899676\\
235	-4913.45680597515\\
236	-2607.88943901799\\
237	-13558.8943857101\\
238	8957.25569717519\\
239	-14330.8681023184\\
240	11279.5775928005\\
241	1356.81918796769\\
242	23449.5282528558\\
243	-23219.6577307412\\
244	4339.46522066246\\
246	-14650.876973265\\
247	10223.0521862449\\
248	4413.11871438188\\
249	-7292.24728506968\\
251	22285.5772025494\\
252	-36085.755361913\\
253	1944.76528695178\\
254	4379.03884627152\\
255	-2308.16557793408\\
256	-17460.1732386779\\
257	32604.2836833109\\
258	4876.1552522273\\
259	6509.84403072149\\
260	-18184.3727063422\\
261	26990.9344486226\\
262	-28092.6291242736\\
263	-2562.38668182284\\
264	4044.51580756099\\
265	26550.6795291199\\
266	-39803.2051984687\\
267	28195.2544721662\\
269	-26976.1666930701\\
270	-12263.2794347624\\
271	35490.0859952794\\
272	-26327.3243019187\\
273	-5668.89665794514\\
274	34520.6876313363\\
275	-7468.19234675576\\
276	-7638.43984061907\\
277	21233.110643471\\
278	6245.53294779654\\
279	-24342.2494545974\\
280	7050.82090180062\\
281	-12730.9672316313\\
282	-14875.0033376391\\
283	11171.2507407004\\
284	-3579.49478170856\\
285	13299.3707752434\\
286	9048.51173205006\\
287	11057.4487967373\\
288	-34984.5469748481\\
289	23091.4931482194\\
290	-11026.271277888\\
291	-12194.1883839946\\
292	735.997528036271\\
293	29514.5794231217\\
294	-16922.8453401868\\
295	2203.08239690799\\
296	999.394211990846\\
297	-8699.67376850253\\
298	5090.79734571256\\
299	-3338.82984362946\\
300	5469.54353986785\\
301	8721.79164460837\\
302	80.2439804282913\\
303	-20394.7848976453\\
304	26364.0485806257\\
305	-17909.3259546177\\
306	-3738.35226483898\\
307	5185.09936685202\\
308	22683.4874255688\\
309	-28573.2701574043\\
311	23657.5924777327\\
312	-19406.6526033841\\
313	-16296.5959743736\\
314	14229.2121817462\\
315	18958.5440316904\\
316	-24546.5585521569\\
317	34630.1413978283\\
318	-4234.67158695543\\
319	-9613.89294935897\\
320	5661.67823622265\\
321	-3055.4710999395\\
322	-22116.1532193024\\
324	16401.3710149488\\
325	-16812.9395992496\\
326	7052.27036897485\\
327	14115.8483318185\\
328	12762.8465454358\\
329	-21168.4224839451\\
330	-1066.34193204671\\
331	-2799.49486296339\\
332	-2416.73815379784\\
333	-13611.065576037\\
334	11731.4017570844\\
335	10459.5126700325\\
336	5953.73659606461\\
337	-25164.0164205453\\
338	13517.0351762292\\
339	-13069.5235207365\\
340	5567.25251912998\\
341	-1104.95272753674\\
342	12145.4376334529\\
343	-11599.5812424485\\
344	19132.1121452543\\
345	-27860.6152649164\\
346	-4972.32208267286\\
347	6733.55309860487\\
348	8637.40150306413\\
349	-3402.43214491269\\
350	27504.3332666027\\
351	-13660.0484122624\\
352	22702.284210071\\
353	-12028.3909589034\\
354	-7895.79837278927\\
355	-8414.75041266267\\
356	18889.7530094102\\
357	-30595.2825945263\\
358	13998.5073359523\\
359	17921.6578158095\\
360	-15726.1823688957\\
361	7706.73005380707\\
362	-2772.65139373932\\
363	2492.20416921339\\
364	-23807.9813302995\\
365	26855.2145461867\\
366	-17358.0856198738\\
367	7231.16806887147\\
368	-412.133789303116\\
369	4543.48636143228\\
370	-13559.7869501696\\
371	20703.7585963468\\
372	4336.39397839\\
373	-1183.02620236932\\
374	10501.9975070128\\
375	18405.9832539687\\
376	-19338.9975969451\\
377	-1349.88555077577\\
378	3587.85811822949\\
379	1077.88617411428\\
380	-16179.1759755169\\
381	2593.73139609903\\
382	6684.85724934775\\
383	-7560.81560909176\\
384	-8824.41737807779\\
386	16219.0057643272\\
387	-6792.75304723445\\
388	-1056.33687657145\\
389	-1495.51499024073\\
391	-7282.04069325184\\
393	3923.78567679449\\
394	-2466.23440292146\\
395	8900.8722478228\\
396	-13000.8019002522\\
397	-5410.91987039502\\
398	-12019.2282695576\\
399	33686.5539948958\\
400	-13106.5912158369\\
401	-3469.83253845679\\
402	9638.4576931617\\
403	12825.0006937773\\
404	-44981.8967752817\\
405	5752.52453167252\\
406	21136.4730204906\\
407	-2124.78317637337\\
408	-3554.65414982979\\
409	17570.816548376\\
410	333.058362035867\\
411	3544.59792277517\\
412	2491.34659005929\\
413	-5870.36425997193\\
414	4945.97349726355\\
416	-23884.791530749\\
417	4292.06189831335\\
418	-2370.12506428394\\
419	9915.13247339684\\
420	14338.3837101175\\
421	10121.8967560139\\
422	-8116.05905540899\\
423	26271.1609139422\\
424	-27369.5506307392\\
425	-9414.43466391295\\
426	2695.91648332817\\
427	4692.74654300338\\
428	-32415.3464229148\\
429	18763.5288549109\\
430	8536.8986426349\\
431	-9225.59677642374\\
432	-5430.78387596394\\
433	12144.5939696703\\
434	-19737.5575032071\\
435	15325.5799260595\\
436	-5131.81493205809\\
437	1182.00590013689\\
438	5472.98330086221\\
439	33653.7951446777\\
440	-48515.763172211\\
441	30218.1124376959\\
442	-10652.6527398027\\
443	-5859.17258294443\\
444	-30611.8594256601\\
445	42045.023614629\\
446	-35016.2148192699\\
447	24742.0686798563\\
448	2818.43203607145\\
449	13958.613935134\\
450	-13799.3644460026\\
451	15522.5896614992\\
452	-9477.04633215255\\
453	6868.05924078567\\
454	-6328.48868753892\\
455	-2106.79749771398\\
456	7398.45339972571\\
457	-2308.60917931054\\
458	-17103.4286173498\\
459	8573.98366919426\\
460	4383.08169694008\\
461	-10090.8556599093\\
462	-7342.02697415753\\
463	9639.448770983\\
464	-11347.1882145149\\
465	1546.16597678448\\
466	-3676.76963401209\\
467	23322.0662255004\\
468	-1805.36063711638\\
469	5916.34022184608\\
470	-4246.25248474008\\
471	15637.0649671342\\
472	-40168.9559861719\\
473	11045.3354094457\\
474	-155.603152865384\\
475	1568.1149179206\\
476	-4435.87609565239\\
477	15023.0166373575\\
478	-9264.19084864626\\
479	2795.78614841745\\
480	-8227.76310897192\\
481	-7526.67578431954\\
482	26365.5084905107\\
483	-4255.96468816517\\
484	222.226202270002\\
485	1151.42074774452\\
486	10581.2565499706\\
487	-19011.5008977788\\
488	5468.96696051628\\
489	-9463.73675479606\\
490	16042.4511127057\\
491	-12970.2810246531\\
493	709.027348165138\\
494	15371.9701903725\\
495	-10300.7064694667\\
497	19389.9910559073\\
498	-11022.9926577527\\
499	-17368.3211703156\\
500	6600.38082354062\\
501	-4997.96051571227\\
502	-30178.7863447613\\
503	23507.7185435857\\
505	-12326.5880657928\\
506	8775.08759168045\\
507	18882.3278711586\\
508	-18126.604431212\\
509	8029.17249833967\\
510	2150.8420036219\\
511	-318.113365543759\\
512	6498.64294649502\\
513	-2594.71788256684\\
514	-8013.9806370296\\
515	10750.163816722\\
516	-12306.3151064997\\
517	-9698.23878979842\\
518	17668.5372384024\\
519	3174.56957319153\\
520	-6034.39623700158\\
521	15847.9565660359\\
522	-2318.22232758816\\
523	-12262.7964713284\\
524	10676.5661844577\\
525	-5307.89921330508\\
526	-4417.53644786522\\
527	2577.97075049383\\
529	-12463.2813040711\\
530	8158.37502842005\\
531	-4626.92132473642\\
532	4774.50557300092\\
533	8537.95182115234\\
535	-9994.59808303192\\
536	-4458.67288317459\\
538	340.242334701208\\
539	-3502.25591015867\\
540	13540.1895356293\\
541	6748.95100780917\\
542	5051.80223642298\\
543	-10591.5409099835\\
544	11634.8690309296\\
545	-12252.4115113818\\
546	6552.06306772982\\
547	-7783.26590240082\\
548	5377.16910589678\\
549	2255.30229897687\\
550	8073.37263287246\\
551	-16357.1218485667\\
553	10927.4536347704\\
554	-21002.2575625873\\
555	-9252.19610520067\\
556	33342.0343818223\\
557	-8370.30213934043\\
558	-72.3167366440175\\
559	14162.3204999822\\
560	16084.7447774396\\
561	-39023.6854951572\\
562	10884.940208118\\
563	-10082.9095027627\\
564	-1299.62731931244\\
565	-23980.905624149\\
566	20853.6666486244\\
567	5077.17343595163\\
568	11569.9004812326\\
569	-10431.7603890836\\
570	24158.6583313275\\
571	-10595.978497234\\
572	8772.09798385239\\
573	-32661.5357616491\\
574	34178.1166553214\\
575	-23178.1811911765\\
576	13439.382542995\\
577	-23427.7776668566\\
578	23258.3076063943\\
579	-29977.0482143518\\
580	27217.0309566522\\
581	-17211.8369619909\\
582	17424.479950713\\
583	-102.037167849296\\
584	-2971.13894050622\\
585	-13836.0997917902\\
586	8094.32175651321\\
587	-1491.1741448442\\
588	7867.83522816373\\
589	9294.25403547334\\
590	-10882.7046064243\\
591	2538.94970032635\\
592	-17308.0510165136\\
594	2399.01766557043\\
595	23007.7172613442\\
596	1603.81059969774\\
597	3573.66560042276\\
598	11593.0107579803\\
600	-27707.4140786782\\
601	123.822397809039\\
602	12675.2191711938\\
603	-20082.8339762167\\
604	-5548.91390234028\\
605	29806.0180057781\\
606	-20510.0365386591\\
607	11883.7325584467\\
608	4821.62729909419\\
609	5225.79104018916\\
610	-18284.4740674158\\
611	39377.9912399831\\
612	-33157.1685780384\\
613	5119.52785152421\\
614	11441.150837407\\
615	3129.88756310518\\
616	-19466.4895430539\\
617	13659.8382846213\\
618	5647.95601386297\\
619	-14833.0610463855\\
620	15739.5213087044\\
621	-25161.792632632\\
622	6219.85841422025\\
623	-13898.2326925685\\
624	22183.5351802421\\
625	-26450.9971130688\\
626	35422.6102898218\\
627	4942.14523850979\\
628	-1377.33655618415\\
629	-32894.5469658287\\
630	15907.3172865886\\
631	-19221.5653910274\\
632	-3444.92277382358\\
633	18120.1810780733\\
634	19082.3536480846\\
635	-17048.3010141472\\
636	17881.802174797\\
637	-10935.3024943554\\
638	-15798.6808783445\\
639	1768.72993560234\\
640	12765.10387222\\
641	-21212.5391644504\\
642	9791.08133488025\\
643	958.024443245144\\
644	-4138.77952772327\\
645	15488.1341169483\\
646	7386.52294931639\\
647	-14913.7599421418\\
648	8029.90507703782\\
649	11265.0173113214\\
650	-41175.8013257087\\
651	12007.5650281785\\
652	10188.4630281211\\
653	1629.58259322781\\
654	-20303.3330019969\\
655	37279.0154311373\\
656	-5155.49988635183\\
657	-7590.18039903164\\
658	-4680.67331978104\\
659	11919.5739745521\\
660	-7828.67305645456\\
661	1725.43414846713\\
662	18866.1458061937\\
663	-10997.6127214032\\
664	9344.69361509116\\
665	-19454.5430500028\\
666	-2394.33682346324\\
667	-14776.5004650198\\
668	17235.2625642213\\
669	-18729.5725280734\\
670	30985.4701135145\\
671	-14661.963327427\\
672	10455.8776749397\\
673	5749.16651475773\\
674	-3754.37979395581\\
675	12115.1000690137\\
676	-16640.41095508\\
677	5196.9952031546\\
678	-19988.3535189258\\
679	18390.6284401903\\
680	-53128.2612859659\\
681	49881.654674217\\
682	-24056.9733661842\\
683	18585.8241233205\\
684	-9998.65265493345\\
685	22738.7701295214\\
686	-20376.2331200892\\
687	21594.4482888754\\
688	-23112.7629411674\\
689	4907.64788480649\\
690	2329.21325207908\\
691	4038.72431791935\\
692	-19214.1951949433\\
693	12562.7906919242\\
694	4972.92063785122\\
695	1004.95709776598\\
696	-16964.4310283164\\
697	16620.772300674\\
698	6241.27357188798\\
699	-15266.424187181\\
701	22737.715603417\\
702	-18455.8437200543\\
703	-13041.2968071628\\
704	5245.36449876537\\
705	10447.894669721\\
706	-23420.9121361207\\
707	15319.1501717945\\
708	8135.18731467708\\
709	5806.74785754808\\
710	-15022.1845037493\\
711	8099.3001555751\\
712	-343.869175487212\\
713	-4409.68559439942\\
714	4690.50977221582\\
715	-17896.0601531628\\
716	13853.5172582961\\
717	4041.66652345042\\
718	-2114.26894397309\\
719	-13782.0947263473\\
720	32125.645837823\\
721	-19036.0527214134\\
722	1113.06972085225\\
723	-1469.14123718509\\
724	4452.90992267802\\
725	-14212.3179723386\\
726	10412.051942849\\
727	-14437.4093219394\\
728	15017.5837428969\\
729	-8809.16053750349\\
730	4395.78971807464\\
731	-2064.75728793028\\
732	10271.1845176739\\
733	-16860.7397522243\\
734	18050.391788162\\
735	-3639.99004602217\\
736	-11567.838616358\\
737	-4757.36078869223\\
738	8065.28920180464\\
739	-8179.29847339372\\
740	-275.191505110692\\
741	18858.3980166075\\
742	-8461.4354017813\\
743	14675.3576841532\\
744	-12768.2079614983\\
745	-6852.76365809291\\
746	3762.49452308426\\
747	5414.9149865247\\
748	-27588.2368278057\\
749	18572.8839871962\\
750	12844.3070058684\\
751	-18547.0182598727\\
752	11584.3541099865\\
753	15481.7553508495\\
754	717.056332675274\\
755	-415.365977340174\\
756	12492.8332637716\\
757	-18464.9186569554\\
758	840.036422673045\\
759	-1431.9419582765\\
760	-14656.6240859048\\
761	-594.630739196116\\
762	19311.042567954\\
763	-5714.55086780127\\
764	-12705.2070846692\\
765	18854.9993627589\\
766	-13875.872693709\\
767	-17029.824765967\\
768	12785.20178259\\
769	13471.3813743635\\
770	-15101.7352184952\\
771	17679.1378220413\\
772	13941.1830731243\\
773	-19513.5001583553\\
774	-8521.65998387181\\
775	12125.5803516505\\
776	-12916.4585656317\\
777	-8679.08391651421\\
778	24681.4269927916\\
779	-8776.82225661956\\
780	632.155766352429\\
781	-872.799775845269\\
782	6602.24264506502\\
783	-36057.0223213222\\
784	28110.1058250925\\
785	-12154.3935968131\\
786	6439.26190817328\\
787	-1533.7938279853\\
788	28649.8176228839\\
789	-30367.2594315635\\
790	7569.21068352294\\
791	12478.0684771256\\
792	-4268.94771871388\\
793	-6967.53743837854\\
794	15061.3056168333\\
795	1175.60559666036\\
796	-30126.5930021499\\
797	-2531.29235261283\\
798	-1423.26170193187\\
799	9975.22384672164\\
800	-15244.0499280841\\
801	17482.0021071014\\
802	11766.4268289985\\
803	3039.50901063545\\
804	-15593.733408576\\
805	19788.2453187677\\
806	13641.8294195093\\
807	-18128.0328439376\\
808	4403.5918144516\\
809	4256.32374748848\\
810	-8475.01474861505\\
811	-26525.6303083277\\
812	21746.7116425164\\
813	-7618.02789091348\\
814	2921.45776721182\\
815	-3344.15049558364\\
816	16179.713926129\\
817	-5683.34874277809\\
818	-10919.0377419518\\
819	-18334.2402147907\\
820	24189.7254980709\\
821	-3715.43696497807\\
822	-7362.43760438684\\
823	10132.6009565983\\
824	36263.376006166\\
825	-36022.9760095194\\
827	5727.2193455715\\
828	5859.85970025149\\
829	-30259.6182698001\\
830	18313.0868600061\\
831	36118.5943610217\\
832	-7969.82678340739\\
833	-14984.7583550427\\
834	22853.9278182972\\
835	-7825.09461044217\\
836	-21610.2700817057\\
838	19320.0012003448\\
839	-22567.4167077822\\
840	15988.4295507548\\
841	-12331.1609892151\\
842	30161.2847173326\\
843	-31108.2577480306\\
844	13818.7356563072\\
845	-23780.7811870315\\
846	29160.6009344242\\
847	-36961.7067099992\\
848	42654.3699912716\\
849	-16354.5768232657\\
850	27929.3888025841\\
851	-29858.2924445646\\
852	15643.0094380953\\
853	-25693.0131749853\\
854	20875.5708744693\\
855	-8793.26305252606\\
856	3220.33218232953\\
857	2995.97097820797\\
858	4346.57917993143\\
859	-13646.9343767058\\
860	-13119.1249203195\\
861	17910.3401942721\\
862	-18054.1076040678\\
863	4309.68621702417\\
864	15479.10259346\\
865	-4484.62367776711\\
866	11646.896107984\\
868	-630.396939158119\\
869	-27634.5977963438\\
870	31527.381789674\\
871	-42612.5960860367\\
872	40250.8059238471\\
873	-16149.8064942439\\
874	24983.6191652753\\
875	-25235.1275569364\\
876	32901.2941832584\\
877	-48489.1134614966\\
878	20654.6039878693\\
879	-3711.33291633107\\
880	-6420.91854643922\\
881	-4576.49629405745\\
882	20291.4412631259\\
883	-2153.47634204634\\
884	-4010.54374648879\\
885	20738.0426885603\\
886	-11714.1954029213\\
887	-10877.8464772854\\
888	-7556.73874128606\\
889	-7980.68375345274\\
890	504.196543988975\\
891	-7.35394653379626\\
892	16499.4173546154\\
893	-2182.27848415609\\
894	8524.84043785908\\
895	-14435.9538745754\\
896	11288.3620834118\\
897	-14830.4976271226\\
898	5395.61302479304\\
899	3500.33778961745\\
900	3254.63156138994\\
901	-4030.93101034022\\
902	5907.36271044692\\
903	10353.0461782574\\
904	-18839.273276315\\
905	262.839352992552\\
906	-222.329313711743\\
907	7421.5187630118\\
908	-20685.0975268761\\
909	31144.5097720622\\
910	-9832.74249609186\\
911	7536.09840343788\\
912	-17418.1165149352\\
913	16744.2310112528\\
914	-30155.2096587348\\
915	31080.3514400043\\
916	-8845.10394409372\\
917	6340.89380521471\\
918	-12972.480333976\\
919	19241.0816990518\\
920	-26648.7656485879\\
922	15543.7465082839\\
923	-380.365074205562\\
924	-7935.96044209247\\
925	14590.7531288114\\
926	6267.45148013678\\
927	-15243.2138368428\\
928	16503.4398194719\\
929	251.620147508904\\
930	-25860.429513827\\
931	11117.6153953383\\
932	-3101.10454499106\\
933	-10225.6889185494\\
934	11605.8185087711\\
935	20442.5227758489\\
936	-18001.3684940406\\
937	10632.677129411\\
938	-296.30475008623\\
939	-6091.85676222207\\
940	-15175.8308806065\\
941	14901.6511555213\\
942	-11092.6280656906\\
943	6683.51160458119\\
944	-7102.96624477912\\
945	23502.8087827595\\
946	-21215.1866124752\\
947	11870.9593061936\\
948	-12304.1434121534\\
949	-5051.95312349353\\
950	-1715.05752747375\\
951	21142.1238328597\\
952	-6336.92431425143\\
953	366.330283160074\\
954	20971.8077253614\\
955	-8521.30506363204\\
956	-11544.9140015297\\
957	10860.3468505382\\
958	-2353.85222458874\\
959	-5231.25685632111\\
960	-321.484543911138\\
961	8653.87274712897\\
962	-3912.27358425144\\
963	4611.15408603045\\
964	-19064.4597708772\\
965	302.431415112398\\
966	2475.31212970702\\
967	-20965.3400332823\\
968	9615.16861724951\\
969	16512.5761926548\\
970	-4450.52791792636\\
971	-11930.7570501803\\
972	33740.4033352774\\
973	-16068.0599992118\\
974	-13200.9280246245\\
975	13536.0784581088\\
976	-222.126885889098\\
977	-30626.2192260742\\
978	14640.0454137926\\
979	6130.63427177155\\
980	-6081.652221419\\
982	13405.6176777651\\
983	5447.77622591161\\
984	3590.67891145532\\
985	-18345.0586357089\\
986	21878.7008763823\\
987	-21913.5580777971\\
990	17989.2268278634\\
991	-22007.0329535389\\
992	37383.8882746816\\
993	-19078.7650971439\\
994	-11419.8746191916\\
995	-474.96857992257\\
996	-18052.6386832661\\
997	-9499.60174821109\\
998	30885.5640474235\\
999	5302.86895463739\\
1000	-10332.9042774429\\
1001	35047.685687093\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/yddot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample ($k$)},
ymin=-70,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{{\rm d}^2}{{\rm d} t^2}y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	32.4767651438075\\
2.85738854796534	-84\\
nan	nan\\
3.16575685096757	-84\\
4	13.5073122462472\\
5	60.9904680562087\\
6	2.82903269222368\\
7	-8.8394803477504\\
8	-16.4721103040932\\
9	-5.31530956741244\\
10	-7.71399727255323\\
11	1.59730523334167\\
12	17.5218368016275\\
13	14.5355074177829\\
14	-3.04158145916722\\
15	25.8787702772452\\
16	12.4371885140822\\
17	-19.8659968527201\\
18	0.683856275936478\\
19	3.58716863881386\\
20	-21.6653736650537\\
21	2.68148051117362\\
22	31.7381269695147\\
23	2.25460114816894\\
24	21.0900411784914\\
25	29.6325222976724\\
26	-20.7680717351195\\
27	-27.1284760899775\\
28	-18.8847551315164\\
29	-46.0533435391947\\
30	-37.1804546374055\\
31	-9.55332324712549\\
32	6.23436213193906\\
33	11.6132356972116\\
34	39.0639697839342\\
35	10.3296795707166\\
36	39.2077476114471\\
37	-12.6056132011977\\
38	-7.10870461243712\\
39	-17.8609420335837\\
40	12.1713493056579\\
41	-35.5154671975839\\
42	5.94402953634915\\
43	3.59231970937424\\
44	20.6711264797548\\
45	-4.69542868808526\\
46	24.2789388035548\\
47	-6.68426169662223\\
48	6.96190586841772\\
49	-24.0326237662174\\
50	-1.69867223099607\\
51	-16.6686462648305\\
52	40.9469188341116\\
53	-13.8775497349404\\
54	-4.19931222453818\\
55	-17.5483049087078\\
56	-1.60043032468354\\
57	-51.90647229846\\
58	-2.46165784221353\\
59	0.375849004825568\\
60	23.8253487535426\\
61	18.8259125957444\\
62	26.2607258735651\\
63	18.3498000339645\\
64	16.5707574394389\\
65	10.2129721660613\\
66	-8.62117796904022\\
67	14.1985030460579\\
68	4.13014352652158\\
69	8.25332928163414\\
70	-19.5336156029811\\
71	-1.86716485431521\\
72	-20.4207595534526\\
73	-23.8588299468034\\
74	-4.20329326414287\\
75	-1.52503982413782\\
76	-0.710177656290057\\
77	-1.23448249786406\\
78	3.00855729984073\\
79	-14.7594434795716\\
80	0.898899520180407\\
81	-7.56655318714172\\
82	-5.63692246709968\\
83	15.9927052639712\\
84	-5.51339710290222\\
85	-4.68668538379541\\
86	-1.76107069638226\\
87	25.5582072563788\\
88	-0.459754756074403\\
89	3.85091873838667\\
90	27.5808693995169\\
91	30.5381034047964\\
92	-38.94067203791\\
93	-19.5410652317113\\
94	26.7919729133179\\
95	-25.7948260932276\\
96	-31.5460323787918\\
97	44.3475406224892\\
98	28.5700754436201\\
99	-32.4387227238461\\
100	12.0036119933739\\
101	15.7147824999673\\
102	-31.0515977745188\\
103	-24.8897522622826\\
104	28.8571359248948\\
105	4.31700840121846\\
106	9.07079870881466\\
107	12.3072259020465\\
108	28.2681483536132\\
109	-38.2813144119965\\
110	-16.6326166679293\\
112	-1.71453887024597\\
113	-22.5699820577461\\
114	54.0834826908495\\
115	-0.573777803355824\\
116	-14.6778740488785\\
117	7.20047233816956\\
118	-5.40824671373252\\
119	-67.0780468665318\\
120	0.48519375384376\\
121	4.92033582062606\\
122	-21.7094362148013\\
123	3.89014790381498\\
124	41.0957647435973\\
125	7.27558264354877\\
126	-3.74671464795756\\
127	9.19044326653307\\
128	-13.5447418581052\\
129	-9.22787110933848\\
130	-10.489032700003\\
131	-0.971560271374074\\
132	21.3685734054039\\
133	21.362812009085\\
134	12.0297118624819\\
135	10.3134807329586\\
136	34.9269806527511\\
137	-28.5344089451295\\
138	13.8251692454053\\
139	-12.8457938796345\\
140	-0.806435895581103\\
141	-36.8370225716413\\
142	-5.87524293112551\\
143	-21.6420934479989\\
144	-0.246261554944226\\
145	1.38402978504121\\
146	9.20321171501826\\
147	51.0386882298614\\
148	1.10596621275272\\
149	19.1268883869119\\
150	15.480651855782\\
151	-1.48314070858169\\
152	-36.8437139136356\\
153	13.0771059529545\\
154	-1.68576875526821\\
155	-13.3136802579467\\
156	16.01466124828\\
157	11.6653140100263\\
158	-4.3004284542244\\
159	-24.7764878666979\\
160	-6.29024163196118\\
161	-0.272951530751243\\
162	-17.1003728794924\\
163	-4.64787863157073\\
164	1.88225651938012\\
165	-12.8271005330471\\
166	-18.426650210562\\
167	2.73672951828746\\
168	2.19003330616613\\
169	-0.323020484444214\\
170	33.7595914026257\\
171	-8.9682331875191\\
172	7.40151128055072\\
173	5.12107362916231\\
174	17.2421954747908\\
175	-20.9110839315088\\
176	15.5955970669955\\
177	3.49615497438788\\
178	-20.3000567168014\\
179	-1.31988079966777\\
180	-2.07314902002054\\
181	-6.0454656638243\\
182	-23.7796083065973\\
183	-3.86725004772381\\
184	-9.86389809992261\\
185	-7.97258228067699\\
186	4.21480881074388\\
187	19.0201554082871\\
188	4.79116135303786\\
189	-16.0103286670269\\
190	24.6914292673163\\
191	4.21818337514901\\
192	-3.6028481439464\\
193	16.8109820915608\\
194	43.1028922447846\\
195	-13.5076179010246\\
196	12.6405732069514\\
197	15.4766135634645\\
198	16.1503213062299\\
199	-29.9852392464004\\
200	3.53358248588859\\
201	-12.9120333080858\\
202	-13.3908810065933\\
203	-16.2201323415445\\
204	6.58287654985179\\
205	2.16820748934765\\
206	-17.163332203\\
207	-0.491486761587112\\
208	-20.0169102548244\\
209	10.7124686103172\\
210	10.1778965092242\\
211	22.1863775846932\\
212	7.43402158865081\\
213	39.6093767457136\\
214	-6.64843274667487\\
215	-44.0697777293882\\
216	5.1262947120847\\
217	-3.96674122976515\\
218	-42.5900041576455\\
219	-10.4544325662512\\
220	52.3614835403\\
221	-36.7804888420787\\
222	-16.1422681579851\\
223	6.4558450340329\\
224	-3.03863351314965\\
225	-29.8886086051222\\
226	26.7846508198156\\
227	35.199193925827\\
228	15.5443247279218\\
229	2.5010965746759\\
230	-2.44918401777034\\
231	-8.16480352288102\\
232	-31.3858747170813\\
233	-5.84029263877289\\
234	22.7741154961786\\
235	15.4039302872159\\
236	11.4920961286889\\
237	-8.84624544987628\\
238	4.58963809588647\\
239	-16.9066640575911\\
240	0.0127023316097166\\
241	2.04793111356116\\
242	37.2222234928448\\
243	2.39273689673303\\
244	8.90193472772671\\
245	0.72071453401179\\
246	-21.2556009258857\\
247	-5.92102264651828\\
248	0.69865542505454\\
249	-10.23971550255\\
250	-0.857078903510001\\
251	32.5712869003141\\
252	-21.5573461425554\\
253	-18.6401982121278\\
254	-12.0716399427205\\
255	-15.5338883096216\\
256	-41.7241481676385\\
257	7.18227735732785\\
258	14.4965102356688\\
259	24.2612762817511\\
260	-3.0152827777622\\
261	37.4711188951717\\
262	-4.66782479123867\\
263	-8.51140481397294\\
264	-2.44463110263143\\
265	37.3813881910484\\
266	-22.3234196066547\\
267	19.9694621015946\\
268	20.3821130383469\\
269	-20.0821370012582\\
270	-38.4770561534017\\
271	14.7580728395175\\
272	-24.7329136133606\\
273	-33.2362586002782\\
274	18.5447728467262\\
276	-4.11517543433604\\
277	27.7344905308704\\
278	37.1027899525652\\
279	0.589415770669234\\
280	11.1656471233701\\
281	-7.9308037240769\\
282	-30.2433087305355\\
283	-13.4864326194848\\
284	-18.8556747920477\\
285	1.09338137081727\\
286	14.6661489688925\\
287	31.2523221639983\\
288	-21.2244982982739\\
289	13.4127414240552\\
290	-3.12666549277674\\
291	-21.4179480687685\\
292	-20.3139517767141\\
293	23.9579173579684\\
294	-1.42635065231173\\
295	1.87827294305032\\
296	3.37736426103652\\
297	-9.67214639171721\\
298	-2.03595037314847\\
299	-7.04419513859261\\
300	1.1601201712092\\
301	14.2428076381217\\
302	14.3631736087642\\
303	-16.2290037377038\\
304	23.3170691332348\\
305	-3.54691979869176\\
306	-9.15444819595029\\
307	-1.37679914567218\\
308	32.648431992681\\
309	-10.2114732434254\\
310	-17.0605576863281\\
311	18.425831030271\\
312	-10.6841478748053\\
313	-35.1290418363656\\
314	-13.7852235637463\\
315	14.6525924837894\\
316	-22.167245344446\\
317	29.7779667522965\\
318	23.4259593718633\\
319	9.00511994782482\\
320	17.4976373021589\\
321	12.9144306522496\\
322	-20.2597991767041\\
323	-23.450176384588\\
324	1.15188013783529\\
325	-24.0675292610391\\
326	-13.4891237075768\\
327	7.68464879015107\\
328	26.8289186083048\\
329	-4.92371511761291\\
330	-6.523228015683\\
331	-10.7224703101281\\
332	-14.3475775408249\\
333	-34.7641759048803\\
334	-17.1670732692538\\
335	-1.47780426420502\\
336	7.45280062989195\\
337	-30.293224000926\\
338	-10.0176712365823\\
339	-29.621956517687\\
340	-21.2710777389921\\
341	-22.9285068302971\\
342	-4.7103503801178\\
343	-22.1097222437905\\
344	6.58844597409097\\
345	-35.2024769232836\\
346	-42.660960047293\\
347	-32.5606303993857\\
348	-19.6045281447895\\
349	-24.7081763621585\\
350	16.5483235377455\\
351	-3.94174908064804\\
352	30.1116772344585\\
353	12.0690907961034\\
354	0.225393236919558\\
355	-12.3967323820746\\
356	15.9378971320408\\
357	-29.9550267597488\\
358	-8.95726575582023\\
359	17.925220967894\\
360	-5.66405258544955\\
361	5.8960424952611\\
362	1.73706540465218\\
363	5.47537165847223\\
364	-30.2366003369769\\
365	10.0462214823031\\
366	-15.9909069475077\\
367	-5.14415484420056\\
368	-5.76235552815524\\
369	1.05287401399323\\
370	-19.2868064112612\\
371	11.7688314832592\\
372	18.2734224508441\\
373	16.4988831472901\\
374	32.2518794078093\\
375	59.8608542887623\\
376	30.8523578933446\\
377	28.8275295671809\\
378	34.2093167445252\\
379	35.8261460056966\\
380	11.5573820424212\\
381	15.4479791365698\\
382	25.4752650105914\\
383	14.1340415969537\\
384	0.897415529837076\\
385	4.63964775917702\\
386	28.9681564056679\\
387	18.7790268348161\\
388	17.194521519959\\
389	14.9512490345979\\
390	7.99213267680682\\
391	-2.93092836307096\\
392	-5.53025267026419\\
393	0.355425844927481\\
394	-3.34392575945469\\
395	10.0073826122796\\
396	-9.49382023809881\\
397	-17.6102000436913\\
398	-35.6390424480277\\
399	14.890788544316\\
400	-4.76909827943928\\
401	-9.97384708712445\\
402	4.4838394526181\\
403	23.7213404932841\\
404	-43.7515046696385\\
405	-35.1227178721298\\
406	-3.41800834139383\\
407	-6.60518310595398\\
408	-11.9371643306986\\
409	14.4190604918654\\
410	14.9186480349191\\
411	20.2355449190819\\
412	23.9725648041708\\
413	15.1670184142129\\
414	22.5859786601083\\
415	10.165045656502\\
416	-25.6621416396215\\
417	-19.2240487921514\\
418	-22.7792363885774\\
419	-7.9065376784821\\
420	13.6010378866943\\
421	28.7838830207149\\
422	16.6097944376015\\
423	56.0165358085148\\
424	14.962209862406\\
425	0.840557866536528\\
426	4.88443259152882\\
427	11.9235524060339\\
428	-36.6994672283383\\
429	-8.55417394597191\\
430	4.25117401798047\\
431	-9.58722114665511\\
432	-17.7333969606011\\
433	0.483493993904517\\
434	-29.1228422609062\\
435	-6.13447237181697\\
436	-13.832194769904\\
437	-12.0591859196987\\
438	-3.84971096840536\\
439	46.6309817486111\\
440	-26.1426630097053\\
441	19.1845056468386\\
442	3.20552653713457\\
443	-5.58323233728208\\
444	-51.5010214757723\\
445	11.5665139461712\\
446	-40.9578082827338\\
447	-3.84470526294933\\
448	0.382942791157802\\
449	21.3208636938589\\
450	0.621817024854977\\
451	23.9057015171037\\
452	9.69013201887492\\
453	19.9922208800534\\
454	10.499487848745\\
455	7.33929160217406\\
456	18.4369717017627\\
457	14.9740579327969\\
458	-10.6810849932278\\
459	2.17989051056361\\
460	8.75451305597369\\
461	-6.38177043389021\\
462	-17.3948108951265\\
463	-2.93563773865208\\
464	-19.9564200604243\\
465	-17.6371710952476\\
466	-23.1523255462657\\
467	11.8307737919849\\
468	9.12273283631043\\
469	17.9972431690795\\
470	11.6278644419695\\
471	35.0834618926707\\
472	-25.1699720865872\\
473	-8.60196897241872\\
474	-8.83537370171678\\
475	-6.48320132483582\\
476	-13.1370154683144\\
477	9.39750948772178\\
478	-4.49877678524763\\
479	-0.305097562621427\\
480	-12.6467422260793\\
481	-23.9367559025586\\
482	15.6115068332075\\
483	9.22755980095974\\
484	9.56089910436481\\
485	11.2880302259815\\
486	27.1599150509375\\
487	-1.35733629573076\\
488	6.84611414504366\\
489	-7.34949098715038\\
490	16.7141856819081\\
491	-2.74123585507152\\
492	-12.3862504912372\\
493	-11.3227094689895\\
494	11.7352458165693\\
495	-3.71581388763082\\
496	4.50990876863477\\
497	33.5948953524958\\
498	17.0604063658667\\
499	-8.99207538960673\\
500	0.908495845704238\\
501	-6.5884449278642\\
502	-51.8566244450061\\
503	-16.5950466296275\\
504	-8.37094147829021\\
505	-26.8608235769794\\
506	-13.6981921894588\\
507	14.6252996172791\\
508	-12.5646070295389\\
509	-0.520848282029419\\
510	2.70541472340346\\
511	2.22824467508792\\
512	11.9762090948304\\
513	8.08413227098015\\
514	-3.93683868456424\\
515	12.1884070405188\\
516	-6.27106561923085\\
517	-20.8184238039285\\
518	5.68438205367511\\
519	10.4462364134624\\
520	1.39464205796003\\
521	25.1665769070139\\
522	21.6892434156316\\
523	3.29504870863911\\
524	19.3098979853256\\
525	11.348049165368\\
526	4.72174449357021\\
527	8.58870061931088\\
528	-0.176949164895746\\
529	-18.8718711210024\\
530	-6.63430857837238\\
531	-13.574690565477\\
532	-6.41293220597561\\
533	6.39399552575287\\
534	6.72094696690328\\
535	-8.27095015764451\\
536	-14.9589594824065\\
537	-17.9161302365169\\
538	-17.405766734465\\
539	-22.659150599703\\
540	-2.34886629625919\\
541	7.77456021545458\\
542	15.352263570089\\
543	-0.535047794886168\\
544	16.9172557515083\\
545	-1.46136151556436\\
546	8.36673308603031\\
547	-3.30816576757093\\
548	4.75758789127428\\
549	8.14054133973957\\
550	20.2506002890483\\
551	-4.28508248380172\\
552	-6.37746247542736\\
553	10.0137179767282\\
554	-21.4896683671526\\
555	-35.3679625249536\\
556	14.6450890477799\\
557	2.08963583876925\\
558	1.98116073380322\\
559	23.2246414837765\\
560	47.351758649936\\
561	-11.1837695927998\\
562	5.14364071937712\\
563	-9.98072353476687\\
564	-11.9301645137356\\
565	-47.901522949959\\
566	-16.6210229770224\\
567	-9.00526282309499\\
568	8.34958789875395\\
569	-7.29805268487144\\
570	28.9399348121199\\
571	13.0459670662689\\
572	26.2041140420474\\
573	-22.7881896004263\\
574	28.4789853825558\\
575	-6.28828640420898\\
576	13.8707874102835\\
577	-21.2708790900015\\
578	13.6165823195901\\
579	-31.3489900019378\\
580	9.47655643304063\\
581	-16.3411990099457\\
582	9.79552091612368\\
583	9.6424651643498\\
584	5.18575675359045\\
585	-15.5683929340947\\
586	-3.42691029932496\\
587	-5.66367151659131\\
588	6.1380813256543\\
589	20.0794623788644\\
590	3.75540546922798\\
591	7.56383001971744\\
592	-18.3982465050528\\
593	-29.501791121227\\
594	-25.9032646228713\\
595	8.60831126914502\\
596	11.0140271686917\\
597	16.3745255693258\\
598	33.7640417062962\\
599	25.0485726281771\\
600	-16.5125484898401\\
601	-16.3268148931267\\
602	2.68601386366402\\
603	-27.438237100661\\
604	-35.7616079541714\\
605	8.94741905449575\\
606	-21.8176357534929\\
607	-3.99203691582295\\
608	3.24040403281833\\
609	11.0790905931021\\
610	-16.3476205080216\\
611	42.7193663519532\\
612	-7.0163865151045\\
613	0.662905262181766\\
614	17.8246315182922\\
615	22.51946286295\\
616	-6.68027145163092\\
617	13.8094859753011\\
618	22.2814199960956\\
619	0.0318284265172224\\
620	23.6411103895738\\
621	-14.1015785593742\\
622	-4.77179093804386\\
623	-25.6191399768966\\
624	7.65616279346659\\
625	-32.0203328761366\\
626	21.113582558596\\
627	28.5268004163607\\
628	26.4607955820845\\
629	-22.8810248666585\\
630	0.979951063224348\\
631	-27.8523970233167\\
632	-33.019781184052\\
634	22.7840209051849\\
635	-2.78843061603595\\
636	24.0342726461596\\
637	7.63131890462648\\
638	-16.0667024128903\\
639	-13.4136075094867\\
640	5.73404829884316\\
641	-26.0847604478324\\
642	-11.398138445512\\
643	-9.9611017806443\\
644	-16.1692710722292\\
645	7.06293010319337\\
646	18.1427145271679\\
647	-4.22792538604472\\
648	7.81693222951196\\
649	24.7144581964941\\
650	-37.0492437920689\\
651	-19.0378962498012\\
652	-3.75520170761945\\
653	-1.31082781777775\\
654	-31.7658273207732\\
655	24.1526958259328\\
656	16.4194459964051\\
657	5.03417539785767\\
658	-1.98683458181392\\
659	15.8925263800143\\
660	4.14951679533237\\
661	6.7376680180331\\
662	35.0368867273237\\
663	18.5404676452189\\
664	32.5575080678557\\
665	3.37569349285138\\
666	-0.215811742343476\\
667	-22.3805624398731\\
668	3.47233140645881\\
669	-24.6220273856513\\
670	21.8561777846204\\
671	-0.136767206520062\\
672	15.5470493058895\\
673	24.1707990780261\\
674	18.5392293870924\\
675	36.7118794906129\\
676	11.7512630579929\\
677	19.5467558627248\\
678	-10.435774415664\\
679	17.1501682446216\\
680	-62.5422236843274\\
681	12.2802583269983\\
682	-23.805201722278\\
683	4.07353446270281\\
684	-10.9244445196973\\
685	23.1837106745847\\
686	-7.38063900554903\\
687	25.0110334277641\\
688	-9.65811098398706\\
689	-2.29663915677725\\
690	1.1971807213414\\
691	7.25526719822039\\
692	-21.5660255941946\\
693	-2.72183955630828\\
694	4.73754140046856\\
695	6.24497704711757\\
696	-19.201669495357\\
697	5.72948895565401\\
698	15.0913993134859\\
699	-7.80823696728567\\
700	-4.03095602834469\\
701	30.0756173767809\\
702	2.39185179669948\\
703	-17.1700934140447\\
704	-9.30204666589657\\
705	6.36979533868498\\
706	-28.7615728654961\\
707	-5.78284760780434\\
708	6.41993336421126\\
709	15.1300551505334\\
710	-7.40322160509049\\
711	4.74572862827222\\
712	4.22992486504131\\
713	-2.38460352655784\\
714	4.651161131766\\
715	-22.1929290979782\\
716	-1.41265321053413\\
717	4.64984657464151\\
718	1.4784431586819\\
719	-19.1946989308392\\
720	28.9937698258954\\
721	0.439690743775145\\
722	2.10929532505349\\
723	-0.094416530724061\\
724	6.58494835329293\\
725	-14.7335286052149\\
726	0.884549309058457\\
727	-20.7715646738507\\
728	1.75481094049462\\
729	-11.4589298657606\\
730	-4.86524528864868\\
731	-7.9623812205441\\
732	7.44439555596682\\
733	-17.8467140723698\\
734	9.22887360987329\\
735	3.76888854084007\\
736	-13.582869383697\\
737	-20.7189105667353\\
738	-8.62097676402846\\
739	-20.889924474119\\
740	-21.3027117317851\\
741	6.98488529312635\\
742	-5.70726780954567\\
743	16.3057687166842\\
744	-2.84654322556344\\
745	-13.1256887127028\\
746	-7.48194692807635\\
747	0.640425551710678\\
748	-40.7419296899978\\
749	-12.8826037092035\\
750	6.38385679959913\\
751	-21.4366705902099\\
752	-4.06013942523009\\
753	19.1624936010442\\
754	20.2380781000571\\
755	19.6150291340468\\
756	38.3542790297042\\
757	10.6569010442712\\
758	11.9169556782808\\
759	9.76904274086598\\
760	-12.2158933879912\\
761	-13.1078394967853\\
762	15.8587243551457\\
763	7.28689805344379\\
764	-11.7709125735602\\
765	16.5115864705783\\
766	-4.30222256998525\\
767	-29.8469597189358\\
768	-10.6691570450508\\
769	9.53791501649448\\
770	-13.1146878112484\\
771	13.4040189218135\\
772	34.3157935315\\
773	5.04554329396717\\
774	-7.73694668184055\\
775	10.4514238456351\\
776	-8.9232640028124\\
777	-21.9418898775838\\
778	15.0802506116037\\
779	1.91501722667431\\
780	2.86325087620298\\
781	1.55405121243507\\
782	11.4574151800326\\
783	-42.6281183019507\\
784	-0.462959564311859\\
785	-18.6945499595315\\
786	-9.03565709727161\\
787	-11.3363478392496\\
788	31.6383785950762\\
789	-13.9125105522689\\
790	-2.5586945269846\\
791	16.1584081887038\\
792	9.75498661063295\\
793	-0.696319546934888\\
794	21.895638878315\\
795	23.6590472733056\\
796	-21.5308422299192\\
797	-25.3277807588385\\
798	-27.4626733117364\\
799	-12.4998375416538\\
800	-35.3659124337801\\
801	-9.142909273128\\
802	8.50673097036986\\
803	13.065994486323\\
804	-10.324605626541\\
805	19.3577623516106\\
806	39.8205064808744\\
807	12.6284572149681\\
809	25.6183305578783\\
810	12.9058084349557\\
811	-26.8826370275358\\
812	5.73743043623881\\
813	-5.68961140013141\\
814	-1.30742474931367\\
815	-6.32365049268913\\
816	17.9459203965043\\
817	9.42089728233714\\
818	-6.95765933059056\\
819	-34.4590196527766\\
820	1.82556859432975\\
821	-3.74758685313736\\
822	-14.7912432597176\\
823	0.407658175179904\\
824	54.8027221844288\\
825	0.768258170149693\\
826	-21.5854193105874\\
828	-4.20480074185298\\
829	-49.5942281465532\\
830	-22.1245978565439\\
831	32.0532936849887\\
832	20.0985535098775\\
833	-2.37858402268637\\
834	31.9023077047594\\
835	20.1646657890961\\
836	-12.2507393334624\\
837	-15.2161790939545\\
838	13.7638227065627\\
839	-20.0873023551106\\
840	3.89534197102159\\
841	-14.6013995128011\\
842	30.6405275631979\\
843	-16.021859058848\\
844	4.70624442561279\\
845	-30.9649273549345\\
846	12.7759740467018\\
847	-42.6665860182969\\
848	21.3149689686105\\
849	-3.21689626628802\\
850	38.6771869375882\\
851	-6.11025172925872\\
852	17.3542624278842\\
853	-21.1852573345936\\
854	10.1280989771103\\
855	-3.0617956016788\\
856	1.7687026718155\\
857	6.26265913912744\\
858	12.7825279090246\\
860	-27.3665610365133\\
861	-0.501050745105204\\
862	-27.5822121512069\\
863	-21.1176828256706\\
864	2.10097106451929\\
865	-4.62596445213137\\
866	12.8443797098446\\
867	19.7880833242152\\
868	18.842487915478\\
869	-22.6094087790377\\
870	24.6816639054733\\
871	-39.2372302235818\\
872	21.1389786621888\\
873	-3.08573107917687\\
874	34.3896976687362\\
875	-3.46299366666847\\
876	45.8889476082192\\
877	-26.8447225840257\\
878	4.13718339777824\\
879	-1.42981597671837\\
880	-11.0611937963772\\
881	-17.9259382374634\\
882	12.5112236572254\\
883	9.28100914415586\\
884	3.26519352442267\\
885	34.3722575572632\\
886	16.8009644528813\\
887	0.484194736953214\\
888	-10.8509133749758\\
889	-22.8219390051549\\
890	-22.0656441891715\\
891	-22.0766751089722\\
892	2.67245092295104\\
893	-0.6009668032832\\
894	12.1862938535055\\
895	-9.46763695835762\\
896	7.46490616675999\\
897	-14.7808402739239\\
898	-6.68742073673434\\
899	-1.43691405230823\\
900	3.44503328977669\\
901	-2.60136322573362\\
902	6.25968083993678\\
903	21.7892501073228\\
904	-6.4696598071497\\
905	-6.07540077766089\\
906	-6.40889474822848\\
907	4.72338339628925\\
908	-26.304262894025\\
909	20.4125017640682\\
910	5.66338801993049\\
911	16.9675356250873\\
912	-9.1596391473156\\
913	15.9567073695636\\
914	-29.2761071185387\\
915	17.3444200414679\\
916	4.07676412532726\\
917	13.5881048331494\\
918	-5.8706156678146\\
919	22.9910068807632\\
920	-16.9821415921186\\
921	-26.4967984860102\\
922	-3.18117872358437\\
923	-3.75172633489262\\
924	-15.6556669980314\\
925	6.23046269518568\\
926	15.6316399153908\\
927	-7.2331808398734\\
928	17.5219788893344\\
929	17.8994091105977\\
930	-20.8912351601427\\
931	-4.2148120671352\\
932	-8.86646888462178\\
933	-24.2050022624459\\
934	-6.79627449928921\\
935	23.867509664484\\
936	-3.13454307657685\\
937	12.8144726175398\\
938	12.3700154924104\\
939	3.23223034907733\\
940	-19.5315159718324\\
941	2.82096076144944\\
942	-13.8179813370864\\
943	-3.79271393021463\\
944	-14.4471632973832\\
945	20.807049876756\\
946	-11.0157300419568\\
947	6.79070891733363\\
948	-11.6655062008964\\
949	-19.2434358861367\\
950	-21.8160221773473\\
951	9.89716357194231\\
952	0.39177710056515\\
953	0.94127252530518\\
954	32.3989841133473\\
955	19.6170265178993\\
956	2.29965551560463\\
957	18.5901757914119\\
958	15.0593974545288\\
959	7.21251217004715\\
960	6.73028535418041\\
961	19.7110944748739\\
962	13.8426840984968\\
963	20.7594152275424\\
964	-7.83727442877341\\
965	-7.38362730610481\\
966	-3.67065911154418\\
967	-35.1186691614677\\
968	-20.6959162355934\\
969	4.07294805338881\\
970	-2.60284382350073\\
971	-20.4989793987712\\
972	30.1116256041448\\
973	6.00953560532719\\
974	-13.7918564316095\\
975	6.51226125555365\\
976	6.17907092671999\\
977	-39.7602579123912\\
978	-17.8001897917023\\
979	-8.60423838404506\\
980	-17.7267167161735\\
981	-12.4233541224778\\
982	7.68507239416988\\
983	15.8567367330372\\
984	21.2427551002203\\
985	-6.27483285334313\\
986	26.5432184612304\\
987	-6.32711865546537\\
988	-18.928179381111\\
989	-6.60945647453559\\
990	20.3743837672595\\
991	-12.6361656630488\\
992	43.4396667489737\\
993	14.8215191032577\\
994	-2.30829282552963\\
995	-3.02074569541355\\
996	-30.0997037203127\\
997	-44.3491063426294\\
998	1.97923972850595\\
999	9.93354316046202\\
1000	-5.56581325570232\\
1001	47.0057152749372\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> figures/ydot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample ($k$)},
ymin=-0.6,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{{\rm d}}{{\rm d} t}y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0487151477157113\\
3	-0.106345633382148\\
4	-0.0860846650127769\\
5	0.00540103707157868\\
6	0.00964458610997099\\
7	-0.00361463441174692\\
8	-0.0283227998678512\\
9	-0.0362957642189485\\
10	-0.0478667601278175\\
11	-0.045470802277805\\
12	-0.0191880470753176\\
13	0.00261521405138865\\
14	-0.00194715813745461\\
15	0.03687099727847\\
16	0.055526780049604\\
17	0.0257277847705382\\
18	0.0267535691843932\\
19	0.0321343221426105\\
20	-0.000363738354963061\\
21	0.00365848241176536\\
22	0.0512656728660659\\
23	0.0546475745883299\\
24	0.0862826363560316\\
25	0.130731419802601\\
26	0.0995793121999213\\
27	0.0588865980649871\\
28	0.0305594653676735\\
29	-0.0385205499411541\\
30	-0.0942912318972731\\
31	-0.108621216767915\\
32	-0.0992696735700065\\
33	-0.0818498200242175\\
34	-0.0232538653483516\\
35	-0.00775934599221273\\
36	0.0510522754249223\\
37	0.0321438556231897\\
38	0.0214807987044878\\
39	-0.0053106143458308\\
40	0.0129464096125957\\
41	-0.0403267911838157\\
42	-0.0314107468792599\\
43	-0.0260222673151702\\
44	0.0049844224043909\\
45	-0.0020587206277014\\
46	0.0343596875776484\\
47	0.0243332950327613\\
48	0.0347761538353097\\
49	-0.00127278181400925\\
50	-0.0038207901604892\\
51	-0.0288237595577812\\
52	0.0325966186934465\\
53	0.0117802940910678\\
54	0.00548132575420368\\
55	-0.0208411316087904\\
56	-0.0232417770959046\\
57	-0.101101485543609\\
58	-0.104793972306879\\
59	-0.104230198799655\\
60	-0.0684921756693484\\
61	-0.0402533067757531\\
62	-0.00086221796539121\\
63	0.0266624820856123\\
64	0.0515186182446996\\
65	0.0668380764938092\\
66	0.0539063095402526\\
67	0.0752040641093572\\
68	0.0813992793991929\\
69	0.0937792733216156\\
70	0.0644788499171227\\
71	0.0616781026357103\\
72	0.0310469633054709\\
73	-0.00474128161476983\\
74	-0.0110462215109237\\
75	-0.0133337812471837\\
76	-0.0143990477315583\\
77	-0.016250771478326\\
78	-0.0117379355285721\\
79	-0.0338771007479863\\
80	-0.0325287514676802\\
81	-0.0438785812484639\\
82	-0.0523339649490708\\
83	-0.0283449070531105\\
84	-0.0366150027074355\\
85	-0.0436450307831819\\
86	-0.0462866368277446\\
87	-0.00794932594317288\\
88	-0.00863895807731296\\
89	-0.00286257996970107\\
90	0.0385087241295423\\
91	0.0843158792367831\\
92	0.0259048711799323\\
93	-0.00340672666766295\\
94	0.0367812327023103\\
95	-0.00191100643746722\\
96	-0.0492300550057507\\
97	0.0172912559280576\\
98	0.0601463690934452\\
99	0.0114882850076583\\
100	0.0294937029977973\\
101	0.0530658767477235\\
102	0.00648848008597724\\
103	-0.0308461483075462\\
104	0.0124395555798174\\
105	0.0189150681816272\\
106	0.0325212662448848\\
107	0.0509821050980008\\
108	0.0933843276284279\\
109	0.0359623560103728\\
110	0.0110134310084504\\
111	-0.0024917586454194\\
112	-0.00506356695075283\\
113	-0.0389185400373435\\
114	0.0422066839988702\\
115	0.041346017293904\\
116	0.0193292062205046\\
117	0.0301299147278087\\
118	0.0220175446571602\\
119	-0.0785995256426304\\
120	-0.0778717350118541\\
121	-0.0704912312809256\\
122	-0.103055385603056\\
123	-0.0972201637473518\\
124	-0.035576516631977\\
125	-0.0246631426666681\\
126	-0.0302832146386436\\
127	-0.0164975497388014\\
128	-0.0368146625260124\\
129	-0.0506564691900167\\
130	-0.0663900182399857\\
131	-0.0678473586469863\\
133	-0.00375028052530979\\
134	0.0142942872683989\\
135	0.0297645083678617\\
136	0.082154979347024\\
137	0.0393533659292871\\
138	0.0600911197974483\\
139	0.0408224289780037\\
140	0.0396127751346285\\
141	-0.0156427587228336\\
142	-0.0244556231195929\\
143	-0.0569187632916055\\
144	-0.0572881556239508\\
145	-0.0552121109463997\\
146	-0.0414072933739362\\
147	0.0351507389708559\\
148	0.0368096882900772\\
149	0.065500020870445\\
150	0.0887209986540256\\
151	0.086496287591217\\
152	0.0312307167207564\\
153	0.0508463756501669\\
154	0.048317722517254\\
155	0.0283472021303623\\
156	0.052369194002722\\
157	0.0698671650178539\\
158	0.0634165223365244\\
159	0.0262517905364348\\
160	0.0168164280885321\\
161	0.0164070007923556\\
162	-0.0092435585269186\\
163	-0.0162153764742925\\
164	-0.0133919916951299\\
165	-0.0326326424947183\\
166	-0.0602726178105968\\
167	-0.0561675235331904\\
168	-0.0528824735738453\\
169	-0.0533670043005259\\
170	-0.00272761719668324\\
171	-0.0161799669779157\\
172	-0.00507770005708608\\
173	0.0026039103867106\\
174	0.0284672035988933\\
175	-0.00289942229846929\\
176	0.0204939733021092\\
177	0.0257382057636732\\
178	-0.00471187931157147\\
179	-0.00669170051105539\\
180	-0.00980142404102935\\
181	-0.0188696225368403\\
182	-0.054539034996651\\
183	-0.0603399100682509\\
184	-0.0751357572181632\\
185	-0.0870946306391716\\
186	-0.0807724174230771\\
187	-0.0522421843106713\\
188	-0.0450554422810683\\
189	-0.0690709352816157\\
190	-0.032033791380627\\
191	-0.0257065163178822\\
192	-0.0311107885338515\\
193	-0.00589431539651741\\
194	0.0587600229706595\\
195	0.0384985961190978\\
196	0.0574594559295747\\
197	0.0806743762747146\\
198	0.104899858234148\\
199	0.0599219993645193\\
200	0.0652223730933201\\
201	0.0458543231311523\\
202	0.0257680016213726\\
203	0.00143780310895636\\
204	0.0113121179338123\\
205	0.0145644291677627\\
206	-0.0111805691367408\\
207	-0.0119177992791037\\
208	-0.0419431646613475\\
209	-0.0258744617458433\\
210	-0.0106076169820426\\
211	0.0226719493950895\\
212	0.0338229817780302\\
213	0.0932370468965473\\
214	0.0832643977765883\\
215	0.0171597311824598\\
216	0.0248491732505727\\
217	0.0188990614059321\\
218	-0.0449859448305006\\
219	-0.0606675936799093\\
220	0.0178746316305478\\
221	-0.0372961016325917\\
222	-0.0615095038695017\\
223	-0.0518257363185057\\
224	-0.0563836865882195\\
225	-0.101216599495842\\
226	-0.0610396232661969\\
227	-0.00824083237739615\\
228	0.015075654714451\\
229	0.0188272995765146\\
230	0.0151535235497704\\
231	0.00290631826544541\\
232	-0.0441724938101515\\
233	-0.0529329327682717\\
234	-0.0187717595240429\\
235	0.00433413590678811\\
236	0.0215722800998037\\
237	0.00830291192505683\\
238	0.0151873690688262\\
239	-0.0101726270174822\\
240	-0.0101535735201423\\
241	-0.00708167684979344\\
242	0.0487516583895058\\
243	0.0523407637346054\\
244	0.0656936658261884\\
245	0.0667747376271564\\
246	0.0348913362383882\\
247	0.0260098022686179\\
248	0.027057785406214\\
249	0.0116982121523961\\
250	0.0104125937971276\\
251	0.0592695241475667\\
252	0.0269335049337087\\
253	-0.0010267923844367\\
254	-0.0191342522984996\\
255	-0.0424350847629285\\
256	-0.105021307014454\\
257	-0.0942478909784086\\
258	-0.0725031256249622\\
259	-0.0361112112022965\\
260	-0.0406341353689186\\
261	0.0155725429738141\\
262	0.00857080578691694\\
263	-0.00419630143403538\\
264	-0.00786324808791505\\
265	0.04820883419859\\
266	0.0147237047885937\\
267	0.0446778979410283\\
268	0.0752510674985842\\
269	0.0451278619966615\\
270	-0.0125877222334339\\
271	0.00954938702579966\\
272	-0.0275499833942376\\
273	-0.0774043712946195\\
274	-0.0495872120245622\\
275	-0.0385734855346982\\
276	-0.0447462486861241\\
277	-0.00314451288988948\\
278	0.0525096720390366\\
279	0.0533937956950012\\
280	0.0701422663800031\\
281	0.0582460607939765\\
282	0.0128810976981413\\
283	-0.00734855123107536\\
284	-0.0356320634191434\\
285	-0.0339919913629956\\
286	-0.0119927679096463\\
287	0.0348857153363724\\
288	0.00304896788895803\\
289	0.023168080025016\\
290	0.0184780817859291\\
291	-0.0136488403172734\\
292	-0.0441197679823517\\
293	-0.00818289194535282\\
294	-0.0103224179238168\\
295	-0.00750500850926983\\
296	-0.00243896211770789\\
297	-0.0169471817052909\\
298	-0.0200011072649886\\
299	-0.0305673999729379\\
300	-0.0288272197160495\\
302	0.0140817521541976\\
303	-0.0102617534522551\\
304	0.0247138502475082\\
305	0.0193934705495167\\
306	0.00566179825557356\\
307	0.00359659953710434\\
308	0.0525692475260939\\
309	0.0372520376610055\\
310	0.0116612011314601\\
311	0.0392999476769091\\
312	0.0232737258646694\\
313	-0.0294198368899288\\
314	-0.0500976722355517\\
315	-0.0281187835098535\\
316	-0.0613696515264337\\
317	-0.0167027013980032\\
318	0.0184362376597846\\
319	0.0319439175815432\\
320	0.0581903735347851\\
321	0.0775620195131523\\
322	0.0471723207480181\\
323	0.0119970561711398\\
324	0.0137248763778643\\
325	-0.0223764175136694\\
326	-0.0426101030750488\\
327	-0.0310831298897938\\
328	0.00916024802268112\\
329	0.00177467534626885\\
330	-0.00801016667730892\\
331	-0.02409387214243\\
332	-0.0456152384537063\\
333	-0.0977615023110729\\
334	-0.123512112214939\\
335	-0.125728818611151\\
336	-0.114549617666398\\
337	-0.159989453667777\\
338	-0.175015960522614\\
339	-0.219448895299138\\
340	-0.251355511907605\\
341	-0.285748272153114\\
342	-0.292813797723284\\
343	-0.32597838108893\\
344	-0.316095712127776\\
345	-0.368899427512702\\
346	-0.432890867583637\\
347	-0.481731813182819\\
348	-0.511138605399992\\
349	-0.54820086994323\\
350	-0.523378384636544\\
351	-0.529291008257587\\
352	-0.484123492405843\\
353	-0.466019856211688\\
354	-0.465681766356283\\
355	-0.484276864929484\\
356	-0.460370019231391\\
357	-0.505302559370989\\
358	-0.518738458004691\\
359	-0.491850626552832\\
360	-0.50034670543107\\
361	-0.491502641688157\\
362	-0.488897043581233\\
363	-0.480683986093482\\
364	-0.52603888659894\\
365	-0.510969554375492\\
366	-0.534955914796797\\
367	-0.542672147063058\\
368	-0.551315680355287\\
369	-0.549736369334255\\
370	-0.578666578951129\\
371	-0.561013331726258\\
372	-0.533603198050059\\
373	-0.508854873329142\\
374	-0.460477054217336\\
375	-0.370685772784213\\
376	-0.32440723594425\\
377	-0.281165941593486\\
378	-0.229851966476645\\
379	-0.176112747468096\\
380	-0.158776674404521\\
381	-0.13560470569962\\
382	-0.0973918081837155\\
383	-0.0761907457882671\\
384	-0.0748446224935151\\
385	-0.0678851508547496\\
386	-0.0244329162462691\\
387	0.00373562400591254\\
388	0.0295274062858653\\
389	0.051954279837787\\
390	0.0639424788529368\\
391	0.0595460863083872\\
392	0.0512507073029838\\
393	0.051783846070407\\
394	0.0467679574311433\\
395	0.0617790313496016\\
396	0.0475383009924144\\
397	0.0211230009268775\\
398	-0.0323355627451747\\
399	-0.00999937992867217\\
400	-0.0171530273478311\\
401	-0.032113797978468\\
402	-0.0253880387995196\\
403	0.010193971940339\\
404	-0.0554332850640549\\
405	-0.108117361872246\\
406	-0.113244374384408\\
407	-0.123152149043335\\
408	-0.141057895539348\\
409	-0.119429304801542\\
410	-0.0970513327491744\\
411	-0.0666980153705481\\
412	-0.0307391681643594\\
413	-0.0079886405429761\\
414	0.0258903274472004\\
415	0.0411378959319109\\
416	0.00264468347245383\\
417	-0.0261913897156774\\
418	-0.0603602442986357\\
419	-0.0722200508163269\\
420	-0.0518184939862749\\
421	-0.00864266945518466\\
422	0.0162720222011785\\
423	0.100296825914029\\
424	0.122740140707606\\
425	0.124000977507421\\
426	0.131327626394636\\
427	0.149212955003691\\
428	0.0941637541611726\\
429	0.0813324932422574\\
430	0.0877092542692708\\
431	0.0733284225492525\\
432	0.0467283271083261\\
433	0.0474535680991721\\
434	0.00376930470781645\\
435	-0.00543240384990895\\
436	-0.0261806960047579\\
437	-0.0442694748842314\\
438	-0.0500440413369461\\
439	0.0199024312860274\\
440	-0.0193115632284844\\
441	0.00946519524177347\\
442	0.0142734850473971\\
443	0.00589863654147393\\
444	-0.0713528956721348\\
445	-0.0540031247528532\\
446	-0.11543983717695\\
447	-0.121206895071396\\
448	-0.120632480884638\\
449	-0.088651185343906\\
450	-0.0877184598066378\\
451	-0.0518599075309112\\
452	-0.0373247095026272\\
453	-0.00733637818257193\\
454	0.00841285359058475\\
455	0.0194217909937606\\
456	0.0470772485464295\\
457	0.0695383354455998\\
458	0.0535167079558505\\
459	0.0567865437216142\\
460	0.0699183133056067\\
461	0.0603456576548069\\
462	0.034253441312103\\
463	0.0298499847041285\\
464	-8.46453865506192e-05\\
465	-0.0265404020293545\\
466	-0.0612688903487424\\
467	-0.0435227296608218\\
468	-0.0298386304064024\\
469	-0.00284276565275832\\
470	0.0145990310102206\\
471	0.06722422384928\\
472	0.0294692657193991\\
473	0.0165663122606929\\
474	0.00331325170816399\\
475	-0.00641155027915374\\
476	-0.0261170734816005\\
477	-0.0120208092499752\\
478	-0.0187689744278714\\
479	-0.0192266207717466\\
480	-0.0381967341108975\\
481	-0.0741018679647141\\
482	-0.0506846077149703\\
483	-0.0368432680135129\\
484	-0.0225019193569551\\
485	-0.00556987401796505\\
486	0.0351699985584446\\
487	0.0331339941147917\\
488	0.0434031653323927\\
489	0.0323789288516991\\
490	0.0574502073744725\\
491	0.0533383535919256\\
492	0.0347589778550628\\
493	0.0177749136515786\\
494	0.0353777823764858\\
495	0.0298040615449509\\
496	0.0365689246979173\\
497	0.0869612677266787\\
498	0.11255187727545\\
499	0.0990637641911007\\
500	0.100426507959583\\
501	0.0905438405678751\\
502	0.0127589039003624\\
503	-0.0121336660440647\\
504	-0.0246900782615285\\
505	-0.0649813136270723\\
506	-0.0855286019111645\\
507	-0.0635906524853453\\
508	-0.0824375630296572\\
509	-0.0832188354526124\\
510	-0.0791607133675143\\
511	-0.0758183463549358\\
512	-0.057854032712612\\
513	-0.0457278343061489\\
514	-0.051633092333077\\
515	-0.0333504817722314\\
516	-0.0427570802011132\\
517	-0.073984715907045\\
518	-0.0654581428265146\\
519	-0.0497887882063424\\
520	-0.0476968251193739\\
521	-0.00994695975884952\\
522	0.0225869053646193\\
523	0.0275294784275957\\
524	0.0564943254055379\\
525	0.0735163991536183\\
526	0.0805990158939949\\
527	0.0934820668229577\\
528	0.093216643075607\\
529	0.0649088363941246\\
530	0.0549573735265767\\
531	0.0345953376782973\\
532	0.0249759393693694\\
533	0.0345669326579809\\
534	0.0446483531083004\\
535	0.0322419278718371\\
536	0.009803488648231\\
537	-0.0170707067064768\\
538	-0.0431793568081957\\
539	-0.0771680827077716\\
540	-0.0806913821521675\\
541	-0.0690295418289679\\
542	-0.0460011464738272\\
543	-0.0468037181661884\\
544	-0.0214278345389403\\
545	-0.0236198768122904\\
546	-0.011069777183252\\
547	-0.0160320258345337\\
548	-0.00889564399767551\\
549	0.00331516801190901\\
550	0.0336910684454779\\
551	0.0272634447197788\\
552	0.0176972510066662\\
553	0.0327178279717373\\
554	0.000483325421100744\\
555	-0.052568618366422\\
556	-0.0306009847946598\\
558	-0.0244947899358294\\
559	0.0103421722898247\\
560	0.0813698102647322\\
561	0.0645941558755112\\
562	0.0723096169546125\\
563	0.0573385316524764\\
564	0.0394432848818269\\
565	-0.0324089995431223\\
566	-0.057340534008631\\
567	-0.0708484282432664\\
568	-0.0583240463951142\\
569	-0.0692711254224605\\
570	-0.0258612232042879\\
571	-0.00629227260492371\\
572	0.0330138984581936\\
573	-0.00116838594249202\\
574	0.0415500921313878\\
575	0.0321176625250246\\
576	0.0529238436405421\\
577	0.0210175250055045\\
578	0.0414423984848327\\
579	-0.00558108651807743\\
580	0.00863374813150131\\
581	-0.015878050383435\\
583	0.0132789287373498\\
584	0.0210575638676573\\
585	-0.00229502553338534\\
586	-0.00743539098243673\\
587	-0.0159308982573521\\
588	-0.00672377626881371\\
589	0.0233954172995254\\
590	0.0290285255033496\\
591	0.0403742705328796\\
592	0.0127769007752931\\
593	-0.0314757859065367\\
594	-0.0703306828407904\\
595	-0.0574182159371048\\
596	-0.0408971751841136\\
597	-0.0163353868300646\\
598	0.0343106757293299\\
599	0.071883534671656\\
601	0.0226244895972059\\
602	0.0266535103926344\\
603	-0.0145038452583321\\
604	-0.0681462571895963\\
605	-0.0547251286078563\\
606	-0.0874515822380317\\
607	-0.0934396376118229\\
608	-0.0885790315626309\\
609	-0.0719603956729316\\
610	-0.0964818264350242\\
611	-0.0324027769070199\\
612	-0.0429273566796837\\
613	-0.0419329987864785\\
614	-0.0151960515089513\\
615	0.0185831427854737\\
616	0.00856273560805221\\
617	0.0292769645709541\\
618	0.0626990945651187\\
619	0.062746837204827\\
620	0.0982085027892481\\
621	0.0770561349501122\\
622	0.0698984485430856\\
623	0.0314697385778118\\
624	0.0429539827679264\\
625	-0.00507651654629626\\
626	0.0265938572916866\\
627	0.0693840579161815\\
628	0.109075251289369\\
629	0.0747537139893666\\
630	0.0762236405842032\\
631	0.0344450450492104\\
632	-0.0150846267268889\\
633	-0.0238438910772629\\
634	0.010332140280525\\
635	0.00614949435646395\\
636	0.0422009033256927\\
637	0.0536478816826502\\
638	0.0295478280633006\\
639	0.00942741679898518\\
640	0.0180284892472855\\
641	-0.0210986514244951\\
642	-0.0381958590927525\\
643	-0.0531375117636799\\
644	-0.0773914183720308\\
645	-0.0667970232171911\\
646	-0.039582951426496\\
647	-0.0459248395055738\\
648	-0.0341994411612632\\
649	0.00287224613350645\\
650	-0.0527016195546821\\
651	-0.0812584639293163\\
652	-0.0868912664907384\\
653	-0.0888575082174157\\
654	-0.136506249198646\\
655	-0.100277205459747\\
656	-0.0756480364650542\\
657	-0.0680967733683246\\
658	-0.0710770252410384\\
659	-0.0472382356709886\\
660	-0.0410139604780397\\
661	-0.0309074584509972\\
662	0.0216478716399706\\
663	0.0494585731078132\\
664	0.0982948352096855\\
665	0.10335837544892\\
666	0.103034657835451\\
667	0.0694638141756059\\
668	0.074672311285326\\
669	0.0377392702067709\\
670	0.0705235368836838\\
671	0.07031838607395\\
672	0.093638960032763\\
673	0.129895158649788\\
674	0.157704002730497\\
675	0.212771821966385\\
676	0.230398716553395\\
677	0.25971885034744\\
678	0.244065188723994\\
679	0.26979044109089\\
680	0.175977105564357\\
681	0.194397493054907\\
682	0.158689690471533\\
683	0.164799992165513\\
684	0.148413325385945\\
685	0.18318889139789\\
686	0.172117932889591\\
687	0.209634483031209\\
688	0.195147316555222\\
689	0.191702357820077\\
690	0.193498128902093\\
691	0.204381029699334\\
692	0.172031991308131\\
693	0.16794923197358\\
694	0.175055544074326\\
695	0.184423009645002\\
696	0.155620505401998\\
697	0.164214738835426\\
698	0.186851837805648\\
699	0.17513948235478\\
700	0.16909304831222\\
701	0.21420647437742\\
702	0.217794252072508\\
703	0.192039111951431\\
704	0.178086041952497\\
705	0.18764073496061\\
706	0.144498375662351\\
707	0.135824104250673\\
708	0.145454004296994\\
709	0.168149087022698\\
710	0.15704425461513\\
711	0.164162847557463\\
712	0.17050773485505\\
713	0.166930829565217\\
714	0.17390757126293\\
715	0.14061817761592\\
716	0.138499197800115\\
717	0.145473967662042\\
718	0.147691632400097\\
719	0.118899584003884\\
720	0.16239023874266\\
721	0.163049774858337\\
722	0.166213717845949\\
723	0.16607209304982\\
724	0.175949515579759\\
725	0.153849222671965\\
726	0.155176046635574\\
727	0.124018699624799\\
728	0.126650916035487\\
729	0.109462521236878\\
730	0.10216465330393\\
731	0.0902210814730324\\
732	0.101387674807029\\
733	0.0746176036984707\\
734	0.0884609141132842\\
735	0.0941142469245051\\
736	0.073739942848988\\
737	0.042661576998853\\
738	0.0297301118528139\\
739	-0.00160477485826505\\
740	-0.0335588424560456\\
741	-0.0230815145163206\\
742	-0.0316424162306248\\
743	-0.00718376315558089\\
744	-0.0114535779939615\\
745	-0.0311421110629908\\
746	-0.0423650314551196\\
747	-0.0414043931275501\\
748	-0.102517287662522\\
749	-0.121841193226373\\
750	-0.112265408026929\\
751	-0.144420413912258\\
752	-0.150510623050081\\
753	-0.121766882648558\\
754	-0.0914097654984971\\
755	-0.0619872217973807\\
756	-0.0044558032528812\\
757	0.0115295483135469\\
758	0.0294049818310214\\
759	0.0440585459423346\\
760	0.0257347058602591\\
761	0.00607294661517699\\
762	0.0298610331478812\\
763	0.0407913802280291\\
764	0.0231350113676854\\
765	0.047902391073535\\
766	0.0414490572185287\\
767	-0.00332138235978618\\
768	-0.0193251179274512\\
769	-0.00501824540265261\\
770	-0.0246902771195892\\
771	-0.00458424873681906\\
772	0.0468894415604382\\
773	0.0544577565013924\\
774	0.0428523364786315\\
775	0.0585294722470735\\
776	0.0451445762428193\\
777	0.0122317414264899\\
778	0.0348521173439167\\
779	0.0377246431838785\\
780	0.0420195194982398\\
781	0.0443505963168036\\
782	0.0615367190869165\\
783	-0.00240545836606998\\
784	-0.00309989771244545\\
785	-0.031141722651796\\
786	-0.0446952082977532\\
787	-0.0616997300566027\\
788	-0.0142421621640096\\
789	-0.0351109279923776\\
790	-0.0389489697828367\\
791	-0.0147113574997775\\
792	-7.88775838600486e-05\\
793	-0.0011233569042588\\
794	0.0317201014132706\\
795	0.0672086723232042\\
796	0.0349124089783572\\
797	-0.00307926215998577\\
798	-0.0442732721274979\\
799	-0.0630230284400568\\
800	-0.116071897090706\\
801	-0.12978626100039\\
802	-0.117026164544882\\
803	-0.0974271728154008\\
804	-0.112914081255212\\
805	-0.0838774377277787\\
806	-0.0241466780064457\\
807	-0.00520399218396506\\
808	0.0236467752209819\\
809	0.0620742710577815\\
810	0.081432983710215\\
811	0.0411090281688757\\
812	0.0497151738233015\\
813	0.0411807567230653\\
814	0.0392196195990664\\
815	0.0297341438600824\\
816	0.0566530244548176\\
817	0.0707843703783055\\
818	0.0603478813824267\\
819	0.00865935190324763\\
820	0.011397704794831\\
821	0.00577632451506815\\
822	-0.0164105403745225\\
823	-0.0157990531117775\\
824	0.0664050301649013\\
825	0.0675574174201756\\
826	0.0351792884542874\\
827	0.0156874030159315\\
828	0.00938020190312727\\
829	-0.065011140316642\\
830	-0.098198037101497\\
831	-0.0501180965740105\\
832	-0.0199702663092012\\
833	-0.0235381423432273\\
834	0.0243153192138834\\
835	0.0545623178975347\\
836	0.0361862088973339\\
837	0.0133619402564591\\
838	0.0340076743162854\\
839	0.00387672078363721\\
840	0.00971973374009849\\
841	-0.0121823655290427\\
842	0.0337784258157399\\
843	0.00974563722741095\\
844	0.0168050038658976\\
845	-0.0296423871665183\\
846	-0.0104784260964834\\
847	-0.0744783051238755\\
848	-0.0425058516709669\\
849	-0.047331196070445\\
850	0.0106845843359906\\
851	0.00151920674204575\\
852	0.0275506003838473\\
853	-0.00422728561795793\\
854	0.0109648628476862\\
855	0.00637216944517149\\
856	0.0090252234529089\\
857	0.0184192121615752\\
858	0.0375930040250978\\
859	0.026061193541068\\
860	-0.0149886480137411\\
861	-0.0157402241313775\\
862	-0.0571135423582518\\
863	-0.0887900665967436\\
864	-0.0856386099999327\\
865	-0.0925775566780658\\
866	-0.0733109871133593\\
867	-0.0436288621269796\\
868	-0.0153651302538265\\
869	-0.0492792434223475\\
870	-0.0122567475641517\\
871	-0.0711125928995671\\
872	-0.0394041249062411\\
873	-0.0440327215250136\\
874	0.00755182497812257\\
875	0.00235733447811981\\
876	0.0711907558903704\\
877	0.0309236720144099\\
878	0.0371294471110559\\
879	0.0349847231459535\\
880	0.0183929324514338\\
881	-0.00849597490480392\\
882	0.0102708605810449\\
883	0.0241923742972858\\
884	0.029090164583863\\
885	0.0806485509198183\\
886	0.10584999759908\\
887	0.106576289704549\\
888	0.0902999196421206\\
889	0.0560670111343597\\
891	-0.0101464678128877\\
892	-0.00613779142838666\\
893	-0.00703924163337888\\
894	0.0112401991468687\\
895	-0.00296125629063226\\
896	0.00823610295947219\\
897	-0.0139351574513285\\
898	-0.023966288556494\\
899	-0.0261216596348959\\
900	-0.0209541097002557\\
901	-0.0248561545388384\\
902	-0.0154666332789475\\
903	0.0172172418820082\\
904	0.00751275217123748\\
905	-0.00160034899522543\\
906	-0.0112136911175185\\
907	-0.00412861602308112\\
908	-0.0435850103641542\\
909	-0.0129662577180625\\
910	-0.00447117568819522\\
911	0.0209801277494535\\
912	0.00724066902853338\\
913	0.0311757300828504\\
914	-0.0127384305949363\\
915	0.0132781994672087\\
916	0.0193933456552031\\
917	0.0397755029049449\\
918	0.0309695794032905\\
919	0.065456089724421\\
920	0.0399828773362287\\
921	0.000237679607153041\\
922	-0.00453408847818082\\
923	-0.0101616779804772\\
924	-0.0336451784776273\\
925	-0.0242994844347777\\
926	-0.000852024561709186\\
927	-0.0117017958215229\\
928	0.0145811725125213\\
929	0.0414302861784108\\
930	0.0100934334382146\\
931	0.00377121533745139\\
932	-0.00952848798942796\\
933	-0.0458359913831146\\
934	-0.0560304031321266\\
935	-0.0202291386353863\\
936	-0.0249309532501911\\
937	-0.00570924432395259\\
938	0.012845778914766\\
939	0.0176941244383215\\
940	-0.0116031495193738\\
941	-0.00737170837726353\\
942	-0.0280986803828682\\
943	-0.0337877512781688\\
944	-0.0554584962242188\\
945	-0.0242479214091418\\
946	-0.0407715164720912\\
947	-0.0305854530960232\\
948	-0.0480837123974425\\
949	-0.076948866226644\\
950	-0.109672899492693\\
951	-0.0948271541346912\\
952	-0.0942394884839359\\
953	-0.0928275796959497\\
954	-0.0442291035259359\\
955	-0.0148035637490693\\
956	-0.0113540804755985\\
957	0.0165311832114412\\
958	0.0391202793932734\\
959	0.0499390476483086\\
960	0.0600344756795721\\
961	0.0896011173919078\\
962	0.110365143539639\\
963	0.141504266380934\\
964	0.129748354737785\\
965	0.11867291377871\\
966	0.113166925111386\\
967	0.0604889213691422\\
968	0.0294450470157699\\
969	0.0355544690958141\\
970	0.0316502033606412\\
971	0.0009017342624702\\
972	0.0460691726686946\\
973	0.0550834760766747\\
974	0.0343956914292676\\
975	0.0441640833125803\\
976	0.0534326897026176\\
977	-0.0062076971659053\\
978	-0.0329079818535547\\
979	-0.0458143394296258\\
980	-0.0724044145038079\\
981	-0.0910394456875565\\
982	-0.0795118370963337\\
983	-0.0557267319967423\\
984	-0.0238625993464439\\
985	-0.0332748486264336\\
986	0.00653997906545101\\
987	-0.00295069891774347\\
988	-0.031342967989417\\
989	-0.0412571527012915\\
990	-0.0106955770503419\\
991	-0.0296498255448796\\
992	0.0355096745785204\\
993	0.0577419532334034\\
994	0.054279513995084\\
995	0.0497483954519566\\
996	0.00459883987150533\\
997	-0.0619248196423996\\
998	-0.0589559600496159\\
999	-0.0440556453089584\\
1000	-0.0524043651925012\\
1001	0.0181042077199436\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> version 20 arxiv/figures/distcol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.83529,0.52941,0.04314}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0.581\figH)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0.945,
ymax=0.985,
ylabel style={font=\color{white!15!black}},
ylabel={Product composition ($y$)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.979671410229116\\
335	0.979671410229116\\
336	0.950281267922151\\
669	0.950281267922151\\
670	0.964976339075633\\
1001	0.964976339075633\\
};
\addlegendentry{data1}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0.979671410229116\\
171	0.979680081155379\\
182	0.979751386981206\\
187	0.979734604389478\\
203	0.97964680387031\\
211	0.979655820201515\\
227	0.97968010861166\\
321	0.979671464181706\\
324	0.979661584754581\\
326	0.979616958632164\\
327	0.979574427727016\\
328	0.979514622183956\\
329	0.979434478182043\\
330	0.979330612603349\\
331	0.979199201222514\\
332	0.979035847759292\\
333	0.978835436602594\\
334	0.978591962119935\\
335	0.978298327227435\\
336	0.977952045237885\\
337	0.977555963025338\\
338	0.977113631921043\\
339	0.976628775899599\\
340	0.976105128497807\\
341	0.975546321952834\\
342	0.974955814994019\\
343	0.974336848954295\\
344	0.973692424369005\\
345	0.973025292144484\\
346	0.972337954863178\\
347	0.971632674918624\\
349	0.970176213422974\\
351	0.968669734227319\\
353	0.967124194962025\\
355	0.965548201378851\\
358	0.963141389420457\\
361	0.960697551516319\\
365	0.957400772567212\\
367	0.955746206015192\\
368	0.954939014381011\\
369	0.954165112288024\\
370	0.953439121753604\\
371	0.952774999661756\\
372	0.952181627960158\\
373	0.951664395615808\\
374	0.951224952110351\\
375	0.950861208670744\\
376	0.950568648539161\\
377	0.95034100314399\\
378	0.950170962960101\\
379	0.950050859841667\\
380	0.949973102089757\\
381	0.949930476118197\\
382	0.949916328226095\\
383	0.949924646762497\\
385	0.94998793143202\\
388	0.950137784155004\\
391	0.950283739651695\\
393	0.950355518449442\\
395	0.950399920073892\\
397	0.95041707702967\\
400	0.950401649475793\\
405	0.950324820080368\\
409	0.950272125803963\\
413	0.950250166612591\\
418	0.950257410456402\\
430	0.950289578281513\\
507	0.950304054198114\\
513	0.9503405856467\\
518	0.950330256878487\\
531	0.950272989216046\\
542	0.950280682670495\\
559	0.950281468773483\\
627	0.95028126776856\\
658	0.950287975015499\\
659	0.950307719007355\\
660	0.950346763364223\\
661	0.950408976300764\\
662	0.950496545579767\\
663	0.950610272887275\\
664	0.950749881777483\\
665	0.950914306502\\
666	0.951101943984099\\
667	0.951310861987849\\
668	0.951538963448002\\
670	0.952044215692808\\
672	0.952597545493177\\
676	0.95375538439464\\
681	0.955199791612472\\
685	0.956326131424021\\
689	0.957421187542195\\
693	0.958484312355722\\
697	0.959515929100689\\
701	0.960516773461904\\
705	0.961487663141384\\
709	0.962429427052825\\
713	0.963342721821732\\
716	0.964000107118068\\
718	0.964410096467418\\
720	0.964786618211178\\
722	0.965121312840665\\
724	0.965404863693038\\
725	0.965523954838886\\
726	0.965625651992582\\
727	0.965707919487159\\
728	0.965768424889916\\
729	0.965805421580626\\
730	0.965818255417844\\
731	0.9658072469324\\
732	0.965773795761379\\
733	0.965720318885587\\
735	0.965567003287333\\
741	0.965023983710466\\
743	0.964897847123666\\
745	0.964816422986701\\
747	0.964777263914812\\
749	0.964773264397763\\
752	0.964812969211835\\
762	0.965013940695258\\
765	0.965035148777247\\
769	0.965030678510857\\
785	0.964958679108463\\
833	0.964976524779217\\
838	0.9649697089136\\
841	0.964921718127243\\
845	0.96484790288514\\
848	0.964826484651553\\
851	0.964840198901129\\
855	0.964893613913091\\
862	0.964990037070947\\
866	0.965012608809275\\
871	0.96500701703701\\
885	0.964964375449199\\
1001	0.964976337021767\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample (k)},
ymin=700,
ymax=10375,
ylabel style={font=\color{white!15!black}},
ylabel={Reflux flow ($u$) [kmol/min]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data1}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data2}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data3}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data4}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data5}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data6}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data7}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data8}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data9}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data10}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data11}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data12}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data13}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data14}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data15}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data16}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data17}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data18}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data19}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data20}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data21}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data22}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data23}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data24}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data25}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data26}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data27}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data28}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data29}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data30}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data31}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data32}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data33}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data34}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data35}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data36}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data37}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data38}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data39}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data40}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data41}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data42}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data43}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data44}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data45}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data46}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data47}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data48}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data49}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data50}

\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot[const plot, color=blue, forget plot] table[row sep=crcr] {%
1	7500\\
2	7499.99598741498\\
3	7499.99313019044\\
4	7499.99067870447\\
5	7499.98862488579\\
6	7499.98699569854\\
7	7499.98578087073\\
8	7499.98496629274\\
9	7499.98453124053\\
10	7499.9844489384\\
11	7499.98468779614\\
12	7499.98521239822\\
13	7499.98598462089\\
14	7499.98696461263\\
15	7499.98811184243\\
16	7499.98938598557\\
17	7499.99074772862\\
18	7499.99215957742\\
19	7499.9935864074\\
20	7499.99499606821\\
21	7499.99635972745\\
22	7499.9976522448\\
23	7499.99885229571\\
24	7499.99994256482\\
25	7500.00090965913\\
26	7500.00174409306\\
27	7500.00244010378\\
28	7500.00299545039\\
29	7500.00341110272\\
30	7500.00369097073\\
31	7500.00384152081\\
32	7500.00387138984\\
33	7500.0037910396\\
34	7500.00361232464\\
35	7500.00334813473\\
36	7500.00301199328\\
37	7500.00261775518\\
38	7500.00217922652\\
39	7500.00170991484\\
40	7500.00122272564\\
41	7500.00072977811\\
42	7500.00024221397\\
43	7499.9997699908\\
44	7499.99932185616\\
45	7499.99890524127\\
46	7499.99852618678\\
47	7499.99818938406\\
48	7499.99789820125\\
49	7499.99765468279\\
50	7499.99745969967\\
51	7499.99731296367\\
52	7499.99721319147\\
53	7499.99715821438\\
54	7499.99714510301\\
55	7499.99717026172\\
56	7499.99722965604\\
57	7499.99731884405\\
58	7499.99743318387\\
59	7499.99756787977\\
60	7499.99771819504\\
61	7499.997879437\\
62	7499.99804714924\\
63	7499.99821712771\\
64	7499.99838550218\\
65	7499.99854881465\\
66	7499.99870401079\\
67	7499.9988485061\\
68	7499.99898017571\\
69	7499.99909736603\\
70	7499.99919889928\\
71	7499.99928402911\\
72	7499.99935242113\\
73	7499.99940416609\\
74	7499.99943966937\\
75	7499.9994596703\\
76	7499.99946514933\\
77	7499.99945734596\\
78	7499.99943763183\\
79	7499.9994075313\\
80	7499.99936865294\\
81	7499.99932263363\\
82	7499.99927111497\\
83	7499.99921572342\\
84	7499.99915798844\\
85	7499.99909938887\\
86	7499.99904124241\\
87	7499.99898477047\\
88	7499.99893102669\\
89	7499.99888091406\\
90	7499.99883518294\\
91	7499.99879440665\\
92	7499.99875900704\\
93	7499.99872926142\\
94	7499.99870526751\\
95	7499.99868703535\\
96	7499.99867440726\\
97	7499.99866715266\\
98	7499.99866492871\\
99	7499.99866731881\\
100	7499.99867385256\\
101	7499.99868399428\\
102	7499.9986972175\\
103	7499.99871292993\\
104	7499.99873059173\\
105	7499.99874960992\\
106	7499.99876948535\\
107	7499.99878969099\\
108	7499.99880976719\\
109	7499.99882928722\\
110	7499.99884790261\\
111	7499.99886527673\\
112	7499.99888116044\\
113	7499.99889534419\\
114	7499.99890768099\\
115	7499.99891807987\\
116	7499.9989264916\\
117	7499.99893291228\\
118	7499.9989374024\\
119	7499.99894002525\\
120	7499.99894090606\\
121	7499.99894018567\\
122	7499.99893803589\\
123	7499.998934609\\
124	7499.99893012075\\
125	7499.99892475675\\
126	7499.99891870478\\
127	7499.99891217268\\
128	7499.99890533196\\
129	7499.99889836936\\
130	7499.99889143117\\
131	7499.99888468978\\
132	7499.99887824011\\
133	7499.99887221867\\
134	7499.9988667064\\
135	7499.99886176306\\
136	7499.99885747266\\
137	7499.99885383431\\
138	7499.99885088558\\
139	7499.99884862873\\
140	7499.99884703189\\
141	7499.99884608309\\
142	7499.99884574007\\
143	7499.99884594839\\
144	7499.99884666237\\
145	7499.99884781662\\
146	7499.99884934259\\
147	7499.99885116867\\
148	7499.99885325383\\
149	7499.99885548\\
150	7499.99885784161\\
151	7499.99886024124\\
152	7499.9988626343\\
153	7499.99886496325\\
154	7499.99886720168\\
155	7499.99886928441\\
156	7499.99887120465\\
157	7499.99887291188\\
158	7499.99887441706\\
159	7499.99887568577\\
160	7499.99887671432\\
161	7499.99887751355\\
162	7499.99887807857\\
163	7499.99887841884\\
164	7499.99887855483\\
165	7499.99887849075\\
166	7499.99887825753\\
167	7499.99887787751\\
168	7499.99887734373\\
169	7474.24153256691\\
170	7443.3797645757\\
171	7381.18070786978\\
172	7316.83255111051\\
173	7251.33131927324\\
174	7184.69106317296\\
175	7118.28356467319\\
176	7053.30899323703\\
177	6990.91389776608\\
178	6932.11697019693\\
179	6877.81382415973\\
180	6828.73879226635\\
181	6785.45743399227\\
182	6748.36366124656\\
183	6717.68274298455\\
184	6693.47902881259\\
185	6675.66764638713\\
186	6664.029241938\\
187	6658.2270877588\\
188	6657.82572016608\\
189	6662.31033548173\\
190	6671.10630696284\\
191	6683.59820546263\\
192	6699.14788198052\\
193	6717.11121835074\\
194	6736.85326260614\\
195	6757.76155937617\\
196	6779.25755862374\\
197	6800.8060574187\\
198	6821.92268430461\\
199	6842.17948837204\\
200	6861.20872114283\\
201	6878.70493291246\\
202	6894.42551512681\\
203	6908.18987313896\\
204	6919.86193749907\\
205	6929.41348396594\\
206	6936.81008320922\\
207	6942.09199930052\\
208	6945.33923465012\\
209	6946.66854475322\\
210	6946.22798400489\\
211	6944.19065771606\\
212	6940.7486975438\\
213	6936.10736012286\\
214	6930.47936872673\\
215	6924.07959859765\\
216	6917.12018605476\\
217	6909.80612857769\\
218	6902.33142904471\\
219	6894.87582096404\\
220	6887.60209750956\\
221	6880.65405202794\\
222	6874.1550236665\\
223	6868.20702885092\\
224	6862.89044720595\\
225	6858.26422077859\\
226	6854.36651630242\\
227	6851.21579390342\\
228	6848.81438247515\\
229	6847.14157673246\\
230	6846.16774828265\\
231	6845.84930517515\\
232	6846.13252764576\\
233	6846.95463909844\\
234	6848.24742142666\\
235	6849.93803098822\\
236	6851.95196766236\\
237	6854.21450007753\\
238	6856.65238630664\\
239	6859.19536061621\\
240	6861.77740544496\\
241	6864.33781181332\\
242	6866.82170130227\\
243	6869.18102522632\\
244	6871.37520547539\\
245	6873.37106495931\\
246	6875.14301668427\\
247	6876.67282686275\\
248	6877.94933828404\\
249	6878.96804933402\\
250	6879.73058297606\\
251	6880.24407058494\\
252	6880.52047282604\\
253	6880.57585879629\\
254	6880.4387661507\\
255	6880.11904419132\\
256	6879.64257913599\\
257	6879.03452173352\\
258	6878.32048608213\\
259	6877.52612375939\\
260	6876.67646260945\\
261	6875.7954238736\\
262	6874.90539787509\\
263	6874.02689101298\\
264	6873.17252443278\\
265	6872.36598667679\\
266	6871.61943425879\\
267	6870.94373291612\\
268	6870.34723763762\\
269	6869.83572798565\\
270	6869.41257804117\\
271	6869.07889710775\\
272	6868.83371464072\\
273	6868.67419519615\\
274	6868.59587434782\\
275	6868.59290891061\\
276	6868.65833456689\\
277	6868.78432444463\\
278	6868.9624425747\\
279	6869.18388754205\\
280	6869.43972125509\\
281	6869.72107958781\\
282	6870.01936156143\\
283	6870.32639517199\\
284	6870.63457803391\\
285	6870.93699243854\\
286	6871.2274942887\\
287	6871.50077669812\\
288	6871.7524090921\\
289	6871.9788531932\\
290	6872.17745778472\\
291	6872.3464344375\\
292	6872.48481626575\\
293	6872.59240254566\\
294	6872.66969151606\\
295	6872.71780407976\\
296	6872.73840076563\\
297	6872.73359479883\\
298	6872.70586304998\\
299	6872.65795744682\\
300	6872.59281851548\\
301	6872.51349295281\\
302	6872.42305634788\\
303	6872.32454269557\\
304	6872.22088126657\\
305	6872.11484173761\\
306	6872.00898789276\\
307	6871.90564028895\\
308	6871.80684765409\\
309	6871.71436703697\\
310	6871.62965215872\\
311	6871.55384967317\\
312	6871.4878023818\\
313	6871.43205902635\\
314	6871.38688955093\\
315	6871.35230516339\\
316	6871.32808218245\\
317	6871.31378893618\\
318	6871.30881464953\\
319	6871.31239968024\\
320	6871.32366615709\\
321	6871.34164845078\\
322	6871.36532262745\\
323	6435.11532262745\\
324	5998.86532262757\\
325	5562.61532262919\\
326	5126.36532262952\\
327	4690.11532262985\\
328	4253.86532263007\\
329	3817.61532263031\\
330	3381.36532263042\\
331	2945.11532263049\\
332	2508.86532263058\\
333	2072.61532263084\\
334	1636.36532263094\\
335	1200.115322631\\
336	1175.00000000008\\
337	1175.0000000001\\
338	1175.00000000011\\
339	1175.00000000011\\
340	1175.00000000011\\
341	1175.00000000012\\
342	1175.00000000012\\
343	1175.00000000013\\
344	1175.00000000014\\
345	1175.00000000014\\
346	1175.00000000015\\
347	1175.00000000016\\
348	1175.00000000017\\
349	1175.00000000018\\
350	1175.00000000019\\
351	1175.0000000002\\
352	1175.00000000022\\
353	1175.00000000023\\
354	1175.00000000025\\
355	1175.00000000027\\
356	1175.00000000031\\
357	1175.00000000038\\
358	1175.00000000046\\
359	1175.00000000054\\
360	1175.00000000064\\
361	1175.00000000028\\
362	1175.00000041108\\
363	1175.0000000001\\
364	1175.00000000009\\
365	1175.0000000003\\
366	1175.00000072474\\
367	1338.63356397934\\
368	1681.3601607423\\
369	1954.93179955856\\
370	2373.25202470849\\
371	2773.10781401068\\
372	3159.46099353233\\
373	3566.92387130966\\
374	3934.16889728439\\
375	4272.13996434587\\
376	4576.27110911423\\
377	4832.87623905169\\
378	5042.40594335294\\
379	5202.74273900624\\
380	5313.32810566128\\
381	5376.41149672869\\
382	5395.25962094287\\
383	5374.44457288227\\
384	5319.55141383786\\
385	5236.82983473849\\
386	5132.86362332891\\
387	5014.32746140013\\
388	4887.67831300216\\
389	4758.91029263575\\
390	4633.34454174223\\
391	4515.46780064054\\
392	4408.83083009966\\
393	4316.01319845549\\
394	4238.61379017479\\
395	4177.36221053316\\
396	4132.18514174798\\
397	4102.35130591736\\
398	4086.61000435066\\
399	4083.33247068171\\
400	4090.64670169538\\
401	4106.55783324946\\
402	4129.05132552119\\
403	4156.17782923459\\
404	4186.11961828737\\
405	4217.23973218066\\
406	4248.1154930686\\
407	4277.55825799772\\
408	4304.62131167701\\
409	4328.5976783378\\
410	4349.00972095592\\
411	4365.59210958984\\
412	4378.26961959434\\
413	4387.1313954071\\
414	4392.40291514735\\
415	4394.4169754339\\
416	4393.5848051693\\
417	4390.36836501013\\
418	4385.25467107222\\
419	4378.73284193069\\
420	4371.27438347837\\
421	4363.31703924938\\
422	4355.25235439659\\
423	4347.41693114175\\
424	4340.08720297843\\
425	4333.4774313728\\
426	4327.74053028216\\
427	4322.97126097141\\
428	4319.2181575306\\
429	4316.46207193236\\
430	4314.66605114556\\
431	4313.75409942468\\
432	4313.62676154018\\
433	4314.16909624695\\
434	4315.25691286177\\
435	4316.76343464265\\
436	4318.56470229055\\
437	4320.54403792867\\
438	4322.59549845411\\
439	4324.6264974098\\
440	4326.55953324175\\
441	4328.33282765469\\
442	4329.90040405405\\
443	4331.23305967106\\
444	4332.31126596557\\
445	4333.13198859814\\
446	4333.70184264993\\
447	4334.03639333059\\
448	4334.15832115409\\
449	4334.09521856286\\
450	4333.87782903077\\
451	4333.53833814422\\
452	4333.10886738974\\
453	4332.62021294283\\
454	4332.10082277047\\
455	4331.57602413848\\
456	4331.06749307119\\
457	4330.59294986418\\
458	4330.16747112676\\
459	4329.79826046515\\
460	4329.49223813163\\
461	4329.25182980684\\
462	4329.07648883228\\
463	4328.96329878007\\
464	4328.90725696377\\
465	4328.90186550106\\
466	4328.9396107541\\
467	4329.01240957139\\
468	4329.11202192364\\
469	4329.23040098347\\
470	4329.35998317924\\
471	4329.49391475171\\
472	4329.62621557172\\
473	4329.75188308\\
474	4329.866941527\\
475	4329.96844318781\\
476	4330.05442821324\\
477	4330.12385178105\\
478	4330.17648580396\\
479	4330.21280331161\\
480	4330.23385279003\\
481	4330.24112868208\\
482	4330.23644400872\\
483	4330.22180990274\\
484	4330.19932548672\\
485	4330.17108115264\\
486	4330.13907699493\\
487	4330.10515707488\\
488	4330.07096020459\\
489	4330.0378860397\\
490	4330.00707613241\\
491	4329.97940796529\\
492	4329.95550037528\\
493	4329.93572855073\\
494	4329.92024616372\\
495	4329.90901326848\\
496	4329.90182723567\\
497	4329.8983557775\\
498	4329.89816981938\\
499	4329.90077538371\\
500	4329.90564303582\\
501	4329.91223437051\\
502	4329.9200246729\\
503	4309.62877144946\\
504	4285.98499026564\\
505	4216.48025238668\\
506	4164.77243472619\\
507	4113.92054973232\\
508	4064.66219052057\\
509	4021.04684966682\\
510	3982.12337572548\\
511	3948.7541508748\\
512	3921.22368907944\\
513	3899.4361516748\\
514	3883.23694583927\\
515	3872.25329830434\\
516	3865.98798830466\\
517	3863.85762808518\\
518	3865.21819122168\\
519	3869.40308023308\\
520	3875.75028925708\\
521	3883.62600847183\\
522	3892.44392601488\\
523	3901.67923701609\\
524	3910.87829072616\\
525	3919.65253697391\\
526	3927.72357044351\\
527	3934.87270676788\\
528	3940.93167584196\\
529	3945.82919666309\\
530	3949.54083380895\\
531	3952.09479832279\\
532	3953.56211828886\\
533	3954.04524266156\\
534	3953.67019855767\\
535	3952.57768368457\\
536	3950.91522467518\\
537	3948.83038024846\\
538	3946.46489951876\\
539	3943.950045541\\
540	3941.40304916185\\
541	3938.92465788965\\
542	3936.59771486567\\
543	3934.4866615441\\
544	3932.63759054854\\
545	3931.07980204957\\
546	3929.82692661486\\
547	3928.87882526311\\
548	3928.22373264127\\
549	3927.84047775814\\
550	3927.70075983337\\
551	3927.77134360887\\
552	3928.01610562811\\
553	3928.39787728089\\
554	3928.88004072803\\
555	3929.42785534601\\
556	3930.00950481284\\
557	3930.59686725591\\
558	3931.16602257142\\
559	3931.70324785333\\
560	3932.18364404618\\
561	3932.60111036989\\
562	3932.94846543944\\
563	3933.22269175633\\
564	3933.42468024059\\
565	3933.55762304023\\
566	3933.62701097748\\
567	3933.63996180081\\
568	3933.60466392926\\
569	3933.52992285656\\
570	3933.42471025853\\
571	3933.29779115458\\
572	3933.1574165696\\
573	3933.01108199039\\
574	3932.86535365392\\
575	3932.72575804351\\
576	3932.59672836916\\
577	3932.48160248422\\
578	3932.38266301551\\
579	3932.30121283674\\
580	3932.23767632158\\
581	3932.1917193277\\
582	3932.16237973656\\
583	3932.14820228295\\
584	3932.14737137599\\
585	3932.15783730467\\
586	3932.17743212441\\
587	3932.20397179138\\
588	3932.23534327417\\
589	3932.2695753586\\
590	3932.30489287381\\
591	3932.33975501526\\
592	3932.37287852886\\
593	3932.40324736059\\
594	3932.43011048973\\
595	3932.45296979532\\
596	3932.47155995307\\
597	3932.48582260256\\
598	3932.49587636691\\
599	3932.50198468922\\
600	3932.50452314302\\
601	3932.50394742086\\
602	3932.50076316281\\
603	3932.49549866866\\
604	3932.48868076824\\
605	3932.48081470649\\
606	3932.47236792374\\
607	3932.46375766253\\
608	3932.45534282634\\
609	3932.44741887514\\
610	3932.44021642795\\
611	3932.43390229662\\
612	3932.42858295974\\
613	3932.42430978561\\
614	3932.42108568998\\
615	3932.41887241547\\
616	3932.41759856045\\
617	3932.41716733169\\
618	3932.41746444588\\
619	3932.41836505024\\
620	3932.41974042377\\
621	3932.42146335347\\
622	3932.42341301823\\
623	3932.42547854193\\
624	3932.42756185836\\
625	3932.42957936625\\
626	3932.43146311068\\
627	3932.4331608314\\
628	3932.43463560919\\
629	3932.43586494716\\
630	3932.43683927433\\
631	3932.43756051242\\
632	3932.43804000342\\
633	3932.43829671586\\
634	3932.43835535315\\
635	3932.43824439936\\
636	3932.43799448898\\
637	3932.43763696831\\
638	3932.43720234445\\
639	3932.43671948522\\
640	3932.43621458852\\
641	3932.43571064046\\
642	3932.43522703331\\
643	3932.434779339\\
644	3932.43437935298\\
645	3932.4340351139\\
646	3932.43375132898\\
647	3932.4335295974\\
648	3932.43336886521\\
649	3932.43326587298\\
650	3932.43321563383\\
651	3932.43321191597\\
652	3932.43324759805\\
653	3932.43331521266\\
654	3932.43340713472\\
655	3932.43351604823\\
656	3932.43363507891\\
657	3974.88791560098\\
658	4411.13791560096\\
659	4847.38791560096\\
660	5283.63791553197\\
661	5719.88791553197\\
662	6156.13791553082\\
663	6592.38791552963\\
664	7028.63791552837\\
665	7464.88791552781\\
666	7901.13791552557\\
667	8337.38791552501\\
668	8773.63791552252\\
669	9209.88791551857\\
670	9646.13791551524\\
671	9899.99999999795\\
672	9899.999999997\\
673	9899.99999999714\\
674	9899.99999999707\\
675	9899.999999997\\
676	9899.99999999692\\
677	9899.99999999684\\
678	9899.99999999675\\
679	9899.99999999666\\
680	9899.99999999657\\
681	9899.99999999647\\
682	9899.99999999637\\
683	9899.99999999626\\
684	9899.99999999615\\
685	9899.99999999603\\
686	9899.9999999959\\
687	9899.99999999577\\
688	9899.99999999563\\
689	9899.99999999548\\
690	9899.99999999533\\
691	9899.99999999516\\
692	9899.99999999498\\
693	9899.99999999479\\
694	9899.99999999458\\
695	9899.99999999437\\
696	9899.99999999414\\
697	9899.9999999939\\
698	9899.99999999364\\
699	9899.99999999335\\
700	9899.99999999307\\
701	9899.99999999268\\
702	9899.99999999234\\
703	9899.99999999171\\
704	9899.99999999059\\
705	9899.99999998911\\
706	9899.99999991892\\
707	9899.9999999362\\
708	9899.99999999993\\
709	9899.99999664697\\
710	9899.99999529618\\
711	9899.99999990956\\
712	9899.99999999682\\
713	9841.24270116173\\
714	9643.1376613435\\
715	9340.60660016353\\
716	8950.03710111237\\
717	8513.78710141188\\
718	8077.53710150537\\
719	7641.28713654082\\
720	7205.03713654287\\
721	6768.78713663224\\
722	6332.5371366351\\
723	5896.28714297156\\
724	5460.03714681088\\
725	5023.78714746461\\
726	4587.53714746462\\
727	4151.28715140378\\
728	3720.63512488131\\
729	3423.04410236461\\
730	3208.63277382461\\
731	3080.80343184319\\
732	3031.68952575431\\
733	3049.12483493647\\
734	3122.08372756135\\
735	3238.88562417338\\
736	3388.45698019835\\
737	3560.6586148538\\
738	3746.39605369189\\
739	3937.70420003847\\
740	4127.74165615115\\
741	4310.75441273455\\
742	4482.02968909454\\
743	4637.84689701993\\
744	4775.42409904688\\
745	4892.86145267428\\
746	4989.07409233531\\
747	5063.73876579069\\
748	5117.18879769781\\
749	5150.35191368007\\
750	5164.66707916912\\
751	5161.96810698516\\
752	5144.38960065002\\
753	5114.28497331079\\
754	5074.13310167453\\
755	5026.44652685685\\
756	4973.68954784298\\
757	4918.20378443826\\
758	4862.14592867045\\
759	4807.43677269079\\
760	4755.72219658024\\
761	4708.34726373092\\
762	4666.34413344646\\
763	4630.43339454109\\
764	4601.03710283518\\
765	4578.3017246915\\
766	4562.12824709768\\
767	4552.20805036962\\
768	4548.06155177695\\
769	4549.07780687971\\
770	4554.55337533613\\
771	4563.72885820347\\
772	4575.82216494024\\
773	4590.05778105601\\
774	4605.6916047206\\
775	4622.03120135976\\
776	4638.45150782921\\
777	4654.40617116831\\
778	4669.43480476143\\
779	4683.16653664375\\
780	4695.32025527927\\
781	4705.70203162011\\
782	4714.20012090945\\
783	4720.77803759326\\
784	4725.4661649266\\
785	4728.35231695337\\
786	4729.57166842733\\
787	4729.29644349655\\
788	4727.72570143691\\
789	4725.07552547919\\
790	4721.56987374972\\
791	4717.43230251955\\
792	4712.87872256672\\
793	4708.1112996054\\
794	4703.31355966337\\
795	4698.64671537743\\
796	4694.24718585716\\
797	4690.22524672003\\
798	4686.66471561382\\
799	4683.62355442169\\
800	4681.135253593\\
801	4679.21152530607\\
802	4677.8413989465\\
803	4677.00004657176\\
804	4676.64749761966\\
805	4676.73282676557\\
806	4677.19728975639\\
807	4677.97716465581\\
808	4679.00652052368\\
809	4680.21967135364\\
810	4681.55332991046\\
811	4682.94836827817\\
812	4684.35123266599\\
813	4685.7149874987\\
814	4687.00000514703\\
815	4688.17432557918\\
816	4689.22266142464\\
817	4690.11477802182\\
818	4690.84509334908\\
819	4691.41018593325\\
820	4691.81236441165\\
821	4692.05939915007\\
822	4692.16299504403\\
823	4692.13807206569\\
824	4692.00186251071\\
825	4691.77303780765\\
826	4691.47092003895\\
827	4691.11476556691\\
828	4690.72314275814\\
829	4690.31341173489\\
830	4689.90130969962\\
831	4689.50064255577\\
832	4689.12307883816\\
833	4688.77804015473\\
834	4688.47267919974\\
835	4688.2119350302\\
836	4687.99865375023\\
837	4720.85700639284\\
838	4772.56427938689\\
839	4905.74987916255\\
840	5032.92733797237\\
841	5157.50671802881\\
842	5280.78779248034\\
843	5397.8836355123\\
844	5506.46989735063\\
845	5604.57996499712\\
846	5690.62318968498\\
847	5763.58126319159\\
848	5822.90267087854\\
849	5868.49674973517\\
850	5900.68661328037\\
851	5920.15630861844\\
852	5927.89417149949\\
853	5925.13172772528\\
854	5913.2810041915\\
855	5893.87246340051\\
856	5868.49497938691\\
857	5838.73960775859\\
858	5806.14858087882\\
859	5772.17088941687\\
860	5738.12536060525\\
861	5705.17189433383\\
862	5674.29116823055\\
863	5646.27277265609\\
864	5621.71137534133\\
865	5601.01022317516\\
866	5584.39100687936\\
867	5571.90895445255\\
868	5563.47194554019\\
869	5558.8623908584\\
870	5557.7607160034\\
871	5559.76931220996\\
872	5564.43604574927\\
873	5571.27653267856\\
874	5579.79455980613\\
875	5589.5002049133\\
876	5599.92535835455\\
877	5610.63648556836\\
878	5621.24458710407\\
879	5631.41241120897\\
880	5640.84925678872\\
881	5649.34801955361\\
882	5656.7489634569\\
883	5662.93208163138\\
884	5667.84674740674\\
885	5671.48719162655\\
886	5673.89015808063\\
887	5675.12889261658\\
888	5675.30594178679\\
889	5674.54627161623\\
890	5672.9904219842\\
891	5670.78796861478\\
892	5668.09148617389\\
893	5665.05114124963\\
894	5661.81001948081\\
895	5658.5002538695\\
896	5655.2399869968\\
897	5652.13116816034\\
898	5649.25815830033\\
899	5646.68709178951\\
900	5644.46592415435\\
901	5642.62508047681\\
902	5641.17860848152\\
903	5640.12922342959\\
904	5639.45726373653\\
905	5639.13987709908\\
906	5639.14385890697\\
907	5639.42934505333\\
908	5639.95217860716\\
909	5640.66575374749\\
910	5641.52289934631\\
911	5642.47751800704\\
912	5643.4859804161\\
913	5644.50826715227\\
914	5645.50884799355\\
915	5646.45730276628\\
916	5647.32869544964\\
917	5648.10372037549\\
918	5648.76864368332\\
919	5649.31506790645\\
920	5649.73907571203\\
921	5650.04217294892\\
922	5650.22915651034\\
923	5650.30816558314\\
924	5650.28992063514\\
925	5650.18702896653\\
926	5650.01334671709\\
927	5649.78336403765\\
928	5649.51164687757\\
929	5649.21234553305\\
930	5648.89877730037\\
931	5648.58308815513\\
932	5648.27599500424\\
933	5647.98660707624\\
934	5647.72232255358\\
935	5647.48879473356\\
936	5647.28996016246\\
937	5647.12812014137\\
938	5647.00406646851\\
939	5646.91724160162\\
940	5646.86747329648\\
941	5646.84973879697\\
942	5646.86118772298\\
943	5646.89784890176\\
944	5646.95536635842\\
945	5647.02927856557\\
946	5647.11512020638\\
947	5647.20858159233\\
948	5647.30563307239\\
949	5647.40262283103\\
950	5647.49635135584\\
951	5647.58286912876\\
952	5647.66183626399\\
953	5647.73117351242\\
954	5647.78976835406\\
955	5647.83703367949\\
956	5647.87279312053\\
957	5647.89728213723\\
958	5647.91108080243\\
959	5647.91505106926\\
960	5647.91027429312\\
961	5647.89798813783\\
962	5647.87952620193\\
963	5647.85626201439\\
964	5647.82955864795\\
965	5647.80072480029\\
966	5647.77097820524\\
967	5647.74141647485\\
968	5647.71299560156\\
969	5647.68651582873\\
970	5647.662614265\\
971	5647.64176401529\\
972	5647.62427873054\\
973	5647.61032188856\\
974	5647.5999199602\\
975	5647.59297841529\\
976	5647.58929980051\\
977	5647.58860299347\\
978	5647.59054286219\\
979	5647.59472953473\\
980	5647.600746919\\
981	5647.60816965972\\
982	5647.61657836418\\
983	5647.62557285461\\
984	5647.6347828451\\
985	5647.64387676349\\
986	5647.65256775239\\
987	5647.66061773895\\
988	5647.66783928438\\
989	5647.67409551507\\
990	5647.67929845253\\
991	5647.68340583029\\
992	5647.68641690988\\
993	5647.68836734492\\
994	5647.68932351403\\
995	5647.68937651619\\
996	5647.68863610983\\
997	5647.68722480347\\
998	5647.68527215574\\
999	5647.68290970314\\
1000	5647.68026625114\\
1001	5647.67746408181\\
};
\end{axis}
\end{tikzpicture}%

==> version 20 arxiv/figures/distcol_u.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.954\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample ($k$)},
ymin=700,
ymax=10375,
ylabel style={font=\color{white!15!black}},
%ticklabel style = {font=\normalsize},
ylabel={Reflux flow ($u$) [kmol/min]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
%\addlegendentry{data1}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
%\addlegendentry{data2}

\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	7500\\
2	7499.99598741498\\
3	7499.99313019044\\
4	7499.99067870447\\
5	7499.98862488579\\
6	7499.98699569854\\
7	7499.98578087073\\
8	7499.98496629274\\
9	7499.98453124053\\
10	7499.9844489384\\
11	7499.98468779614\\
12	7499.98521239822\\
13	7499.98598462089\\
14	7499.98696461263\\
15	7499.98811184243\\
16	7499.98938598557\\
17	7499.99074772862\\
18	7499.99215957742\\
19	7499.9935864074\\
20	7499.99499606821\\
21	7499.99635972745\\
22	7499.9976522448\\
23	7499.99885229571\\
24	7499.99994256482\\
25	7500.00090965913\\
26	7500.00174409306\\
27	7500.00244010378\\
28	7500.00299545039\\
29	7500.00341110272\\
30	7500.00369097073\\
31	7500.00384152081\\
32	7500.00387138984\\
33	7500.0037910396\\
34	7500.00361232464\\
35	7500.00334813473\\
36	7500.00301199328\\
37	7500.00261775518\\
38	7500.00217922652\\
39	7500.00170991484\\
40	7500.00122272564\\
41	7500.00072977811\\
42	7500.00024221397\\
43	7499.9997699908\\
44	7499.99932185616\\
45	7499.99890524127\\
46	7499.99852618678\\
47	7499.99818938406\\
48	7499.99789820125\\
49	7499.99765468279\\
50	7499.99745969967\\
51	7499.99731296367\\
52	7499.99721319147\\
53	7499.99715821438\\
54	7499.99714510301\\
55	7499.99717026172\\
56	7499.99722965604\\
57	7499.99731884405\\
58	7499.99743318387\\
59	7499.99756787977\\
60	7499.99771819504\\
61	7499.997879437\\
62	7499.99804714924\\
63	7499.99821712771\\
64	7499.99838550218\\
65	7499.99854881465\\
66	7499.99870401079\\
67	7499.9988485061\\
68	7499.99898017571\\
69	7499.99909736603\\
70	7499.99919889928\\
71	7499.99928402911\\
72	7499.99935242113\\
73	7499.99940416609\\
74	7499.99943966937\\
75	7499.9994596703\\
76	7499.99946514933\\
77	7499.99945734596\\
78	7499.99943763183\\
79	7499.9994075313\\
80	7499.99936865294\\
81	7499.99932263363\\
82	7499.99927111497\\
83	7499.99921572342\\
84	7499.99915798844\\
85	7499.99909938887\\
86	7499.99904124241\\
87	7499.99898477047\\
88	7499.99893102669\\
89	7499.99888091406\\
90	7499.99883518294\\
91	7499.99879440665\\
92	7499.99875900704\\
93	7499.99872926142\\
94	7499.99870526751\\
95	7499.99868703535\\
96	7499.99867440726\\
97	7499.99866715266\\
98	7499.99866492871\\
99	7499.99866731881\\
100	7499.99867385256\\
101	7499.99868399428\\
102	7499.9986972175\\
103	7499.99871292993\\
104	7499.99873059173\\
105	7499.99874960992\\
106	7499.99876948535\\
107	7499.99878969099\\
108	7499.99880976719\\
109	7499.99882928722\\
110	7499.99884790261\\
111	7499.99886527673\\
112	7499.99888116044\\
113	7499.99889534419\\
114	7499.99890768099\\
115	7499.99891807987\\
116	7499.9989264916\\
117	7499.99893291228\\
118	7499.9989374024\\
119	7499.99894002525\\
120	7499.99894090606\\
121	7499.99894018567\\
122	7499.99893803589\\
123	7499.998934609\\
124	7499.99893012075\\
125	7499.99892475675\\
126	7499.99891870478\\
127	7499.99891217268\\
128	7499.99890533196\\
129	7499.99889836936\\
130	7499.99889143117\\
131	7499.99888468978\\
132	7499.99887824011\\
133	7499.99887221867\\
134	7499.9988667064\\
135	7499.99886176306\\
136	7499.99885747266\\
137	7499.99885383431\\
138	7499.99885088558\\
139	7499.99884862873\\
140	7499.99884703189\\
141	7499.99884608309\\
142	7499.99884574007\\
143	7499.99884594839\\
144	7499.99884666237\\
145	7499.99884781662\\
146	7499.99884934259\\
147	7499.99885116867\\
148	7499.99885325383\\
149	7499.99885548\\
150	7499.99885784161\\
151	7499.99886024124\\
152	7499.9988626343\\
153	7499.99886496325\\
154	7499.99886720168\\
155	7499.99886928441\\
156	7499.99887120465\\
157	7499.99887291188\\
158	7499.99887441706\\
159	7499.99887568577\\
160	7499.99887671432\\
161	7499.99887751355\\
162	7499.99887807857\\
163	7499.99887841884\\
164	7499.99887855483\\
165	7499.99887849075\\
166	7499.99887825753\\
167	7499.99887787751\\
168	7499.99887734373\\
169	7474.24153256691\\
170	7443.3797645757\\
171	7381.18070786978\\
172	7316.83255111051\\
173	7251.33131927324\\
174	7184.69106317296\\
175	7118.28356467319\\
176	7053.30899323703\\
177	6990.91389776608\\
178	6932.11697019693\\
179	6877.81382415973\\
180	6828.73879226635\\
181	6785.45743399227\\
182	6748.36366124656\\
183	6717.68274298455\\
184	6693.47902881259\\
185	6675.66764638713\\
186	6664.029241938\\
187	6658.2270877588\\
188	6657.82572016608\\
189	6662.31033548173\\
190	6671.10630696284\\
191	6683.59820546263\\
192	6699.14788198052\\
193	6717.11121835074\\
194	6736.85326260614\\
195	6757.76155937617\\
196	6779.25755862374\\
197	6800.8060574187\\
198	6821.92268430461\\
199	6842.17948837204\\
200	6861.20872114283\\
201	6878.70493291246\\
202	6894.42551512681\\
203	6908.18987313896\\
204	6919.86193749907\\
205	6929.41348396594\\
206	6936.81008320922\\
207	6942.09199930052\\
208	6945.33923465012\\
209	6946.66854475322\\
210	6946.22798400489\\
211	6944.19065771606\\
212	6940.7486975438\\
213	6936.10736012286\\
214	6930.47936872673\\
215	6924.07959859765\\
216	6917.12018605476\\
217	6909.80612857769\\
218	6902.33142904471\\
219	6894.87582096404\\
220	6887.60209750956\\
221	6880.65405202794\\
222	6874.1550236665\\
223	6868.20702885092\\
224	6862.89044720595\\
225	6858.26422077859\\
226	6854.36651630242\\
227	6851.21579390342\\
228	6848.81438247515\\
229	6847.14157673246\\
230	6846.16774828265\\
231	6845.84930517515\\
232	6846.13252764576\\
233	6846.95463909844\\
234	6848.24742142666\\
235	6849.93803098822\\
236	6851.95196766236\\
237	6854.21450007753\\
238	6856.65238630664\\
239	6859.19536061621\\
240	6861.77740544496\\
241	6864.33781181332\\
242	6866.82170130227\\
243	6869.18102522632\\
244	6871.37520547539\\
245	6873.37106495931\\
246	6875.14301668427\\
247	6876.67282686275\\
248	6877.94933828404\\
249	6878.96804933402\\
250	6879.73058297606\\
251	6880.24407058494\\
252	6880.52047282604\\
253	6880.57585879629\\
254	6880.4387661507\\
255	6880.11904419132\\
256	6879.64257913599\\
257	6879.03452173352\\
258	6878.32048608213\\
259	6877.52612375939\\
260	6876.67646260945\\
261	6875.7954238736\\
262	6874.90539787509\\
263	6874.02689101298\\
264	6873.17252443278\\
265	6872.36598667679\\
266	6871.61943425879\\
267	6870.94373291612\\
268	6870.34723763762\\
269	6869.83572798565\\
270	6869.41257804117\\
271	6869.07889710775\\
272	6868.83371464072\\
273	6868.67419519615\\
274	6868.59587434782\\
275	6868.59290891061\\
276	6868.65833456689\\
277	6868.78432444463\\
278	6868.9624425747\\
279	6869.18388754205\\
280	6869.43972125509\\
281	6869.72107958781\\
282	6870.01936156143\\
283	6870.32639517199\\
284	6870.63457803391\\
285	6870.93699243854\\
286	6871.2274942887\\
287	6871.50077669812\\
288	6871.7524090921\\
289	6871.9788531932\\
290	6872.17745778472\\
291	6872.3464344375\\
292	6872.48481626575\\
293	6872.59240254566\\
294	6872.66969151606\\
295	6872.71780407976\\
296	6872.73840076563\\
297	6872.73359479883\\
298	6872.70586304998\\
299	6872.65795744682\\
300	6872.59281851548\\
301	6872.51349295281\\
302	6872.42305634788\\
303	6872.32454269557\\
304	6872.22088126657\\
305	6872.11484173761\\
306	6872.00898789276\\
307	6871.90564028895\\
308	6871.80684765409\\
309	6871.71436703697\\
310	6871.62965215872\\
311	6871.55384967317\\
312	6871.4878023818\\
313	6871.43205902635\\
314	6871.38688955093\\
315	6871.35230516339\\
316	6871.32808218245\\
317	6871.31378893618\\
318	6871.30881464953\\
319	6871.31239968024\\
320	6871.32366615709\\
321	6871.34164845078\\
322	6871.36532262745\\
323	6435.11532262745\\
324	5998.86532262757\\
325	5562.61532262919\\
326	5126.36532262952\\
327	4690.11532262985\\
328	4253.86532263007\\
329	3817.61532263031\\
330	3381.36532263042\\
331	2945.11532263049\\
332	2508.86532263058\\
333	2072.61532263084\\
334	1636.36532263094\\
335	1200.115322631\\
336	1175.00000000008\\
337	1175.0000000001\\
338	1175.00000000011\\
339	1175.00000000011\\
340	1175.00000000011\\
341	1175.00000000012\\
342	1175.00000000012\\
343	1175.00000000013\\
344	1175.00000000014\\
345	1175.00000000014\\
346	1175.00000000015\\
347	1175.00000000016\\
348	1175.00000000017\\
349	1175.00000000018\\
350	1175.00000000019\\
351	1175.0000000002\\
352	1175.00000000022\\
353	1175.00000000023\\
354	1175.00000000025\\
355	1175.00000000027\\
356	1175.00000000031\\
357	1175.00000000038\\
358	1175.00000000046\\
359	1175.00000000054\\
360	1175.00000000064\\
361	1175.00000000028\\
362	1175.00000041108\\
363	1175.0000000001\\
364	1175.00000000009\\
365	1175.0000000003\\
366	1175.00000072474\\
367	1338.63356397934\\
368	1681.3601607423\\
369	1954.93179955856\\
370	2373.25202470849\\
371	2773.10781401068\\
372	3159.46099353233\\
373	3566.92387130966\\
374	3934.16889728439\\
375	4272.13996434587\\
376	4576.27110911423\\
377	4832.87623905169\\
378	5042.40594335294\\
379	5202.74273900624\\
380	5313.32810566128\\
381	5376.41149672869\\
382	5395.25962094287\\
383	5374.44457288227\\
384	5319.55141383786\\
385	5236.82983473849\\
386	5132.86362332891\\
387	5014.32746140013\\
388	4887.67831300216\\
389	4758.91029263575\\
390	4633.34454174223\\
391	4515.46780064054\\
392	4408.83083009966\\
393	4316.01319845549\\
394	4238.61379017479\\
395	4177.36221053316\\
396	4132.18514174798\\
397	4102.35130591736\\
398	4086.61000435066\\
399	4083.33247068171\\
400	4090.64670169538\\
401	4106.55783324946\\
402	4129.05132552119\\
403	4156.17782923459\\
404	4186.11961828737\\
405	4217.23973218066\\
406	4248.1154930686\\
407	4277.55825799772\\
408	4304.62131167701\\
409	4328.5976783378\\
410	4349.00972095592\\
411	4365.59210958984\\
412	4378.26961959434\\
413	4387.1313954071\\
414	4392.40291514735\\
415	4394.4169754339\\
416	4393.5848051693\\
417	4390.36836501013\\
418	4385.25467107222\\
419	4378.73284193069\\
420	4371.27438347837\\
421	4363.31703924938\\
422	4355.25235439659\\
423	4347.41693114175\\
424	4340.08720297843\\
425	4333.4774313728\\
426	4327.74053028216\\
427	4322.97126097141\\
428	4319.2181575306\\
429	4316.46207193236\\
430	4314.66605114556\\
431	4313.75409942468\\
432	4313.62676154018\\
433	4314.16909624695\\
434	4315.25691286177\\
435	4316.76343464265\\
436	4318.56470229055\\
437	4320.54403792867\\
438	4322.59549845411\\
439	4324.6264974098\\
440	4326.55953324175\\
441	4328.33282765469\\
442	4329.90040405405\\
443	4331.23305967106\\
444	4332.31126596557\\
445	4333.13198859814\\
446	4333.70184264993\\
447	4334.03639333059\\
448	4334.15832115409\\
449	4334.09521856286\\
450	4333.87782903077\\
451	4333.53833814422\\
452	4333.10886738974\\
453	4332.62021294283\\
454	4332.10082277047\\
455	4331.57602413848\\
456	4331.06749307119\\
457	4330.59294986418\\
458	4330.16747112676\\
459	4329.79826046515\\
460	4329.49223813163\\
461	4329.25182980684\\
462	4329.07648883228\\
463	4328.96329878007\\
464	4328.90725696377\\
465	4328.90186550106\\
466	4328.9396107541\\
467	4329.01240957139\\
468	4329.11202192364\\
469	4329.23040098347\\
470	4329.35998317924\\
471	4329.49391475171\\
472	4329.62621557172\\
473	4329.75188308\\
474	4329.866941527\\
475	4329.96844318781\\
476	4330.05442821324\\
477	4330.12385178105\\
478	4330.17648580396\\
479	4330.21280331161\\
480	4330.23385279003\\
481	4330.24112868208\\
482	4330.23644400872\\
483	4330.22180990274\\
484	4330.19932548672\\
485	4330.17108115264\\
486	4330.13907699493\\
487	4330.10515707488\\
488	4330.07096020459\\
489	4330.0378860397\\
490	4330.00707613241\\
491	4329.97940796529\\
492	4329.95550037528\\
493	4329.93572855073\\
494	4329.92024616372\\
495	4329.90901326848\\
496	4329.90182723567\\
497	4329.8983557775\\
498	4329.89816981938\\
499	4329.90077538371\\
500	4329.90564303582\\
501	4329.91223437051\\
502	4329.9200246729\\
503	4309.62877144946\\
504	4285.98499026564\\
505	4216.48025238668\\
506	4164.77243472619\\
507	4113.92054973232\\
508	4064.66219052057\\
509	4021.04684966682\\
510	3982.12337572548\\
511	3948.7541508748\\
512	3921.22368907944\\
513	3899.4361516748\\
514	3883.23694583927\\
515	3872.25329830434\\
516	3865.98798830466\\
517	3863.85762808518\\
518	3865.21819122168\\
519	3869.40308023308\\
520	3875.75028925708\\
521	3883.62600847183\\
522	3892.44392601488\\
523	3901.67923701609\\
524	3910.87829072616\\
525	3919.65253697391\\
526	3927.72357044351\\
527	3934.87270676788\\
528	3940.93167584196\\
529	3945.82919666309\\
530	3949.54083380895\\
531	3952.09479832279\\
532	3953.56211828886\\
533	3954.04524266156\\
534	3953.67019855767\\
535	3952.57768368457\\
536	3950.91522467518\\
537	3948.83038024846\\
538	3946.46489951876\\
539	3943.950045541\\
540	3941.40304916185\\
541	3938.92465788965\\
542	3936.59771486567\\
543	3934.4866615441\\
544	3932.63759054854\\
545	3931.07980204957\\
546	3929.82692661486\\
547	3928.87882526311\\
548	3928.22373264127\\
549	3927.84047775814\\
550	3927.70075983337\\
551	3927.77134360887\\
552	3928.01610562811\\
553	3928.39787728089\\
554	3928.88004072803\\
555	3929.42785534601\\
556	3930.00950481284\\
557	3930.59686725591\\
558	3931.16602257142\\
559	3931.70324785333\\
560	3932.18364404618\\
561	3932.60111036989\\
562	3932.94846543944\\
563	3933.22269175633\\
564	3933.42468024059\\
565	3933.55762304023\\
566	3933.62701097748\\
567	3933.63996180081\\
568	3933.60466392926\\
569	3933.52992285656\\
570	3933.42471025853\\
571	3933.29779115458\\
572	3933.1574165696\\
573	3933.01108199039\\
574	3932.86535365392\\
575	3932.72575804351\\
576	3932.59672836916\\
577	3932.48160248422\\
578	3932.38266301551\\
579	3932.30121283674\\
580	3932.23767632158\\
581	3932.1917193277\\
582	3932.16237973656\\
583	3932.14820228295\\
584	3932.14737137599\\
585	3932.15783730467\\
586	3932.17743212441\\
587	3932.20397179138\\
588	3932.23534327417\\
589	3932.2695753586\\
590	3932.30489287381\\
591	3932.33975501526\\
592	3932.37287852886\\
593	3932.40324736059\\
594	3932.43011048973\\
595	3932.45296979532\\
596	3932.47155995307\\
597	3932.48582260256\\
598	3932.49587636691\\
599	3932.50198468922\\
600	3932.50452314302\\
601	3932.50394742086\\
602	3932.50076316281\\
603	3932.49549866866\\
604	3932.48868076824\\
605	3932.48081470649\\
606	3932.47236792374\\
607	3932.46375766253\\
608	3932.45534282634\\
609	3932.44741887514\\
610	3932.44021642795\\
611	3932.43390229662\\
612	3932.42858295974\\
613	3932.42430978561\\
614	3932.42108568998\\
615	3932.41887241547\\
616	3932.41759856045\\
617	3932.41716733169\\
618	3932.41746444588\\
619	3932.41836505024\\
620	3932.41974042377\\
621	3932.42146335347\\
622	3932.42341301823\\
623	3932.42547854193\\
624	3932.42756185836\\
625	3932.42957936625\\
626	3932.43146311068\\
627	3932.4331608314\\
628	3932.43463560919\\
629	3932.43586494716\\
630	3932.43683927433\\
631	3932.43756051242\\
632	3932.43804000342\\
633	3932.43829671586\\
634	3932.43835535315\\
635	3932.43824439936\\
636	3932.43799448898\\
637	3932.43763696831\\
638	3932.43720234445\\
639	3932.43671948522\\
640	3932.43621458852\\
641	3932.43571064046\\
642	3932.43522703331\\
643	3932.434779339\\
644	3932.43437935298\\
645	3932.4340351139\\
646	3932.43375132898\\
647	3932.4335295974\\
648	3932.43336886521\\
649	3932.43326587298\\
650	3932.43321563383\\
651	3932.43321191597\\
652	3932.43324759805\\
653	3932.43331521266\\
654	3932.43340713472\\
655	3932.43351604823\\
656	3932.43363507891\\
657	3974.88791560098\\
658	4411.13791560096\\
659	4847.38791560096\\
660	5283.63791553197\\
661	5719.88791553197\\
662	6156.13791553082\\
663	6592.38791552963\\
664	7028.63791552837\\
665	7464.88791552781\\
666	7901.13791552557\\
667	8337.38791552501\\
668	8773.63791552252\\
669	9209.88791551857\\
670	9646.13791551524\\
671	9899.99999999795\\
672	9899.999999997\\
673	9899.99999999714\\
674	9899.99999999707\\
675	9899.999999997\\
676	9899.99999999692\\
677	9899.99999999684\\
678	9899.99999999675\\
679	9899.99999999666\\
680	9899.99999999657\\
681	9899.99999999647\\
682	9899.99999999637\\
683	9899.99999999626\\
684	9899.99999999615\\
685	9899.99999999603\\
686	9899.9999999959\\
687	9899.99999999577\\
688	9899.99999999563\\
689	9899.99999999548\\
690	9899.99999999533\\
691	9899.99999999516\\
692	9899.99999999498\\
693	9899.99999999479\\
694	9899.99999999458\\
695	9899.99999999437\\
696	9899.99999999414\\
697	9899.9999999939\\
698	9899.99999999364\\
699	9899.99999999335\\
700	9899.99999999307\\
701	9899.99999999268\\
702	9899.99999999234\\
703	9899.99999999171\\
704	9899.99999999059\\
705	9899.99999998911\\
706	9899.99999991892\\
707	9899.9999999362\\
708	9899.99999999993\\
709	9899.99999664697\\
710	9899.99999529618\\
711	9899.99999990956\\
712	9899.99999999682\\
713	9841.24270116173\\
714	9643.1376613435\\
715	9340.60660016353\\
716	8950.03710111237\\
717	8513.78710141188\\
718	8077.53710150537\\
719	7641.28713654082\\
720	7205.03713654287\\
721	6768.78713663224\\
722	6332.5371366351\\
723	5896.28714297156\\
724	5460.03714681088\\
725	5023.78714746461\\
726	4587.53714746462\\
727	4151.28715140378\\
728	3720.63512488131\\
729	3423.04410236461\\
730	3208.63277382461\\
731	3080.80343184319\\
732	3031.68952575431\\
733	3049.12483493647\\
734	3122.08372756135\\
735	3238.88562417338\\
736	3388.45698019835\\
737	3560.6586148538\\
738	3746.39605369189\\
739	3937.70420003847\\
740	4127.74165615115\\
741	4310.75441273455\\
742	4482.02968909454\\
743	4637.84689701993\\
744	4775.42409904688\\
745	4892.86145267428\\
746	4989.07409233531\\
747	5063.73876579069\\
748	5117.18879769781\\
749	5150.35191368007\\
750	5164.66707916912\\
751	5161.96810698516\\
752	5144.38960065002\\
753	5114.28497331079\\
754	5074.13310167453\\
755	5026.44652685685\\
756	4973.68954784298\\
757	4918.20378443826\\
758	4862.14592867045\\
759	4807.43677269079\\
760	4755.72219658024\\
761	4708.34726373092\\
762	4666.34413344646\\
763	4630.43339454109\\
764	4601.03710283518\\
765	4578.3017246915\\
766	4562.12824709768\\
767	4552.20805036962\\
768	4548.06155177695\\
769	4549.07780687971\\
770	4554.55337533613\\
771	4563.72885820347\\
772	4575.82216494024\\
773	4590.05778105601\\
774	4605.6916047206\\
775	4622.03120135976\\
776	4638.45150782921\\
777	4654.40617116831\\
778	4669.43480476143\\
779	4683.16653664375\\
780	4695.32025527927\\
781	4705.70203162011\\
782	4714.20012090945\\
783	4720.77803759326\\
784	4725.4661649266\\
785	4728.35231695337\\
786	4729.57166842733\\
787	4729.29644349655\\
788	4727.72570143691\\
789	4725.07552547919\\
790	4721.56987374972\\
791	4717.43230251955\\
792	4712.87872256672\\
793	4708.1112996054\\
794	4703.31355966337\\
795	4698.64671537743\\
796	4694.24718585716\\
797	4690.22524672003\\
798	4686.66471561382\\
799	4683.62355442169\\
800	4681.135253593\\
801	4679.21152530607\\
802	4677.8413989465\\
803	4677.00004657176\\
804	4676.64749761966\\
805	4676.73282676557\\
806	4677.19728975639\\
807	4677.97716465581\\
808	4679.00652052368\\
809	4680.21967135364\\
810	4681.55332991046\\
811	4682.94836827817\\
812	4684.35123266599\\
813	4685.7149874987\\
814	4687.00000514703\\
815	4688.17432557918\\
816	4689.22266142464\\
817	4690.11477802182\\
818	4690.84509334908\\
819	4691.41018593325\\
820	4691.81236441165\\
821	4692.05939915007\\
822	4692.16299504403\\
823	4692.13807206569\\
824	4692.00186251071\\
825	4691.77303780765\\
826	4691.47092003895\\
827	4691.11476556691\\
828	4690.72314275814\\
829	4690.31341173489\\
830	4689.90130969962\\
831	4689.50064255577\\
832	4689.12307883816\\
833	4688.77804015473\\
834	4688.47267919974\\
835	4688.2119350302\\
836	4687.99865375023\\
837	4720.85700639284\\
838	4772.56427938689\\
839	4905.74987916255\\
840	5032.92733797237\\
841	5157.50671802881\\
842	5280.78779248034\\
843	5397.8836355123\\
844	5506.46989735063\\
845	5604.57996499712\\
846	5690.62318968498\\
847	5763.58126319159\\
848	5822.90267087854\\
849	5868.49674973517\\
850	5900.68661328037\\
851	5920.15630861844\\
852	5927.89417149949\\
853	5925.13172772528\\
854	5913.2810041915\\
855	5893.87246340051\\
856	5868.49497938691\\
857	5838.73960775859\\
858	5806.14858087882\\
859	5772.17088941687\\
860	5738.12536060525\\
861	5705.17189433383\\
862	5674.29116823055\\
863	5646.27277265609\\
864	5621.71137534133\\
865	5601.01022317516\\
866	5584.39100687936\\
867	5571.90895445255\\
868	5563.47194554019\\
869	5558.8623908584\\
870	5557.7607160034\\
871	5559.76931220996\\
872	5564.43604574927\\
873	5571.27653267856\\
874	5579.79455980613\\
875	5589.5002049133\\
876	5599.92535835455\\
877	5610.63648556836\\
878	5621.24458710407\\
879	5631.41241120897\\
880	5640.84925678872\\
881	5649.34801955361\\
882	5656.7489634569\\
883	5662.93208163138\\
884	5667.84674740674\\
885	5671.48719162655\\
886	5673.89015808063\\
887	5675.12889261658\\
888	5675.30594178679\\
889	5674.54627161623\\
890	5672.9904219842\\
891	5670.78796861478\\
892	5668.09148617389\\
893	5665.05114124963\\
894	5661.81001948081\\
895	5658.5002538695\\
896	5655.2399869968\\
897	5652.13116816034\\
898	5649.25815830033\\
899	5646.68709178951\\
900	5644.46592415435\\
901	5642.62508047681\\
902	5641.17860848152\\
903	5640.12922342959\\
904	5639.45726373653\\
905	5639.13987709908\\
906	5639.14385890697\\
907	5639.42934505333\\
908	5639.95217860716\\
909	5640.66575374749\\
910	5641.52289934631\\
911	5642.47751800704\\
912	5643.4859804161\\
913	5644.50826715227\\
914	5645.50884799355\\
915	5646.45730276628\\
916	5647.32869544964\\
917	5648.10372037549\\
918	5648.76864368332\\
919	5649.31506790645\\
920	5649.73907571203\\
921	5650.04217294892\\
922	5650.22915651034\\
923	5650.30816558314\\
924	5650.28992063514\\
925	5650.18702896653\\
926	5650.01334671709\\
927	5649.78336403765\\
928	5649.51164687757\\
929	5649.21234553305\\
930	5648.89877730037\\
931	5648.58308815513\\
932	5648.27599500424\\
933	5647.98660707624\\
934	5647.72232255358\\
935	5647.48879473356\\
936	5647.28996016246\\
937	5647.12812014137\\
938	5647.00406646851\\
939	5646.91724160162\\
940	5646.86747329648\\
941	5646.84973879697\\
942	5646.86118772298\\
943	5646.89784890176\\
944	5646.95536635842\\
945	5647.02927856557\\
946	5647.11512020638\\
947	5647.20858159233\\
948	5647.30563307239\\
949	5647.40262283103\\
950	5647.49635135584\\
951	5647.58286912876\\
952	5647.66183626399\\
953	5647.73117351242\\
954	5647.78976835406\\
955	5647.83703367949\\
956	5647.87279312053\\
957	5647.89728213723\\
958	5647.91108080243\\
959	5647.91505106926\\
960	5647.91027429312\\
961	5647.89798813783\\
962	5647.87952620193\\
963	5647.85626201439\\
964	5647.82955864795\\
965	5647.80072480029\\
966	5647.77097820524\\
967	5647.74141647485\\
968	5647.71299560156\\
969	5647.68651582873\\
970	5647.662614265\\
971	5647.64176401529\\
972	5647.62427873054\\
973	5647.61032188856\\
974	5647.5999199602\\
975	5647.59297841529\\
976	5647.58929980051\\
977	5647.58860299347\\
978	5647.59054286219\\
979	5647.59472953473\\
980	5647.600746919\\
981	5647.60816965972\\
982	5647.61657836418\\
983	5647.62557285461\\
984	5647.6347828451\\
985	5647.64387676349\\
986	5647.65256775239\\
987	5647.66061773895\\
988	5647.66783928438\\
989	5647.67409551507\\
990	5647.67929845253\\
991	5647.68340583029\\
992	5647.68641690988\\
993	5647.68836734492\\
994	5647.68932351403\\
995	5647.68937651619\\
996	5647.68863610983\\
997	5647.68722480347\\
998	5647.68527215574\\
999	5647.68290970314\\
1000	5647.68026625114\\
1001	5647.67746408181\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> version 20 arxiv/figures/distcol_y.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample ($k$)},
ymin=0.9475,
ymax=0.9825,
ylabel style={font=\color{white!15!black}},
ylabel={Product composition ($y$)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.979671410229116\\
335	0.979671410229116\\
336	0.950281267922151\\
669	0.950281267922151\\
670	0.964976339075633\\
1001	0.964976339075633\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.979671410229116\\
171	0.979680081155379\\
182	0.979751386981206\\
187	0.979734604389478\\
202	0.979648034963475\\
209	0.979651370878287\\
228	0.979679857052929\\
279	0.979671771020776\\
324	0.979661584754581\\
326	0.979616958632164\\
327	0.979574427727016\\
328	0.979514622183956\\
329	0.979434478182043\\
330	0.979330612603349\\
331	0.979199201222514\\
332	0.979035847759292\\
333	0.978835436602594\\
334	0.978591962119935\\
335	0.978298327227435\\
336	0.977952045237885\\
337	0.977555963025338\\
338	0.977113631921043\\
339	0.976628775899599\\
340	0.976105128497807\\
341	0.975546321952834\\
342	0.974955814994019\\
343	0.974336848954295\\
344	0.973692424369005\\
345	0.973025292144484\\
346	0.972337954863178\\
347	0.971632674918624\\
348	0.970911487039871\\
350	0.969428480184661\\
352	0.967901259890027\\
354	0.966339545798178\\
356	0.96475094624418\\
359	0.962330235186073\\
362	0.959876808029094\\
366	0.956571675709597\\
367	0.955746206015192\\
368	0.954939014381011\\
369	0.954165112288024\\
370	0.953439121753604\\
371	0.952774999661756\\
372	0.952181627960158\\
373	0.951664395615808\\
374	0.951224952110351\\
375	0.950861208670744\\
376	0.950568648539161\\
377	0.95034100314399\\
378	0.950170962960101\\
379	0.950050859841667\\
380	0.949973102089757\\
381	0.949930476118197\\
382	0.949916328226095\\
383	0.949924646762497\\
385	0.94998793143202\\
388	0.950137784155004\\
391	0.950283739651695\\
393	0.950355518449442\\
395	0.950399920073892\\
397	0.95041707702967\\
399	0.950411192711158\\
402	0.950374058554189\\
409	0.950272125803963\\
413	0.950250166612591\\
418	0.950257410456402\\
430	0.950289578281513\\
506	0.950296060291066\\
513	0.9503405856467\\
517	0.95033486281261\\
533	0.950272243426866\\
611	0.950281270637902\\
658	0.950287975015499\\
659	0.950307719007355\\
660	0.950346763364223\\
661	0.950408976300764\\
662	0.950496545579767\\
663	0.950610272887275\\
664	0.950749881777483\\
665	0.950914306502\\
666	0.951101943984099\\
667	0.951310861987849\\
668	0.951538963448002\\
669	0.951784110776885\\
671	0.952316582300682\\
673	0.952883814798952\\
683	0.955766743510594\\
687	0.956877651301284\\
691	0.95795672699478\\
695	0.959004016639938\\
699	0.960020147435216\\
703	0.961005910720473\\
707	0.961962134308465\\
711	0.96288964323071\\
714	0.963565807595273\\
716	0.964000107118068\\
718	0.964410096467418\\
720	0.964786618211178\\
722	0.965121312840665\\
723	0.965270138512551\\
724	0.965404863693038\\
725	0.965523954838886\\
726	0.965625651992582\\
727	0.965707919487159\\
728	0.965768424889916\\
729	0.965805421580626\\
730	0.965818255417844\\
731	0.9658072469324\\
732	0.965773795761379\\
733	0.965720318885587\\
735	0.965567003287333\\
741	0.965023983710466\\
743	0.964897847123666\\
745	0.964816422986701\\
747	0.964777263914812\\
749	0.964773264397763\\
751	0.964795233227392\\
754	0.964856326096196\\
760	0.964986162822584\\
763	0.965023720653562\\
766	0.965037079269223\\
770	0.965025512418265\\
783	0.964959081396955\\
791	0.96496787557021\\
803	0.96498150000059\\
838	0.9649697089136\\
841	0.964921718127243\\
845	0.96484790288514\\
848	0.964826484651553\\
851	0.964840198901129\\
855	0.964893613913091\\
861	0.964979956589104\\
865	0.965009602014675\\
869	0.965012642679085\\
877	0.964981024944336\\
884	0.964964648155501\\
894	0.96497379951802\\
908	0.964978773236908\\
944	0.964976556922466\\
1001	0.964976337021767\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> version 20 arxiv/figures/distcolnoisy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.83529,0.52941,0.04314}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0.581\figH)},
scale only axis,
xmin=0,
xmax=1000,
ymin=0.945,
ymax=0.985,
ylabel style={font=\color{white!15!black}},
ylabel={Product composition ($y$)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.979671410229116\\
335	0.979671410229116\\
336	0.950281267922151\\
669	0.950281267922151\\
670	0.964976339075633\\
1001	0.964976339075633\\
};
\addlegendentry{data1}

\addplot [color=blue]
  table[row sep=crcr]{%
1	0.979671410229116\\
2	0.97974448295065\\
3	0.979352373328879\\
4	0.979547011860745\\
5	0.97991749065261\\
6	0.979433965907788\\
7	0.979351746528778\\
8	0.97893232808326\\
9	0.979508364922935\\
10	0.979211360074373\\
11	0.979286370005866\\
12	0.979944613427051\\
13	0.97932990512993\\
14	0.979298629027994\\
15	0.97996091032428\\
16	0.979838365957789\\
17	0.979420018002429\\
18	0.979765949092098\\
19	0.979290671369085\\
20	0.979491783305548\\
21	0.980541195188607\\
22	0.980680692219721\\
23	0.980328814368818\\
24	0.980469028526386\\
25	0.980689485665948\\
26	0.980075820384172\\
27	0.980415389656969\\
28	0.979829412169352\\
29	0.979056885109685\\
30	0.979795787453099\\
31	0.979073071147127\\
32	0.980500769964237\\
33	0.979983254477929\\
34	0.979842089993213\\
35	0.97948313371603\\
36	0.980275757713343\\
37	0.979877084528766\\
38	0.979737232152047\\
39	0.979622616887468\\
40	0.979855118377372\\
41	0.979480699249621\\
43	0.979693277809815\\
44	0.980565894646134\\
45	0.979962985175121\\
46	0.980051331093591\\
47	0.9789224272605\\
48	0.980040930672658\\
49	0.980157337318019\\
50	0.979975301659806\\
51	0.979684351585092\\
52	0.980560367950488\\
53	0.979607971362839\\
54	0.979512568677251\\
55	0.979000525993342\\
56	0.97922734787096\\
57	0.979278569573808\\
58	0.979036543799452\\
59	0.978888941543005\\
61	0.97982930174021\\
62	0.979473937027365\\
63	0.979497292488077\\
64	0.979197419514662\\
65	0.980305806079627\\
66	0.979946314348808\\
67	0.980467970277346\\
68	0.980190361749919\\
69	0.979970147258427\\
70	0.98014692008735\\
71	0.979958298934321\\
72	0.980313335802521\\
73	0.979541371827395\\
74	0.980506439756141\\
75	0.979902250604823\\
76	0.979930336026655\\
77	0.980089261686999\\
78	0.979061613252838\\
79	0.980212513558058\\
80	0.979708144220467\\
81	0.97947675450223\\
82	0.979548110682913\\
83	0.979481444349517\\
84	0.979608458772987\\
85	0.979250411783141\\
86	0.978924112751088\\
87	0.980444608836819\\
88	0.979875414241064\\
89	0.979221018166982\\
90	0.980344103249536\\
91	0.980089239316499\\
92	0.979150694188661\\
93	0.979170199213399\\
94	0.980340626037332\\
95	0.979986835748264\\
96	0.979479901560694\\
97	0.980351328700522\\
98	0.98007205092938\\
99	0.979635555754498\\
100	0.980304771421515\\
101	0.979754520320398\\
102	0.979805310837605\\
103	0.979573854080627\\
104	0.980553699367306\\
105	0.980865538817397\\
106	0.980539371507462\\
107	0.979951574431652\\
108	0.980665740576796\\
109	0.979318519044568\\
110	0.980490721525712\\
111	0.98081777808261\\
112	0.980001395214231\\
113	0.980488065582222\\
114	0.981125534623175\\
115	0.980083629232581\\
117	0.980456242565879\\
118	0.980006176709935\\
119	0.979159410065449\\
120	0.97970382908818\\
121	0.98000009929217\\
122	0.97968993413042\\
123	0.979743108657317\\
124	0.979504922274714\\
125	0.979733280467372\\
126	0.979518891642897\\
127	0.979440588128682\\
128	0.978718148875146\\
129	0.979331366733959\\
130	0.979172723757188\\
131	0.978983033728468\\
132	0.980393224381032\\
133	0.978894847268407\\
134	0.979834482485444\\
135	0.979192300338354\\
136	0.980411818475659\\
137	0.979740800130116\\
138	0.979849211431883\\
139	0.979615022331245\\
140	0.979166514900271\\
141	0.97976852070326\\
142	0.978757893464376\\
143	0.979586207838793\\
144	0.979381709964628\\
145	0.979218581137616\\
146	0.97964290358982\\
147	0.980645913011585\\
148	0.979385414845183\\
149	0.980224285069653\\
150	0.980141434041911\\
151	0.979433859811593\\
152	0.980461473651189\\
153	0.979920209061447\\
154	0.980972035682271\\
155	0.980315392431635\\
156	0.980125640728488\\
157	0.980933208203851\\
158	0.980213104177096\\
159	0.98032610885241\\
160	0.980135524729576\\
161	0.980802068121761\\
162	0.980443046782057\\
163	0.980244556119828\\
164	0.979786058951731\\
165	0.979234132622537\\
166	0.980441996440732\\
167	0.980106826395627\\
168	0.980399197435986\\
169	0.979227839148848\\
170	0.980231717531865\\
171	0.979577461642862\\
172	0.980186941018701\\
173	0.980841899143797\\
174	0.979639492841329\\
175	0.980053053970096\\
176	0.97959017918015\\
177	0.980463714359075\\
178	0.980142722661299\\
179	0.979976903238935\\
180	0.979757775775852\\
181	0.979262839273702\\
182	0.979402884732281\\
183	0.979226013363586\\
184	0.979759469368332\\
185	0.979014039828485\\
186	0.979172582362935\\
187	0.979411938847193\\
188	0.97857880689196\\
189	0.978641454510239\\
190	0.97965919677722\\
191	0.979319598266898\\
192	0.979218332753931\\
193	0.978877218163007\\
194	0.979947977340998\\
195	0.979544550219202\\
196	0.980177646413949\\
197	0.979895286173701\\
198	0.980084085007547\\
199	0.979567830464021\\
200	0.979628667675911\\
201	0.980309392687218\\
202	0.979819002536829\\
203	0.980378569407776\\
204	0.979557970392989\\
205	0.979834746803931\\
206	0.979475701524166\\
207	0.979715072769523\\
208	0.979547102606261\\
209	0.980150686681327\\
210	0.980613332610574\\
211	0.97988999410029\\
212	0.980029306716688\\
213	0.980943663246762\\
214	0.980369428627682\\
215	0.97891299341984\\
216	0.980592640753912\\
217	0.98012041146967\\
218	0.979944536153312\\
219	0.980000108742161\\
220	0.980157987678353\\
221	0.979226384910248\\
222	0.979303513638683\\
223	0.979308550343035\\
224	0.979459865721537\\
225	0.979721747702911\\
226	0.979366765675081\\
227	0.980466570466092\\
228	0.979546932798712\\
229	0.979060309383271\\
230	0.979147741126326\\
231	0.979047876241793\\
232	0.979864171840632\\
233	0.979456798793422\\
234	0.979941797041533\\
235	0.979440205628521\\
236	0.979375417215806\\
237	0.978764171908665\\
238	0.979624831931005\\
239	0.979872284846692\\
240	0.979733384636802\\
241	0.979818154314898\\
242	0.979757922048179\\
243	0.979927456519135\\
244	0.980303506480254\\
245	0.980067103837541\\
246	0.979065263861912\\
247	0.98041861466379\\
248	0.980269380474851\\
249	0.980158744116807\\
250	0.980352612350089\\
251	0.980144508297144\\
252	0.979866706558937\\
253	0.979562793281161\\
254	0.979334952006525\\
255	0.979764339645158\\
256	0.978876769397857\\
257	0.97971880155535\\
258	0.979671634788133\\
259	0.979875856687045\\
260	0.979006457283958\\
261	0.979716780936428\\
262	0.97930833140731\\
263	0.979301709774404\\
264	0.980279250868193\\
265	0.980351278008584\\
266	0.979301100122143\\
267	0.980021143502427\\
268	0.980078278619089\\
269	0.979553024842971\\
270	0.97953176432452\\
271	0.979715560905106\\
272	0.979342729206792\\
273	0.978985307917583\\
274	0.979869942290293\\
275	0.9791252653838\\
276	0.979898543069794\\
277	0.980224380003619\\
278	0.979979369150783\\
279	0.980220014374822\\
280	0.979346834093803\\
281	0.97963541752506\\
282	0.979404844684268\\
283	0.980214818549143\\
284	0.979509454752247\\
285	0.979629905505931\\
286	0.980197262859861\\
287	0.980343252486705\\
288	0.979256389918305\\
289	0.979553361834746\\
290	0.979737101984142\\
291	0.979554348615807\\
292	0.980139000501595\\
293	0.979645594138788\\
294	0.979517036693096\\
295	0.979949951315348\\
296	0.979101411111401\\
297	0.979390690282003\\
298	0.979920276150779\\
299	0.979084475574837\\
300	0.98022805740618\\
301	0.979449631536681\\
302	0.979450308577952\\
303	0.979282076702589\\
304	0.979963499595442\\
305	0.980306649258296\\
306	0.979282914250803\\
307	0.97943248192189\\
308	0.980480351553979\\
309	0.980268128245939\\
310	0.979425584740625\\
311	0.980152649960473\\
312	0.978813671947933\\
313	0.979702617801991\\
314	0.97979733807108\\
315	0.979368728550071\\
316	0.979775478119564\\
317	0.979869872603786\\
318	0.980242594264723\\
319	0.979833085893347\\
320	0.980296114457815\\
321	0.980124743002762\\
322	0.979786459555953\\
323	0.97946349830579\\
324	0.97993362697332\\
325	0.979869701844677\\
326	0.979715244677436\\
327	0.980135308002446\\
328	0.980193529018607\\
329	0.979757209077889\\
330	0.979076357655572\\
331	0.978702607397167\\
332	0.979677105212431\\
333	0.978968074836757\\
334	0.978615143311004\\
335	0.978199886976654\\
336	0.978109190152395\\
337	0.977514908572289\\
338	0.977179126647911\\
339	0.975806842490101\\
340	0.976126918174941\\
341	0.976226044398345\\
342	0.97508775472329\\
343	0.97414650658277\\
344	0.973369141755256\\
345	0.972073810046254\\
346	0.971943219641616\\
347	0.97082906541425\\
348	0.970011131809542\\
349	0.969541606099938\\
350	0.968951545116624\\
351	0.967438671499167\\
352	0.968264157949648\\
353	0.966554643393579\\
354	0.965726748814291\\
355	0.965131963990416\\
356	0.963830630070333\\
357	0.96401428022989\\
358	0.962594308778876\\
359	0.962920185208077\\
360	0.960993779906403\\
361	0.9605542410319\\
362	0.959862112439168\\
363	0.958941963819939\\
364	0.958412812832876\\
365	0.957420695780684\\
366	0.956378363477597\\
367	0.955420585938441\\
368	0.954965486362539\\
369	0.953964664620912\\
370	0.952762728794255\\
371	0.952864482694281\\
372	0.952006939450484\\
373	0.951917071082107\\
374	0.951330684625759\\
375	0.951471934861615\\
376	0.951086047042509\\
377	0.950214841500724\\
378	0.950792929868612\\
379	0.950711925343285\\
380	0.950831243668972\\
381	0.950176560217187\\
382	0.949855727207819\\
383	0.950463828495003\\
384	0.950143645684534\\
385	0.950451532662669\\
386	0.950896532189518\\
387	0.950552933174436\\
388	0.951101918956851\\
389	0.95041637378381\\
390	0.950521379119436\\
391	0.95145163944153\\
392	0.950939062428233\\
393	0.951760002122455\\
394	0.950501006059199\\
395	0.951154140848189\\
396	0.951472719305229\\
397	0.950334617929684\\
398	0.950413389150299\\
399	0.951423245190199\\
400	0.951518640798781\\
401	0.950932770270128\\
402	0.949982389400247\\
403	0.950401101580951\\
404	0.949884462183604\\
405	0.949907487868927\\
406	0.950200558265919\\
407	0.949258619321199\\
408	0.949717348517993\\
409	0.94915675132961\\
410	0.949135508891118\\
411	0.95060659566343\\
412	0.949883306012339\\
413	0.949886740240913\\
414	0.949699501775171\\
415	0.948935313731454\\
416	0.949569137593699\\
417	0.949426639958915\\
418	0.948774799916919\\
419	0.949797509476412\\
420	0.949500176952938\\
421	0.950150772943744\\
422	0.949904274842538\\
423	0.950813789732138\\
424	0.950737141482364\\
425	0.950112321554457\\
426	0.951007157627259\\
427	0.951052609549151\\
428	0.950788434515744\\
429	0.951195601203949\\
430	0.950963594694485\\
431	0.951324261121158\\
432	0.951203440676636\\
433	0.950790275836539\\
434	0.950015901048232\\
435	0.95146980376353\\
436	0.950863303659276\\
437	0.950675942596149\\
438	0.950575570915362\\
439	0.95145919361596\\
440	0.950505488038289\\
441	0.951481474639991\\
442	0.950328755383339\\
443	0.950046809175205\\
444	0.950005553725646\\
445	0.950191788722577\\
446	0.949795768904892\\
447	0.949765303499476\\
448	0.949539587967024\\
449	0.949751212418164\\
450	0.949913066614499\\
451	0.949454758880051\\
452	0.94974692154176\\
453	0.950156929183436\\
454	0.950087467302069\\
455	0.950047179659009\\
456	0.950150828513415\\
457	0.950570830342713\\
458	0.950173459368898\\
459	0.950546341027234\\
460	0.950673734062889\\
461	0.95048792355999\\
462	0.950416281030812\\
463	0.950024859931546\\
464	0.94988266612404\\
465	0.950308197592676\\
466	0.949522700294438\\
467	0.950927212744773\\
468	0.950389414216261\\
469	0.950231336149159\\
470	0.95059672849743\\
471	0.950530921760446\\
472	0.950022333528864\\
473	0.950270107746292\\
474	0.950083016403482\\
475	0.950520579327531\\
476	0.950800186106335\\
477	0.949646064221497\\
478	0.949897745082126\\
479	0.949917534919905\\
480	0.949733050907412\\
481	0.949723007932789\\
482	0.950147942173658\\
483	0.950044432656796\\
484	0.950289854010862\\
485	0.949580474187655\\
486	0.950173574980795\\
487	0.950573469959068\\
488	0.950576214152193\\
489	0.950248764233947\\
490	0.95036807041231\\
491	0.95046994751192\\
492	0.950302271154442\\
493	0.950471093239798\\
494	0.950867782034152\\
496	0.951020002411269\\
497	0.95192078521336\\
498	0.951325620185571\\
499	0.950980995593682\\
500	0.951576336690778\\
501	0.951199457283451\\
502	0.950622364147193\\
503	0.951246675758398\\
504	0.950623343695042\\
505	0.950695099949485\\
506	0.950608388845012\\
507	0.950146616184611\\
508	0.950460972185851\\
509	0.950236394080548\\
510	0.9499660427864\\
511	0.950142659169501\\
512	0.950344529983454\\
513	0.950130001053594\\
514	0.949627997290008\\
515	0.94992258351931\\
516	0.949324182052919\\
517	0.949371407443437\\
518	0.950118776411728\\
519	0.949607201297795\\
520	0.949957572868016\\
521	0.949921324887328\\
522	0.949618304845558\\
523	0.950292898259818\\
524	0.950672587067288\\
525	0.950630889982222\\
526	0.950784065849575\\
527	0.950348316657482\\
528	0.950457066717377\\
529	0.950676430086105\\
530	0.95093102723888\\
531	0.950883230467412\\
532	0.950717601032807\\
533	0.950980897423278\\
534	0.951058326371935\\
535	0.95076592354917\\
536	0.950140953614437\\
537	0.950079103082317\\
538	0.950525653750219\\
539	0.950165645436527\\
540	0.950468696130429\\
541	0.949835995773583\\
542	0.95030416995769\\
543	0.950040313638851\\
544	0.95022456013703\\
545	0.950089267126259\\
546	0.950001666668868\\
547	0.950343152508594\\
548	0.94982258784637\\
549	0.950741380287923\\
550	0.950848934388432\\
551	0.949926301674282\\
552	0.950023402795296\\
553	0.950168133689999\\
554	0.95004940659328\\
555	0.94961915375859\\
556	0.950674722938743\\
557	0.949821195097911\\
558	0.950625119824963\\
559	0.95066381898198\\
560	0.9510529095528\\
561	0.950794057163648\\
562	0.949908317190989\\
563	0.950520690260987\\
564	0.950607159616766\\
565	0.949792204680989\\
566	0.949978458845976\\
567	0.949488893250304\\
568	0.950885925016451\\
569	0.950139984788166\\
570	0.95015937114249\\
571	0.94989669617587\\
572	0.950543450724467\\
573	0.949969324106746\\
574	0.95127475288723\\
575	0.950172821493652\\
576	0.950595165297614\\
577	0.950401521249773\\
578	0.94981865595264\\
579	0.950646140298659\\
580	0.95071932814426\\
581	0.950374441974986\\
582	0.950810589826688\\
583	0.950210376464042\\
584	0.950309226527565\\
585	0.950390112692276\\
586	0.949960954947983\\
587	0.950901076880768\\
588	0.950947364049966\\
589	0.951101782515252\\
590	0.950272138797914\\
591	0.949972933359732\\
592	0.949956662568866\\
593	0.950024875885333\\
594	0.950437279867856\\
595	0.950638382412535\\
596	0.950604450799574\\
597	0.949933315320322\\
598	0.951001615066616\\
599	0.951181759430824\\
600	0.950075795174484\\
601	0.950317584901768\\
602	0.950061056351501\\
603	0.950434953410991\\
604	0.949914648546383\\
605	0.950016500258357\\
606	0.948803476992794\\
607	0.949964245306319\\
608	0.950050564482353\\
609	0.949270736507742\\
610	0.949037651688514\\
611	0.949692333441135\\
612	0.949472762519576\\
613	0.949703463974629\\
614	0.949629459992138\\
615	0.949325522904815\\
616	0.950205424620322\\
617	0.949758063318995\\
618	0.950609693341676\\
619	0.949989973825382\\
620	0.950943206580519\\
621	0.949925302005454\\
622	0.949774950878009\\
623	0.950074846084931\\
624	0.950781146815871\\
625	0.950759746531958\\
626	0.950832818409594\\
627	0.951396470960617\\
628	0.951028418579767\\
629	0.950285262157536\\
630	0.950631408730715\\
631	0.950173637481157\\
632	0.951160628351545\\
633	0.951653518661487\\
634	0.951070978675148\\
635	0.950346221707264\\
636	0.950866384389087\\
637	0.951354047430868\\
638	0.951374866732408\\
639	0.951102179770373\\
640	0.95038357490057\\
641	0.950091863521834\\
642	0.950906321222647\\
643	0.950535902828278\\
644	0.950223859367725\\
645	0.950818217912342\\
646	0.95033787034663\\
647	0.950220774211402\\
648	0.950136641361951\\
649	0.95073572723868\\
650	0.949168840960738\\
651	0.949512995507462\\
652	0.949323997104102\\
653	0.949663645830924\\
654	0.949460767322762\\
655	0.948878053149315\\
656	0.949611714505636\\
657	0.948710392362955\\
658	0.949078890854707\\
659	0.949079762015799\\
660	0.948820675657544\\
661	0.950089427329772\\
662	0.950067612500334\\
663	0.949537037183518\\
664	0.950530116537607\\
665	0.948953180924832\\
666	0.950555000743407\\
667	0.950165926000295\\
668	0.950190502153873\\
669	0.950595482019025\\
670	0.950315096192526\\
671	0.951012881001702\\
672	0.951138761023799\\
673	0.952203574572422\\
674	0.951703679153411\\
675	0.953742054681584\\
676	0.952131769806897\\
677	0.953211101064653\\
678	0.953629634680055\\
679	0.953776573251616\\
680	0.953651013088347\\
681	0.953941423143078\\
682	0.953944398508497\\
683	0.955284831101267\\
684	0.955234967345632\\
685	0.954864055220582\\
686	0.955335915535215\\
687	0.956084566582717\\
688	0.956396758779647\\
689	0.95656417548696\\
690	0.956144438768433\\
691	0.957138516707232\\
692	0.957011645717216\\
693	0.957355582982927\\
694	0.958159870332111\\
695	0.957776102275147\\
696	0.957861023970054\\
697	0.958261008605518\\
698	0.959163298397584\\
699	0.95931635184786\\
700	0.959181024505256\\
701	0.960275284710406\\
702	0.959644913157376\\
703	0.960005196057637\\
704	0.959949593238662\\
705	0.960944247723205\\
706	0.961071706977123\\
707	0.960703532531284\\
708	0.961208214969588\\
709	0.961433900231668\\
710	0.962291039725756\\
711	0.962135076479058\\
712	0.962000085178829\\
713	0.96227709993309\\
714	0.963179835038318\\
715	0.962389479466651\\
716	0.963118984238008\\
717	0.963558191696279\\
718	0.963429147324291\\
719	0.96384606803008\\
720	0.964118818760198\\
721	0.964127624601247\\
722	0.965234946075725\\
723	0.964575883785528\\
724	0.964882704366801\\
725	0.965019397069796\\
726	0.96518602086303\\
727	0.965743299942233\\
728	0.965821328362267\\
729	0.965274775898479\\
730	0.965646305331802\\
731	0.965796533181333\\
732	0.966670401058764\\
733	0.966062895272444\\
734	0.966185971570781\\
735	0.966485213574288\\
736	0.965643009096652\\
737	0.966432063455954\\
738	0.965819532239607\\
739	0.965922108991435\\
740	0.966125844281805\\
741	0.965882384809788\\
742	0.965872692038829\\
743	0.966493368697115\\
744	0.965498128355534\\
745	0.965028154999345\\
746	0.965700901008177\\
747	0.965349344558945\\
748	0.964875471609616\\
749	0.964349501261154\\
750	0.9642895576618\\
751	0.964313604485938\\
752	0.964597614236482\\
753	0.964335464787041\\
754	0.964339266059824\\
755	0.964654305712997\\
756	0.965083736159045\\
757	0.964445334597713\\
758	0.964465786721462\\
759	0.964878539512597\\
760	0.964331909761199\\
761	0.965116551860433\\
762	0.965185108203855\\
763	0.96500599667138\\
764	0.964755699133207\\
765	0.964938290548275\\
766	0.96490736754231\\
767	0.964245990325935\\
768	0.964946066537436\\
769	0.965169366473447\\
770	0.964806970146014\\
771	0.965452159288589\\
772	0.965237135834059\\
773	0.965169948213884\\
774	0.965147830562842\\
775	0.965263542335038\\
776	0.965495017434705\\
777	0.964994050036694\\
778	0.966242093987148\\
779	0.965234014371276\\
780	0.965881172385934\\
781	0.965625290961384\\
782	0.965395443843022\\
783	0.964916408105978\\
784	0.965294156704203\\
785	0.965447234001545\\
786	0.965247308776497\\
787	0.965159168083574\\
788	0.965370381020762\\
789	0.964571720318531\\
790	0.964869369050007\\
791	0.965778237052177\\
792	0.965471610320833\\
793	0.965785185961067\\
794	0.965080913619772\\
795	0.965622325507638\\
796	0.965098055452358\\
797	0.96435936489047\\
798	0.964655215527614\\
799	0.964886991059302\\
800	0.964385949390817\\
801	0.963903585206026\\
802	0.963725623077266\\
803	0.964260207283928\\
804	0.964112309432267\\
805	0.964238447406387\\
806	0.964949018449147\\
807	0.963802231982299\\
808	0.964947102817973\\
809	0.964778658899263\\
810	0.964816897146306\\
811	0.964482303359546\\
812	0.964201571349349\\
813	0.965313957710691\\
814	0.965371465723933\\
815	0.965039641546014\\
816	0.965025046292226\\
817	0.965130836188678\\
818	0.965289444266205\\
819	0.964025952693305\\
820	0.965365074179203\\
821	0.965356987464361\\
822	0.965228093594533\\
823	0.965287861593993\\
824	0.965763092785437\\
825	0.965733721334459\\
826	0.964474748800399\\
827	0.964594405296452\\
828	0.965049758880014\\
829	0.964710557544322\\
830	0.964857859860217\\
831	0.965395507906123\\
832	0.965091260633358\\
833	0.964677860814845\\
834	0.965452527111665\\
835	0.96511626083668\\
836	0.965627162924307\\
837	0.964732205896098\\
838	0.965080177776827\\
839	0.965064585921482\\
840	0.965593774799004\\
841	0.965037489219981\\
842	0.966096680834426\\
843	0.964581265166771\\
844	0.964941370980341\\
845	0.964329511597612\\
846	0.965166464055756\\
847	0.965061160309119\\
848	0.9652813195612\\
849	0.964637205624172\\
850	0.965240840161414\\
851	0.964951737231786\\
852	0.96500181704539\\
853	0.964789703230622\\
854	0.964902745835388\\
855	0.965979942722697\\
856	0.964836499933085\\
857	0.96529474835836\\
859	0.964735843153449\\
860	0.965179676225603\\
861	0.964693078529876\\
862	0.964036180237713\\
863	0.964056635300153\\
864	0.964687120094027\\
865	0.964119199228207\\
866	0.965272153485444\\
867	0.963890691804068\\
868	0.964156056450747\\
869	0.963366617790712\\
870	0.964447065825311\\
871	0.963644134240894\\
872	0.964934270920139\\
873	0.964081905228113\\
874	0.96398053598125\\
875	0.96458013902884\\
876	0.964597368299337\\
877	0.964467834390916\\
878	0.964240470571667\\
879	0.964514027023029\\
880	0.964091020081241\\
881	0.964542268331911\\
882	0.964705154192416\\
883	0.964921092679447\\
885	0.965535340621159\\
886	0.96543222261505\\
887	0.964969709947809\\
888	0.964991350909941\\
889	0.964664609309239\\
890	0.965738468675568\\
891	0.965080363923221\\
892	0.965384591067618\\
893	0.965027804757824\\
894	0.96478351244707\\
895	0.965409042151009\\
896	0.965148406203298\\
897	0.964968049922049\\
898	0.964688091189146\\
899	0.964821589169446\\
900	0.965273398748991\\
901	0.965070121801887\\
902	0.9649036158238\\
903	0.965574022939109\\
904	0.964495747527621\\
905	0.964796014053263\\
906	0.964631337070841\\
907	0.965104872041479\\
908	0.964980339901217\\
909	0.965318109110058\\
910	0.96463719493363\\
911	0.965146976218762\\
912	0.964790898557226\\
913	0.965284221652837\\
914	0.964493689667165\\
915	0.965453999441252\\
916	0.965891933348757\\
917	0.965241255969772\\
918	0.96525788127326\\
919	0.964962514361218\\
920	0.965315558484463\\
921	0.96514644556396\\
922	0.965512672079058\\
923	0.96502050628726\\
924	0.964550707786657\\
925	0.965527581054175\\
926	0.965280237524325\\
927	0.965377221766175\\
928	0.965768742613818\\
929	0.965145742974528\\
930	0.964564471646213\\
931	0.965176946305974\\
932	0.964743032578554\\
933	0.965155447563006\\
934	0.965358487721801\\
935	0.964943909656768\\
936	0.964897337039474\\
937	0.964829657475661\\
938	0.965237965883716\\
939	0.965753045426368\\
940	0.964224699893975\\
941	0.964776406815872\\
942	0.964139020922516\\
943	0.965107144045874\\
944	0.965334950195256\\
945	0.964675886686791\\
946	0.964035841777445\\
947	0.963830361745977\\
948	0.964320137484265\\
949	0.963834411695643\\
950	0.963899922232144\\
951	0.963851992189802\\
952	0.963543740031355\\
953	0.9635860775021\\
954	0.964156316052481\\
955	0.964227415519076\\
956	0.963797498225063\\
957	0.964302815704968\\
958	0.963699108626884\\
959	0.964883924218725\\
960	0.964933487357143\\
961	0.96485175332441\\
962	0.96584054235916\\
963	0.964979856858122\\
964	0.965170685698467\\
965	0.965224230159265\\
966	0.965699533848806\\
968	0.965096459801089\\
969	0.965686550506234\\
970	0.965368562996332\\
971	0.965394246782012\\
972	0.966658924327135\\
973	0.965551099121967\\
974	0.96542662338959\\
975	0.96587921052901\\
976	0.965436532454873\\
977	0.965678490273604\\
978	0.965004477766911\\
979	0.964682707863972\\
980	0.965392730246435\\
981	0.964780004458362\\
982	0.965130341542363\\
983	0.965349797853264\\
984	0.965133697312694\\
985	0.964553290615754\\
986	0.965616532500235\\
987	0.964226292386684\\
988	0.964630407849313\\
989	0.965212904834743\\
990	0.964859910072164\\
991	0.965742276223523\\
992	0.96576572448555\\
993	0.964744728294932\\
994	0.96516227088523\\
995	0.964996612583036\\
996	0.964174911612645\\
997	0.964810519352795\\
998	0.964970380975274\\
999	0.965670398738666\\
1000	0.964820238098355\\
1001	0.965251618485922\\
};
\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample (k)},
ymin=700,
ymax=10375,
ylabel style={font=\color{white!15!black}},
ylabel={Reflux flow ($u$) [kmol/min]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data1}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data2}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data3}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data4}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data5}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data6}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data7}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data8}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data9}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data10}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data11}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data12}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data13}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data14}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data15}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data16}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data17}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data18}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data19}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data20}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data21}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data22}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data23}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data24}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data25}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data26}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data27}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data28}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data29}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data30}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data31}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data32}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data33}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data34}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data35}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data36}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data37}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data38}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data39}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data40}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data41}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data42}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data43}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data44}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data45}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data46}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data47}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data48}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data49}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addlegendentry{data50}

\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot [color=lightgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
\addplot[const plot, color=blue, forget plot] table[row sep=crcr] {%
1	7500\\
2	7499.99598741498\\
3	7063.7459875296\\
4	7499.99598752928\\
5	7063.74598763494\\
6	6627.49598763498\\
7	7063.74598763491\\
8	7499.99598607413\\
9	7936.24598607413\\
10	8142.04306673138\\
11	8578.29306652316\\
12	8877.12055585078\\
13	8440.87055605422\\
14	8440.86473839647\\
15	8877.11472756406\\
16	8440.86472760233\\
17	8004.61476219045\\
18	8440.86476197203\\
19	8004.61481678542\\
20	7989.35734438625\\
21	8425.60734431061\\
22	7989.3573443107\\
23	7553.1073443318\\
24	7174.04934810373\\
25	6737.79934812619\\
26	6301.54934812619\\
27	6737.79933722926\\
28	6432.68140265871\\
29	6504.94084623619\\
30	6941.19084623574\\
31	7377.4408462356\\
32	7813.69084623555\\
33	7466.72771198736\\
34	7544.54319596521\\
35	7108.29319596521\\
36	7544.54319513667\\
37	7108.29319513832\\
38	7544.54319513602\\
39	7363.91732916608\\
40	7800.16731911341\\
41	7363.91731947373\\
42	7800.16731947373\\
43	7413.79650883153\\
44	7595.76403004963\\
45	7159.51403004964\\
46	7538.25536290027\\
47	7102.00536290027\\
48	7538.25536289974\\
49	7102.00536366386\\
50	7538.25536366122\\
51	7102.00537246606\\
52	7538.25537167595\\
53	7102.00537167597\\
54	7538.25537167097\\
55	7507.31637009949\\
56	7943.56637009949\\
57	8155.72175326895\\
58	8591.97175325264\\
59	9028.22164899657\\
60	9464.4716489885\\
61	9376.09448693342\\
62	9175.91691687767\\
63	8757.33297967094\\
64	8462.36619334885\\
65	8173.02540285616\\
66	7736.77540285616\\
67	7685.05817280963\\
68	7248.80817281488\\
69	6812.55817508522\\
70	6376.30817508551\\
71	6655.86329364561\\
72	6219.6132936467\\
73	6508.29202616915\\
74	6944.54201362756\\
75	6508.29201362945\\
76	6543.32982221032\\
77	6494.077702135\\
78	6400.92959288224\\
79	6790.73188682929\\
80	7101.11192687207\\
81	7025.44467267001\\
82	7461.69467267\\
83	7860.21102495459\\
84	7579.91835520129\\
85	8016.16835520127\\
86	8452.41829188099\\
87	8888.66829160339\\
88	8452.41829161378\\
89	8716.02279797474\\
90	8848.25407549568\\
91	8412.00407549667\\
92	7975.75407553592\\
93	8412.00407553592\\
94	8790.2330480602\\
95	8353.98304806078\\
96	8790.23304805823\\
97	9226.48304561114\\
98	8790.23304561114\\
99	8353.98304563103\\
100	8790.23304560315\\
101	8353.98304560315\\
102	7917.73304560315\\
103	8353.9830456031\\
104	8790.23304040646\\
105	8353.98304040646\\
106	7917.73304056212\\
107	7481.48304056225\\
108	7045.23304056225\\
109	6608.9830405624\\
110	7045.23304056141\\
111	6608.98304738681\\
112	6172.73305562633\\
113	6020.67894597725\\
114	6456.92894597709\\
115	6020.67894597709\\
116	6456.92894534646\\
117	6383.41772961126\\
118	5947.16772961336\\
119	6052.42408307955\\
120	6488.67408307955\\
121	6052.42408337816\\
122	6240.46430038858\\
123	6676.71430038858\\
124	6761.56748422893\\
125	6325.31748424051\\
126	6761.56744596293\\
127	7197.81744443306\\
128	7078.59792302335\\
129	7514.84792302332\\
130	7951.09791091161\\
131	8387.34791076258\\
132	8823.59791033868\\
133	8387.34791033868\\
134	8555.89383746317\\
135	8181.30160378798\\
136	8162.04435645576\\
137	7725.79435645928\\
138	8162.04435645818\\
139	7725.7943564774\\
140	8162.04435562297\\
141	8078.84851131975\\
142	8515.09851123454\\
143	8951.34851069134\\
144	9387.5985106849\\
145	9581.61001966308\\
146	9899.99999963071\\
147	9793.46971031073\\
148	9357.2197103113\\
149	9773.3680759125\\
150	9337.11807592263\\
151	8900.86807598719\\
152	8727.53935487901\\
153	8988.8270503582\\
154	8552.57705036165\\
155	8116.32705404692\\
156	7954.83704535509\\
157	7518.58704535509\\
158	7082.33704535574\\
159	6714.4695088579\\
160	7072.88632159152\\
161	6636.63635645258\\
162	6200.38635647244\\
163	6575.79982950483\\
164	6186.98887522508\\
165	6149.08698801861\\
166	6585.33698801598\\
167	6813.74902466728\\
168	6520.37961931266\\
169	6429.14565745155\\
170	6865.39565744385\\
171	6429.14565744385\\
172	6865.39565744314\\
173	6429.14565744357\\
174	5992.89565762994\\
175	5556.64565763277\\
176	5992.89565763263\\
177	5556.64565763263\\
178	5130.17352889166\\
179	5566.42352888945\\
180	5130.1735404404\\
181	5336.7249618361\\
182	5772.97495244779\\
183	6209.22495244428\\
184	6610.18357396165\\
185	7046.43356618424\\
186	7482.68356618424\\
187	7918.93356609637\\
188	7803.63506097266\\
189	8239.88506094629\\
190	8676.13506087564\\
191	8239.88506320718\\
192	8676.13505971971\\
193	9112.38505483223\\
194	9093.43381872568\\
195	8657.18381872611\\
196	9093.43381872241\\
197	8657.18381945748\\
198	8220.93381945827\\
199	7784.68381945827\\
200	8220.9338194521\\
201	7784.68381945247\\
202	7587.68367872734\\
203	7607.87688683196\\
204	7435.81954183774\\
205	6999.56954448998\\
206	6881.04209249906\\
207	7317.29209233457\\
208	7070.07372236995\\
209	7506.32372236966\\
210	7070.07372267972\\
211	6633.82372481788\\
212	6197.57372513036\\
213	5901.41125865553\\
214	5465.16125865715\\
215	5671.46965644793\\
216	6107.7196564469\\
217	5671.4696564469\\
218	5644.4426980085\\
219	6080.6926980085\\
220	5908.20908366369\\
221	5471.95908366369\\
222	5908.20908366322\\
223	6344.45907321776\\
224	6395.47058789268\\
225	6831.72058789268\\
226	7267.9705878888\\
227	6831.72058789017\\
228	6395.47058789914\\
229	6421.4571801875\\
230	6857.70717795627\\
231	7161.62821398164\\
232	7597.87820225807\\
233	8034.12820221274\\
234	8192.77358805067\\
235	7756.5235880584\\
236	7692.2746894694\\
237	7553.25058601815\\
238	7989.50058595892\\
239	7584.54573645989\\
240	8020.79573645777\\
241	7728.17516453007\\
242	7623.48844236849\\
243	7187.23844236849\\
244	7196.83670802598\\
245	6760.58670802622\\
246	6324.33676752707\\
247	6760.58676752537\\
248	6324.33676849811\\
249	5888.08677003891\\
250	6073.25012987408\\
251	5637.0001353127\\
252	5200.75013531312\\
253	5637.00013531309\\
254	6026.1361607193\\
255	6462.38615983902\\
256	6898.63615904132\\
257	7334.88615904105\\
258	7050.4390727294\\
259	7154.4890358042\\
260	6718.23908656845\\
261	7154.48908656096\\
262	6718.23908656113\\
263	7154.48908655883\\
264	7552.36590794633\\
265	7116.11590832303\\
266	6679.86590832321\\
267	7116.11590832253\\
268	6679.86590832292\\
269	6243.61590832394\\
270	6679.86590832244\\
271	7116.11590832244\\
272	6679.86590868517\\
273	7116.11590868433\\
274	7552.36590868433\\
275	7116.11590881306\\
276	7552.36590881306\\
277	7766.31034400124\\
278	7330.06034404437\\
279	6893.81034404467\\
280	6808.39466275044\\
281	6372.14466373507\\
282	6610.95171029323\\
283	7047.20171025506\\
284	6671.52787584797\\
285	7107.77787584652\\
286	6983.67015703274\\
287	6547.42015703315\\
288	6111.17015703315\\
289	6547.42015703275\\
290	6111.17015774237\\
291	6423.80137617163\\
292	6860.0513754493\\
293	7105.36749690992\\
294	6669.11749691256\\
295	7105.36749690769\\
296	6799.91455389594\\
297	7149.9211363656\\
298	7586.17112430028\\
299	7374.85053337618\\
300	7811.10053330532\\
301	7374.85066083569\\
302	7116.51670450146\\
303	6883.62870129241\\
304	7319.87870129229\\
305	6883.62870129229\\
306	6924.48798201344\\
307	7360.73798061261\\
308	7338.76204768817\\
309	6902.5120476883\\
310	7257.75727883595\\
311	7681.4160942985\\
312	7245.16609429851\\
313	7681.4160942983\\
314	8117.66609424955\\
315	8196.22363087051\\
316	7918.92148218586\\
317	8355.17148218586\\
318	7918.92148218586\\
319	7482.67148224004\\
320	7214.77320511156\\
321	6778.52320511168\\
322	6342.27320536162\\
323	5906.02320759646\\
324	5469.77320759713\\
325	5033.52320759726\\
326	4597.27320759759\\
327	4161.02320759783\\
328	3724.77320759804\\
329	3288.52320759823\\
330	2852.27320759837\\
331	2416.02320759847\\
332	1979.77320759863\\
333	1543.52320759873\\
334	1175.00000000019\\
335	1175.00000000008\\
336	1175.00000000008\\
338	1175.00000000014\\
339	1175.00000000009\\
340	1175.00000000014\\
341	1175.0000000001\\
342	1175.00000000012\\
343	1175.0000000001\\
344	1175.00000000016\\
345	1175.0000000001\\
346	1175.00000000095\\
347	1175.00000000021\\
348	1175.0000000002\\
349	1175.00000000019\\
350	1175.00000000027\\
351	1175.00000000012\\
352	1175.00000000032\\
353	1175.00000000012\\
354	1175.00000000027\\
355	1175.00000000035\\
356	1175\\
357	1175.00000000018\\
358	1175\\
359	1175.00000000031\\
360	1175.0000000002\\
361	1175\\
362	1175.00000000047\\
363	1175\\
364	1175.00000000081\\
365	1611.25000000079\\
366	1175.00000000149\\
367	1611.24999998639\\
368	1797.98745178073\\
369	2234.23745175838\\
370	2670.48745175838\\
371	3106.73745175838\\
372	3542.98745175698\\
373	3979.23745175693\\
374	4415.48745175693\\
375	4851.7374517561\\
376	4415.48746751243\\
377	4851.73746751243\\
378	5287.9874674552\\
379	5353.69724653165\\
380	5278.17648769879\\
381	5714.42648768601\\
382	5997.42687918035\\
383	5975.27047188284\\
384	6139.91365022864\\
385	6576.16364542682\\
386	6395.40585316655\\
387	5959.15585316655\\
388	5527.87904341641\\
389	5091.62904341641\\
390	4655.37905021229\\
391	4219.12905466343\\
392	3782.87905467149\\
393	3420.63938294365\\
394	2984.38938294376\\
395	2908.43772338375\\
396	2472.18772338376\\
397	2589.59335747377\\
398	3025.84335742926\\
399	3462.09335742893\\
400	3025.84335742893\\
401	3356.25845359967\\
402	3494.28075762837\\
403	3332.83261180272\\
404	2896.58261180272\\
405	3332.83261180271\\
406	3769.08261180271\\
407	3764.63923369029\\
408	4200.88923369029\\
409	4637.13923369029\\
410	5073.38923337064\\
411	5509.63923335627\\
412	5073.38923340727\\
413	4908.02707769438\\
414	5032.85809458335\\
415	4596.60809462247\\
416	5032.85807981792\\
417	5469.10807981792\\
418	5905.35807981792\\
419	6341.60807981339\\
420	6741.57076605408\\
421	6690.1833160196\\
422	6253.93331603205\\
423	6228.98071912386\\
424	5792.73071912809\\
425	5356.48071912821\\
426	4947.57180361386\\
427	4511.32180361388\\
428	4075.07180361388\\
429	4511.3218036137\\
430	4075.07180361455\\
431	3638.82180361509\\
432	3341.663811674\\
433	3366.27288643882\\
434	2930.02288644311\\
435	3366.27288644308\\
436	2930.02288644308\\
437	3366.27288576441\\
438	3567.56280356734\\
439	3575.86732668345\\
440	3139.61732668401\\
441	3575.86732668282\\
442	3139.61732668282\\
443	3559.00648933375\\
444	3922.25422436622\\
445	4358.50422436621\\
446	3922.25422439855\\
447	4358.50422439855\\
448	4613.94842900175\\
449	5050.19842899832\\
450	4896.02458644019\\
451	5332.27458644013\\
452	5049.54878625614\\
453	5485.79878624764\\
454	5049.54878626461\\
455	5153.45755496012\\
456	4974.01098512106\\
457	4537.76098512241\\
458	4101.51098512254\\
459	4537.76098509439\\
460	4101.5109850958\\
461	3665.26098510046\\
462	3895.84590491435\\
463	4241.71780610961\\
464	3850.79478575862\\
465	4287.04478575858\\
466	4661.55198451016\\
467	5097.801984509\\
468	4661.55198450945\\
469	4753.06780649594\\
470	4316.81782117515\\
471	3981.81792793158\\
472	3545.56792793245\\
473	3981.81792792328\\
474	3588.35072802726\\
475	4024.60072712639\\
476	3890.80408135274\\
477	4327.05405632067\\
478	3960.02003042138\\
479	4396.27003042134\\
480	4520.40870656608\\
481	4956.65870656608\\
482	5392.90870656608\\
483	4956.65870656608\\
484	5390.42535444505\\
485	5090.75715480906\\
486	5301.05758605279\\
487	4864.80758605517\\
488	5280.78203686254\\
489	4844.53203686254\\
490	5280.78195524566\\
491	4844.53195524626\\
492	5007.53898068962\\
493	5161.13414725512\\
494	5066.70287576788\\
495	4630.45287577399\\
496	4626.37080291952\\
497	4190.12080291972\\
498	3753.87080293212\\
499	3317.62080293214\\
500	3422.31388093153\\
501	2986.06388093153\\
502	2549.81388093175\\
503	2986.06388092656\\
504	2549.81388092656\\
505	2692.23372045317\\
506	3128.48372045312\\
507	3375.4512918325\\
508	2939.20129184008\\
509	3375.45129183983\\
510	3518.99215211367\\
511	3955.24214915487\\
512	4347.51760970026\\
513	3993.12409448857\\
514	4423.35727060648\\
515	4859.60727060602\\
516	4458.2674987845\\
517	4894.5174987844\\
518	5330.76749878361\\
519	4957.2498839227\\
520	5393.49988177219\\
521	5779.04048390138\\
522	5342.79048390727\\
523	5141.3525046599\\
524	5274.6555847546\\
525	4838.40558475474\\
526	4402.1555847607\\
527	3965.90558476071\\
528	3529.65558476183\\
529	3167.02755245698\\
530	3603.27755180514\\
531	3167.02755180514\\
532	3426.50162733228\\
533	2990.25169459936\\
534	2554.00169459944\\
535	2117.75169459945\\
536	2554.00165591665\\
537	2990.251654792\\
538	3426.50165453405\\
539	3862.75161804386\\
540	4299.00161804385\\
541	4116.09766355761\\
542	4455.13702622588\\
543	4024.54257532186\\
544	4460.79257531833\\
545	4024.54257532014\\
546	4460.79257529671\\
547	4090.60551933208\\
548	4526.85551933206\\
549	4386.64301106216\\
550	3950.39301594798\\
551	3514.14301594798\\
552	3950.39301573622\\
553	4052.25310713105\\
554	3616.00310713138\\
555	4052.25310713136\\
556	4488.50310713136\\
557	4052.25310713215\\
558	4488.50310667759\\
559	4177.60996771621\\
560	3741.35996771621\\
561	3305.10996771707\\
562	3741.35996771689\\
563	3305.10996771697\\
564	3741.35996600709\\
565	3480.06512136584\\
566	3916.31512136584\\
567	3982.09627974749\\
568	4418.34627964662\\
569	3982.09627964841\\
570	4418.34627930704\\
571	3982.09627930764\\
572	4418.34627698004\\
573	3982.0962769806\\
574	4418.34627697955\\
575	3982.0962769811\\
576	4418.34627696508\\
577	3982.09627696641\\
578	4418.34627696637\\
579	3982.09627696685\\
580	4418.34627696602\\
581	3982.09627696602\\
582	4418.34627696602\\
583	3982.09627696602\\
584	3774.24731256536\\
585	3651.21639211209\\
586	4087.46639211209\\
587	3967.07510570373\\
588	3971.99570817792\\
589	3535.74570817867\\
590	3099.49570817867\\
591	3488.12528082664\\
592	3051.8752810954\\
593	3488.1252810954\\
594	3924.3752810954\\
595	4360.6252810954\\
596	3924.3752810987\\
597	3765.74770119415\\
598	3500.71548625034\\
599	3064.46548625035\\
600	2628.21548629328\\
601	3064.46548628566\\
602	3217.4366883796\\
603	2781.18668839313\\
604	3217.43668839313\\
605	3653.68668839308\\
606	3217.43668839603\\
607	3653.68668839603\\
608	3979.20282385266\\
609	4341.29359924769\\
610	4777.54359693589\\
611	5213.79359693588\\
612	4777.54359694252\\
613	5213.7935969421\\
614	5445.91328750892\\
615	5013.67724814755\\
616	4803.26480407526\\
617	5239.51480407514\\
618	4803.26480407528\\
619	4367.01480407528\\
620	4803.2647772257\\
621	4367.0147772257\\
622	4803.26477722366\\
623	4367.01477728439\\
624	4803.26477728438\\
625	4367.01477728625\\
626	4803.26477728625\\
627	4367.0147772883\\
628	3930.76477729142\\
629	3494.51477729142\\
630	3930.76477729142\\
631	3494.51477729142\\
632	3930.76477729125\\
633	4278.61730971077\\
634	3842.36730971345\\
635	3406.11730971361\\
636	3842.36730970297\\
637	3406.11730970539\\
638	2969.86730985455\\
639	3406.11730985281\\
640	2978.17654089866\\
641	2541.92654089868\\
642	2978.17654089653\\
643	2614.75167957453\\
644	3051.00167957452\\
645	3487.25167957451\\
646	3051.00168211332\\
647	2614.75170945421\\
648	3051.00170945421\\
649	2699.52470448984\\
650	2263.27470448984\\
651	2699.52470448983\\
652	3135.77470446034\\
653	3572.02470445933\\
654	4008.27470445933\\
655	4444.52470445933\\
656	4008.27470491413\\
657	4444.52470491413\\
658	4880.77470491413\\
659	5317.02470491413\\
660	5753.27470489041\\
661	6189.52470488985\\
662	6625.77470488817\\
663	7062.02470488714\\
664	7498.27470488651\\
665	7934.52470488434\\
666	8370.77470488365\\
667	8807.02470488091\\
668	9243.27470487629\\
669	9679.52470487305\\
670	9899.99999999825\\
671	9899.99999999741\\
672	9899.99999999767\\
673	9899.99999999748\\
674	9899.9999999972\\
675	9899.99999999733\\
676	9899.99999999648\\
677	9899.99999999722\\
678	9899.99999999672\\
679	9899.99999999695\\
680	9899.99999999643\\
681	9899.99999999744\\
682	9899.99999999637\\
683	9899.99999999711\\
684	9899.99999999623\\
685	9899.99999999661\\
686	9899.99999999615\\
687	9899.99999999656\\
688	9899.99999999543\\
689	9899.99999999613\\
690	9899.99999999573\\
691	9899.99999999592\\
692	9899.99999999523\\
693	9899.999999996\\
694	9899.9999999953\\
695	9899.99999999468\\
696	9899.99999999495\\
697	9899.99999999559\\
698	9899.99999999447\\
699	9899.99999999339\\
700	9899.99999999423\\
701	9899.99999999401\\
702	9899.9999961556\\
703	9899.99999999338\\
704	9899.99999999354\\
705	9899.99999999314\\
706	9899.99999991369\\
707	9899.99999999321\\
708	9899.99999999222\\
709	9899.99999998921\\
710	9899.9999997686\\
711	9899.99999991006\\
712	9900\\
713	9899.99999999538\\
714	9899.99999999998\\
715	9514.18919994923\\
716	9899.99999993829\\
717	9703.27862761637\\
718	9267.02862767244\\
719	9117.20624865971\\
720	9383.94808515433\\
721	8947.69808516367\\
722	8550.24443920322\\
723	8113.99443920322\\
724	7677.74443920436\\
725	7241.49443920515\\
726	6805.24445031179\\
727	6368.99445031195\\
728	5953.83948530048\\
729	5517.58948530093\\
730	5219.50942099965\\
731	4783.25942099966\\
732	4347.00942099966\\
733	3910.75942099966\\
734	4152.36463459833\\
735	3716.11463459833\\
736	3279.86463459841\\
737	3501.74665460456\\
738	3065.49665572206\\
739	2629.24665607797\\
740	3065.49665607402\\
741	3100.31827688614\\
742	2664.06827688679\\
743	3100.31824369448\\
744	2664.06824369448\\
745	3100.31824361365\\
746	3536.56824361364\\
747	3335.06172190569\\
748	3220.80489223298\\
749	3657.05489223292\\
750	4093.30489212767\\
751	4529.55479535473\\
752	4965.80479518308\\
753	5402.054795183\\
754	5595.75227614619\\
755	6031.46556428392\\
756	6030.47839292847\\
757	5594.2283929296\\
758	6030.47839290616\\
759	5700.74010210376\\
760	5265.64902536928\\
761	5701.89902536725\\
762	5683.10390044933\\
763	5246.85390044933\\
764	5012.54784222153\\
765	5448.7978422191\\
766	5012.54784221968\\
767	5448.79784011257\\
768	5885.04784004638\\
769	5732.47883412485\\
770	5296.22883412518\\
771	5732.47883412513\\
772	5296.2288341252\\
773	4859.97883412523\\
774	5029.1805030671\\
775	5025.67233446558\\
776	4589.42233449383\\
777	4842.11225644532\\
778	5278.36225588832\\
779	4842.11225589276\\
780	4789.4150028256\\
781	4353.16500283874\\
782	3916.91500283874\\
783	3480.66500283877\\
784	3916.91500283877\\
785	3480.66500283877\\
786	3916.91500283877\\
787	3945.64088770347\\
788	4381.89088770253\\
789	3945.64088770309\\
790	4381.89088770225\\
791	4408.12350036043\\
792	3971.87350036043\\
793	3673.96032734537\\
794	3627.76601163143\\
795	3191.51601163163\\
796	2755.26601163163\\
797	3191.51601163163\\
798	3627.766011631\\
799	4064.01601162465\\
800	4404.56510820188\\
801	4840.81510820172\\
802	5277.06510820171\\
803	5713.31510820171\\
804	6149.56510258232\\
805	6585.81510258231\\
806	6538.13578262698\\
807	6101.88578262699\\
808	6538.13578262699\\
809	6101.885782627\\
810	5665.63578262704\\
811	5229.38578280365\\
812	5665.63578280363\\
813	5229.38578281087\\
814	5249.8506831987\\
815	4813.60069708201\\
816	4996.31729407702\\
817	4560.06729407815\\
818	4123.81729525529\\
819	4304.75223466894\\
820	4741.00223466894\\
821	4304.75223466919\\
822	4436.42307469579\\
823	4872.67303899291\\
824	4436.42310748732\\
825	4000.17310748816\\
826	4436.42310746964\\
827	4872.67310746933\\
828	5017.90180384926\\
829	4763.85634289487\\
830	5200.1063428874\\
831	5636.35631940379\\
832	5200.10631940388\\
833	5075.25975306777\\
834	5511.50975236101\\
835	5075.25975236103\\
836	4639.00975242246\\
837	5075.2597116632\\
838	5441.73752184053\\
839	5005.48752188816\\
840	5441.73752188816\\
841	5005.48752382036\\
842	5441.73752381987\\
843	5005.48752381988\\
844	5441.73752381988\\
845	5005.48752385137\\
846	5441.73752385124\\
847	5005.48752385131\\
848	5441.73752385131\\
849	5005.48752385131\\
850	5441.73752385125\\
851	5005.48752385125\\
852	5441.7375238491\\
853	5005.4875238491\\
854	5441.73752384821\\
855	5005.48752385067\\
856	4829.65519992443\\
857	4780.72446367872\\
858	4344.47453483554\\
859	3908.22453814975\\
860	4344.47453809801\\
861	4780.72453808606\\
862	4508.77249487234\\
863	4945.02249485949\\
864	5381.27249485909\\
865	5568.92835179188\\
866	6005.17835179163\\
867	5621.5632001145\\
868	6057.81319965284\\
869	6211.73405102179\\
870	6647.98405102179\\
871	6211.73405402297\\
872	6647.98405402039\\
873	6211.73405402099\\
874	6647.98405402099\\
875	6211.73405404393\\
876	6647.98405403958\\
877	6211.73405403965\\
878	6647.98405403961\\
879	6267.22162618308\\
880	6521.952142808\\
881	6958.20214142786\\
882	7394.45213357089\\
883	6958.20213362047\\
884	6715.49745202005\\
885	6383.45523676637\\
886	5947.20523676649\\
887	5510.95523676649\\
888	5193.28056155693\\
889	5163.08346228262\\
890	5599.33346224104\\
891	5300.25929794221\\
892	5736.50925974959\\
893	5300.25925975002\\
894	5516.27701238824\\
895	5080.02708027541\\
896	5516.27707976552\\
897	5080.02707977045\\
898	5516.27707975197\\
899	5754.93439966172\\
900	5900.60779847118\\
901	5642.17035391578\\
902	5987.52397018182\\
903	5769.78952702377\\
904	5333.53952702378\\
905	5769.78952690404\\
906	5901.94326337263\\
907	6294.48095724556\\
908	5858.23371262529\\
909	6294.48371262528\\
910	5858.23371274644\\
911	6294.48366594709\\
912	5858.2336669471\\
913	6294.48366694382\\
914	5858.23366694421\\
915	6294.48366693937\\
916	5858.23366693937\\
917	5421.98366753259\\
918	4985.73366753259\\
919	5287.51639438998\\
920	4851.26639438998\\
921	5287.51639428087\\
922	5723.76639419139\\
923	5287.51639419139\\
924	5557.82706926633\\
925	5994.07706926633\\
926	5557.82706926642\\
927	5121.577072049\\
928	5557.827071013\\
929	5121.577071013\\
930	4685.32707102672\\
931	5121.57707102656\\
932	4693.58223841947\\
933	5129.83223822759\\
934	5566.08223769533\\
935	5418.27083910401\\
936	4982.02083912444\\
937	5418.27083911467\\
938	4982.02084988372\\
939	4545.77084989696\\
940	4208.78383455249\\
941	4645.03383455245\\
942	4277.31415720781\\
943	4713.56415720781\\
944	4671.21150332231\\
945	5107.46150330277\\
946	4671.21150331129\\
947	5107.46150331129\\
948	5490.83995688254\\
949	5927.0899568825\\
950	6363.3399568825\\
951	6799.58995688186\\
952	7235.83995577182\\
953	7672.08995577182\\
954	8108.33995577181\\
955	7819.91073808053\\
956	8137.9933006089\\
957	8574.24330060826\\
958	8201.87146723671\\
959	8498.48865548944\\
960	8062.23865558529\\
961	7625.98872542998\\
962	7189.73872543254\\
963	6753.48872543254\\
964	6317.23872543329\\
965	6051.38113706478\\
966	5615.13113844572\\
967	5178.88113844945\\
968	5615.13113844945\\
969	5444.42910868558\\
970	5008.17910868558\\
971	4883.10863890315\\
972	5319.35863889992\\
973	4883.10863889992\\
974	4635.17263591447\\
975	4998.80002760283\\
976	4562.55002760283\\
977	4126.30002761375\\
978	4562.55002761375\\
979	4655.38768626916\\
980	5091.6376861929\\
981	5527.8876808943\\
982	5964.13768070587\\
983	5772.26537691904\\
984	5431.24788771524\\
985	4994.99788892698\\
986	5431.24788892685\\
987	4994.99788892685\\
988	5431.24788892233\\
989	5867.49788892233\\
990	5790.92899713311\\
991	5354.67899713367\\
992	5790.92899713276\\
993	5354.67899713279\\
994	5399.81879881129\\
995	5292.60551872696\\
996	5077.76894289026\\
997	5514.01894289026\\
998	5950.26894289025\\
999	5514.01894513406\\
1000	5091.61544487483\\
1001	5527.86544486829\\
};
\end{axis}
\end{tikzpicture}%

==> version 20 arxiv/figures/distcolnoisy_u.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.954\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample ($k$)},
ymin=700,
ymax=10375,
ylabel style={font=\color{white!15!black}},
ylabel={Reflux flow ($u$) [kmol/min]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	9900\\
1001	9900\\
};
%\addlegendentry{data1}

\addplot [color=lightgray, line width=2.0pt]
  table[row sep=crcr]{%
1	1175\\
1001	1175\\
};
%\addlegendentry{data2}

\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	7500\\
2	7499.99598741498\\
3	7063.7459875296\\
4	7499.99598752928\\
5	7063.74598763494\\
6	6627.49598763498\\
7	7063.74598763491\\
8	7499.99598607413\\
9	7936.24598607413\\
10	8142.04306673138\\
11	8578.29306652316\\
12	8877.12055585078\\
13	8440.87055605422\\
14	8440.86473839647\\
15	8877.11472756406\\
16	8440.86472760233\\
17	8004.61476219045\\
18	8440.86476197203\\
19	8004.61481678542\\
20	7989.35734438625\\
21	8425.60734431061\\
22	7989.3573443107\\
23	7553.1073443318\\
24	7174.04934810373\\
25	6737.79934812619\\
26	6301.54934812619\\
27	6737.79933722926\\
28	6432.68140265871\\
29	6504.94084623619\\
30	6941.19084623574\\
31	7377.4408462356\\
32	7813.69084623555\\
33	7466.72771198736\\
34	7544.54319596521\\
35	7108.29319596521\\
36	7544.54319513667\\
37	7108.29319513832\\
38	7544.54319513602\\
39	7363.91732916608\\
40	7800.16731911341\\
41	7363.91731947373\\
42	7800.16731947373\\
43	7413.79650883153\\
44	7595.76403004963\\
45	7159.51403004964\\
46	7538.25536290027\\
47	7102.00536290027\\
48	7538.25536289974\\
49	7102.00536366386\\
50	7538.25536366122\\
51	7102.00537246606\\
52	7538.25537167595\\
53	7102.00537167597\\
54	7538.25537167097\\
55	7507.31637009949\\
56	7943.56637009949\\
57	8155.72175326895\\
58	8591.97175325264\\
59	9028.22164899657\\
60	9464.4716489885\\
61	9376.09448693342\\
62	9175.91691687767\\
63	8757.33297967094\\
64	8462.36619334885\\
65	8173.02540285616\\
66	7736.77540285616\\
67	7685.05817280963\\
68	7248.80817281488\\
69	6812.55817508522\\
70	6376.30817508551\\
71	6655.86329364561\\
72	6219.6132936467\\
73	6508.29202616915\\
74	6944.54201362756\\
75	6508.29201362945\\
76	6543.32982221032\\
77	6494.077702135\\
78	6400.92959288224\\
79	6790.73188682929\\
80	7101.11192687207\\
81	7025.44467267001\\
82	7461.69467267\\
83	7860.21102495459\\
84	7579.91835520129\\
85	8016.16835520127\\
86	8452.41829188099\\
87	8888.66829160339\\
88	8452.41829161378\\
89	8716.02279797474\\
90	8848.25407549568\\
91	8412.00407549667\\
92	7975.75407553592\\
93	8412.00407553592\\
94	8790.2330480602\\
95	8353.98304806078\\
96	8790.23304805823\\
97	9226.48304561114\\
98	8790.23304561114\\
99	8353.98304563103\\
100	8790.23304560315\\
101	8353.98304560315\\
102	7917.73304560315\\
103	8353.9830456031\\
104	8790.23304040646\\
105	8353.98304040646\\
106	7917.73304056212\\
107	7481.48304056225\\
108	7045.23304056225\\
109	6608.9830405624\\
110	7045.23304056141\\
111	6608.98304738681\\
112	6172.73305562633\\
113	6020.67894597725\\
114	6456.92894597709\\
115	6020.67894597709\\
116	6456.92894534646\\
117	6383.41772961126\\
118	5947.16772961336\\
119	6052.42408307955\\
120	6488.67408307955\\
121	6052.42408337816\\
122	6240.46430038858\\
123	6676.71430038858\\
124	6761.56748422893\\
125	6325.31748424051\\
126	6761.56744596293\\
127	7197.81744443306\\
128	7078.59792302335\\
129	7514.84792302332\\
130	7951.09791091161\\
131	8387.34791076258\\
132	8823.59791033868\\
133	8387.34791033868\\
134	8555.89383746317\\
135	8181.30160378798\\
136	8162.04435645576\\
137	7725.79435645928\\
138	8162.04435645818\\
139	7725.7943564774\\
140	8162.04435562297\\
141	8078.84851131975\\
142	8515.09851123454\\
143	8951.34851069134\\
144	9387.5985106849\\
145	9581.61001966308\\
146	9899.99999963071\\
147	9793.46971031073\\
148	9357.2197103113\\
149	9773.3680759125\\
150	9337.11807592263\\
151	8900.86807598719\\
152	8727.53935487901\\
153	8988.8270503582\\
154	8552.57705036165\\
155	8116.32705404692\\
156	7954.83704535509\\
157	7518.58704535509\\
158	7082.33704535574\\
159	6714.4695088579\\
160	7072.88632159152\\
161	6636.63635645258\\
162	6200.38635647244\\
163	6575.79982950483\\
164	6186.98887522508\\
165	6149.08698801861\\
166	6585.33698801598\\
167	6813.74902466728\\
168	6520.37961931266\\
169	6429.14565745155\\
170	6865.39565744385\\
171	6429.14565744385\\
172	6865.39565744314\\
173	6429.14565744357\\
174	5992.89565762994\\
175	5556.64565763277\\
176	5992.89565763263\\
177	5556.64565763263\\
178	5130.17352889166\\
179	5566.42352888945\\
180	5130.1735404404\\
181	5336.7249618361\\
182	5772.97495244779\\
183	6209.22495244428\\
184	6610.18357396165\\
185	7046.43356618424\\
186	7482.68356618424\\
187	7918.93356609637\\
188	7803.63506097266\\
189	8239.88506094629\\
190	8676.13506087564\\
191	8239.88506320718\\
192	8676.13505971971\\
193	9112.38505483223\\
194	9093.43381872568\\
195	8657.18381872611\\
196	9093.43381872241\\
197	8657.18381945748\\
198	8220.93381945827\\
199	7784.68381945827\\
200	8220.9338194521\\
201	7784.68381945247\\
202	7587.68367872734\\
203	7607.87688683196\\
204	7435.81954183774\\
205	6999.56954448998\\
206	6881.04209249906\\
207	7317.29209233457\\
208	7070.07372236995\\
209	7506.32372236966\\
210	7070.07372267972\\
211	6633.82372481788\\
212	6197.57372513036\\
213	5901.41125865553\\
214	5465.16125865715\\
215	5671.46965644793\\
216	6107.7196564469\\
217	5671.4696564469\\
218	5644.4426980085\\
219	6080.6926980085\\
220	5908.20908366369\\
221	5471.95908366369\\
222	5908.20908366322\\
223	6344.45907321776\\
224	6395.47058789268\\
225	6831.72058789268\\
226	7267.9705878888\\
227	6831.72058789017\\
228	6395.47058789914\\
229	6421.4571801875\\
230	6857.70717795627\\
231	7161.62821398164\\
232	7597.87820225807\\
233	8034.12820221274\\
234	8192.77358805067\\
235	7756.5235880584\\
236	7692.2746894694\\
237	7553.25058601815\\
238	7989.50058595892\\
239	7584.54573645989\\
240	8020.79573645777\\
241	7728.17516453007\\
242	7623.48844236849\\
243	7187.23844236849\\
244	7196.83670802598\\
245	6760.58670802622\\
246	6324.33676752707\\
247	6760.58676752537\\
248	6324.33676849811\\
249	5888.08677003891\\
250	6073.25012987408\\
251	5637.0001353127\\
252	5200.75013531312\\
253	5637.00013531309\\
254	6026.1361607193\\
255	6462.38615983902\\
256	6898.63615904132\\
257	7334.88615904105\\
258	7050.4390727294\\
259	7154.4890358042\\
260	6718.23908656845\\
261	7154.48908656096\\
262	6718.23908656113\\
263	7154.48908655883\\
264	7552.36590794633\\
265	7116.11590832303\\
266	6679.86590832321\\
267	7116.11590832253\\
268	6679.86590832292\\
269	6243.61590832394\\
270	6679.86590832244\\
271	7116.11590832244\\
272	6679.86590868517\\
273	7116.11590868433\\
274	7552.36590868433\\
275	7116.11590881306\\
276	7552.36590881306\\
277	7766.31034400124\\
278	7330.06034404437\\
279	6893.81034404467\\
280	6808.39466275044\\
281	6372.14466373507\\
282	6610.95171029323\\
283	7047.20171025506\\
284	6671.52787584797\\
285	7107.77787584652\\
286	6983.67015703274\\
287	6547.42015703315\\
288	6111.17015703315\\
289	6547.42015703275\\
290	6111.17015774237\\
291	6423.80137617163\\
292	6860.0513754493\\
293	7105.36749690992\\
294	6669.11749691256\\
295	7105.36749690769\\
296	6799.91455389594\\
297	7149.9211363656\\
298	7586.17112430028\\
299	7374.85053337618\\
300	7811.10053330532\\
301	7374.85066083569\\
302	7116.51670450146\\
303	6883.62870129241\\
304	7319.87870129229\\
305	6883.62870129229\\
306	6924.48798201344\\
307	7360.73798061261\\
308	7338.76204768817\\
309	6902.5120476883\\
310	7257.75727883595\\
311	7681.4160942985\\
312	7245.16609429851\\
313	7681.4160942983\\
314	8117.66609424955\\
315	8196.22363087051\\
316	7918.92148218586\\
317	8355.17148218586\\
318	7918.92148218586\\
319	7482.67148224004\\
320	7214.77320511156\\
321	6778.52320511168\\
322	6342.27320536162\\
323	5906.02320759646\\
324	5469.77320759713\\
325	5033.52320759726\\
326	4597.27320759759\\
327	4161.02320759783\\
328	3724.77320759804\\
329	3288.52320759823\\
330	2852.27320759837\\
331	2416.02320759847\\
332	1979.77320759863\\
333	1543.52320759873\\
334	1175.00000000019\\
335	1175.00000000008\\
336	1175.00000000008\\
338	1175.00000000014\\
339	1175.00000000009\\
340	1175.00000000014\\
341	1175.0000000001\\
342	1175.00000000012\\
343	1175.0000000001\\
344	1175.00000000016\\
345	1175.0000000001\\
346	1175.00000000095\\
347	1175.00000000021\\
348	1175.0000000002\\
349	1175.00000000019\\
350	1175.00000000027\\
351	1175.00000000012\\
352	1175.00000000032\\
353	1175.00000000012\\
354	1175.00000000027\\
355	1175.00000000035\\
356	1175\\
357	1175.00000000018\\
358	1175\\
359	1175.00000000031\\
360	1175.0000000002\\
361	1175\\
362	1175.00000000047\\
363	1175\\
364	1175.00000000081\\
365	1611.25000000079\\
366	1175.00000000149\\
367	1611.24999998639\\
368	1797.98745178073\\
369	2234.23745175838\\
370	2670.48745175838\\
371	3106.73745175838\\
372	3542.98745175698\\
373	3979.23745175693\\
374	4415.48745175693\\
375	4851.7374517561\\
376	4415.48746751243\\
377	4851.73746751243\\
378	5287.9874674552\\
379	5353.69724653165\\
380	5278.17648769879\\
381	5714.42648768601\\
382	5997.42687918035\\
383	5975.27047188284\\
384	6139.91365022864\\
385	6576.16364542682\\
386	6395.40585316655\\
387	5959.15585316655\\
388	5527.87904341641\\
389	5091.62904341641\\
390	4655.37905021229\\
391	4219.12905466343\\
392	3782.87905467149\\
393	3420.63938294365\\
394	2984.38938294376\\
395	2908.43772338375\\
396	2472.18772338376\\
397	2589.59335747377\\
398	3025.84335742926\\
399	3462.09335742893\\
400	3025.84335742893\\
401	3356.25845359967\\
402	3494.28075762837\\
403	3332.83261180272\\
404	2896.58261180272\\
405	3332.83261180271\\
406	3769.08261180271\\
407	3764.63923369029\\
408	4200.88923369029\\
409	4637.13923369029\\
410	5073.38923337064\\
411	5509.63923335627\\
412	5073.38923340727\\
413	4908.02707769438\\
414	5032.85809458335\\
415	4596.60809462247\\
416	5032.85807981792\\
417	5469.10807981792\\
418	5905.35807981792\\
419	6341.60807981339\\
420	6741.57076605408\\
421	6690.1833160196\\
422	6253.93331603205\\
423	6228.98071912386\\
424	5792.73071912809\\
425	5356.48071912821\\
426	4947.57180361386\\
427	4511.32180361388\\
428	4075.07180361388\\
429	4511.3218036137\\
430	4075.07180361455\\
431	3638.82180361509\\
432	3341.663811674\\
433	3366.27288643882\\
434	2930.02288644311\\
435	3366.27288644308\\
436	2930.02288644308\\
437	3366.27288576441\\
438	3567.56280356734\\
439	3575.86732668345\\
440	3139.61732668401\\
441	3575.86732668282\\
442	3139.61732668282\\
443	3559.00648933375\\
444	3922.25422436622\\
445	4358.50422436621\\
446	3922.25422439855\\
447	4358.50422439855\\
448	4613.94842900175\\
449	5050.19842899832\\
450	4896.02458644019\\
451	5332.27458644013\\
452	5049.54878625614\\
453	5485.79878624764\\
454	5049.54878626461\\
455	5153.45755496012\\
456	4974.01098512106\\
457	4537.76098512241\\
458	4101.51098512254\\
459	4537.76098509439\\
460	4101.5109850958\\
461	3665.26098510046\\
462	3895.84590491435\\
463	4241.71780610961\\
464	3850.79478575862\\
465	4287.04478575858\\
466	4661.55198451016\\
467	5097.801984509\\
468	4661.55198450945\\
469	4753.06780649594\\
470	4316.81782117515\\
471	3981.81792793158\\
472	3545.56792793245\\
473	3981.81792792328\\
474	3588.35072802726\\
475	4024.60072712639\\
476	3890.80408135274\\
477	4327.05405632067\\
478	3960.02003042138\\
479	4396.27003042134\\
480	4520.40870656608\\
481	4956.65870656608\\
482	5392.90870656608\\
483	4956.65870656608\\
484	5390.42535444505\\
485	5090.75715480906\\
486	5301.05758605279\\
487	4864.80758605517\\
488	5280.78203686254\\
489	4844.53203686254\\
490	5280.78195524566\\
491	4844.53195524626\\
492	5007.53898068962\\
493	5161.13414725512\\
494	5066.70287576788\\
495	4630.45287577399\\
496	4626.37080291952\\
497	4190.12080291972\\
498	3753.87080293212\\
499	3317.62080293214\\
500	3422.31388093153\\
501	2986.06388093153\\
502	2549.81388093175\\
503	2986.06388092656\\
504	2549.81388092656\\
505	2692.23372045317\\
506	3128.48372045312\\
507	3375.4512918325\\
508	2939.20129184008\\
509	3375.45129183983\\
510	3518.99215211367\\
511	3955.24214915487\\
512	4347.51760970026\\
513	3993.12409448857\\
514	4423.35727060648\\
515	4859.60727060602\\
516	4458.2674987845\\
517	4894.5174987844\\
518	5330.76749878361\\
519	4957.2498839227\\
520	5393.49988177219\\
521	5779.04048390138\\
522	5342.79048390727\\
523	5141.3525046599\\
524	5274.6555847546\\
525	4838.40558475474\\
526	4402.1555847607\\
527	3965.90558476071\\
528	3529.65558476183\\
529	3167.02755245698\\
530	3603.27755180514\\
531	3167.02755180514\\
532	3426.50162733228\\
533	2990.25169459936\\
534	2554.00169459944\\
535	2117.75169459945\\
536	2554.00165591665\\
537	2990.251654792\\
538	3426.50165453405\\
539	3862.75161804386\\
540	4299.00161804385\\
541	4116.09766355761\\
542	4455.13702622588\\
543	4024.54257532186\\
544	4460.79257531833\\
545	4024.54257532014\\
546	4460.79257529671\\
547	4090.60551933208\\
548	4526.85551933206\\
549	4386.64301106216\\
550	3950.39301594798\\
551	3514.14301594798\\
552	3950.39301573622\\
553	4052.25310713105\\
554	3616.00310713138\\
555	4052.25310713136\\
556	4488.50310713136\\
557	4052.25310713215\\
558	4488.50310667759\\
559	4177.60996771621\\
560	3741.35996771621\\
561	3305.10996771707\\
562	3741.35996771689\\
563	3305.10996771697\\
564	3741.35996600709\\
565	3480.06512136584\\
566	3916.31512136584\\
567	3982.09627974749\\
568	4418.34627964662\\
569	3982.09627964841\\
570	4418.34627930704\\
571	3982.09627930764\\
572	4418.34627698004\\
573	3982.0962769806\\
574	4418.34627697955\\
575	3982.0962769811\\
576	4418.34627696508\\
577	3982.09627696641\\
578	4418.34627696637\\
579	3982.09627696685\\
580	4418.34627696602\\
581	3982.09627696602\\
582	4418.34627696602\\
583	3982.09627696602\\
584	3774.24731256536\\
585	3651.21639211209\\
586	4087.46639211209\\
587	3967.07510570373\\
588	3971.99570817792\\
589	3535.74570817867\\
590	3099.49570817867\\
591	3488.12528082664\\
592	3051.8752810954\\
593	3488.1252810954\\
594	3924.3752810954\\
595	4360.6252810954\\
596	3924.3752810987\\
597	3765.74770119415\\
598	3500.71548625034\\
599	3064.46548625035\\
600	2628.21548629328\\
601	3064.46548628566\\
602	3217.4366883796\\
603	2781.18668839313\\
604	3217.43668839313\\
605	3653.68668839308\\
606	3217.43668839603\\
607	3653.68668839603\\
608	3979.20282385266\\
609	4341.29359924769\\
610	4777.54359693589\\
611	5213.79359693588\\
612	4777.54359694252\\
613	5213.7935969421\\
614	5445.91328750892\\
615	5013.67724814755\\
616	4803.26480407526\\
617	5239.51480407514\\
618	4803.26480407528\\
619	4367.01480407528\\
620	4803.2647772257\\
621	4367.0147772257\\
622	4803.26477722366\\
623	4367.01477728439\\
624	4803.26477728438\\
625	4367.01477728625\\
626	4803.26477728625\\
627	4367.0147772883\\
628	3930.76477729142\\
629	3494.51477729142\\
630	3930.76477729142\\
631	3494.51477729142\\
632	3930.76477729125\\
633	4278.61730971077\\
634	3842.36730971345\\
635	3406.11730971361\\
636	3842.36730970297\\
637	3406.11730970539\\
638	2969.86730985455\\
639	3406.11730985281\\
640	2978.17654089866\\
641	2541.92654089868\\
642	2978.17654089653\\
643	2614.75167957453\\
644	3051.00167957452\\
645	3487.25167957451\\
646	3051.00168211332\\
647	2614.75170945421\\
648	3051.00170945421\\
649	2699.52470448984\\
650	2263.27470448984\\
651	2699.52470448983\\
652	3135.77470446034\\
653	3572.02470445933\\
654	4008.27470445933\\
655	4444.52470445933\\
656	4008.27470491413\\
657	4444.52470491413\\
658	4880.77470491413\\
659	5317.02470491413\\
660	5753.27470489041\\
661	6189.52470488985\\
662	6625.77470488817\\
663	7062.02470488714\\
664	7498.27470488651\\
665	7934.52470488434\\
666	8370.77470488365\\
667	8807.02470488091\\
668	9243.27470487629\\
669	9679.52470487305\\
670	9899.99999999825\\
671	9899.99999999741\\
672	9899.99999999767\\
673	9899.99999999748\\
674	9899.9999999972\\
675	9899.99999999733\\
676	9899.99999999648\\
677	9899.99999999722\\
678	9899.99999999672\\
679	9899.99999999695\\
680	9899.99999999643\\
681	9899.99999999744\\
682	9899.99999999637\\
683	9899.99999999711\\
684	9899.99999999623\\
685	9899.99999999661\\
686	9899.99999999615\\
687	9899.99999999656\\
688	9899.99999999543\\
689	9899.99999999613\\
690	9899.99999999573\\
691	9899.99999999592\\
692	9899.99999999523\\
693	9899.999999996\\
694	9899.9999999953\\
695	9899.99999999468\\
696	9899.99999999495\\
697	9899.99999999559\\
698	9899.99999999447\\
699	9899.99999999339\\
700	9899.99999999423\\
701	9899.99999999401\\
702	9899.9999961556\\
703	9899.99999999338\\
704	9899.99999999354\\
705	9899.99999999314\\
706	9899.99999991369\\
707	9899.99999999321\\
708	9899.99999999222\\
709	9899.99999998921\\
710	9899.9999997686\\
711	9899.99999991006\\
712	9900\\
713	9899.99999999538\\
714	9899.99999999998\\
715	9514.18919994923\\
716	9899.99999993829\\
717	9703.27862761637\\
718	9267.02862767244\\
719	9117.20624865971\\
720	9383.94808515433\\
721	8947.69808516367\\
722	8550.24443920322\\
723	8113.99443920322\\
724	7677.74443920436\\
725	7241.49443920515\\
726	6805.24445031179\\
727	6368.99445031195\\
728	5953.83948530048\\
729	5517.58948530093\\
730	5219.50942099965\\
731	4783.25942099966\\
732	4347.00942099966\\
733	3910.75942099966\\
734	4152.36463459833\\
735	3716.11463459833\\
736	3279.86463459841\\
737	3501.74665460456\\
738	3065.49665572206\\
739	2629.24665607797\\
740	3065.49665607402\\
741	3100.31827688614\\
742	2664.06827688679\\
743	3100.31824369448\\
744	2664.06824369448\\
745	3100.31824361365\\
746	3536.56824361364\\
747	3335.06172190569\\
748	3220.80489223298\\
749	3657.05489223292\\
750	4093.30489212767\\
751	4529.55479535473\\
752	4965.80479518308\\
753	5402.054795183\\
754	5595.75227614619\\
755	6031.46556428392\\
756	6030.47839292847\\
757	5594.2283929296\\
758	6030.47839290616\\
759	5700.74010210376\\
760	5265.64902536928\\
761	5701.89902536725\\
762	5683.10390044933\\
763	5246.85390044933\\
764	5012.54784222153\\
765	5448.7978422191\\
766	5012.54784221968\\
767	5448.79784011257\\
768	5885.04784004638\\
769	5732.47883412485\\
770	5296.22883412518\\
771	5732.47883412513\\
772	5296.2288341252\\
773	4859.97883412523\\
774	5029.1805030671\\
775	5025.67233446558\\
776	4589.42233449383\\
777	4842.11225644532\\
778	5278.36225588832\\
779	4842.11225589276\\
780	4789.4150028256\\
781	4353.16500283874\\
782	3916.91500283874\\
783	3480.66500283877\\
784	3916.91500283877\\
785	3480.66500283877\\
786	3916.91500283877\\
787	3945.64088770347\\
788	4381.89088770253\\
789	3945.64088770309\\
790	4381.89088770225\\
791	4408.12350036043\\
792	3971.87350036043\\
793	3673.96032734537\\
794	3627.76601163143\\
795	3191.51601163163\\
796	2755.26601163163\\
797	3191.51601163163\\
798	3627.766011631\\
799	4064.01601162465\\
800	4404.56510820188\\
801	4840.81510820172\\
802	5277.06510820171\\
803	5713.31510820171\\
804	6149.56510258232\\
805	6585.81510258231\\
806	6538.13578262698\\
807	6101.88578262699\\
808	6538.13578262699\\
809	6101.885782627\\
810	5665.63578262704\\
811	5229.38578280365\\
812	5665.63578280363\\
813	5229.38578281087\\
814	5249.8506831987\\
815	4813.60069708201\\
816	4996.31729407702\\
817	4560.06729407815\\
818	4123.81729525529\\
819	4304.75223466894\\
820	4741.00223466894\\
821	4304.75223466919\\
822	4436.42307469579\\
823	4872.67303899291\\
824	4436.42310748732\\
825	4000.17310748816\\
826	4436.42310746964\\
827	4872.67310746933\\
828	5017.90180384926\\
829	4763.85634289487\\
830	5200.1063428874\\
831	5636.35631940379\\
832	5200.10631940388\\
833	5075.25975306777\\
834	5511.50975236101\\
835	5075.25975236103\\
836	4639.00975242246\\
837	5075.2597116632\\
838	5441.73752184053\\
839	5005.48752188816\\
840	5441.73752188816\\
841	5005.48752382036\\
842	5441.73752381987\\
843	5005.48752381988\\
844	5441.73752381988\\
845	5005.48752385137\\
846	5441.73752385124\\
847	5005.48752385131\\
848	5441.73752385131\\
849	5005.48752385131\\
850	5441.73752385125\\
851	5005.48752385125\\
852	5441.7375238491\\
853	5005.4875238491\\
854	5441.73752384821\\
855	5005.48752385067\\
856	4829.65519992443\\
857	4780.72446367872\\
858	4344.47453483554\\
859	3908.22453814975\\
860	4344.47453809801\\
861	4780.72453808606\\
862	4508.77249487234\\
863	4945.02249485949\\
864	5381.27249485909\\
865	5568.92835179188\\
866	6005.17835179163\\
867	5621.5632001145\\
868	6057.81319965284\\
869	6211.73405102179\\
870	6647.98405102179\\
871	6211.73405402297\\
872	6647.98405402039\\
873	6211.73405402099\\
874	6647.98405402099\\
875	6211.73405404393\\
876	6647.98405403958\\
877	6211.73405403965\\
878	6647.98405403961\\
879	6267.22162618308\\
880	6521.952142808\\
881	6958.20214142786\\
882	7394.45213357089\\
883	6958.20213362047\\
884	6715.49745202005\\
885	6383.45523676637\\
886	5947.20523676649\\
887	5510.95523676649\\
888	5193.28056155693\\
889	5163.08346228262\\
890	5599.33346224104\\
891	5300.25929794221\\
892	5736.50925974959\\
893	5300.25925975002\\
894	5516.27701238824\\
895	5080.02708027541\\
896	5516.27707976552\\
897	5080.02707977045\\
898	5516.27707975197\\
899	5754.93439966172\\
900	5900.60779847118\\
901	5642.17035391578\\
902	5987.52397018182\\
903	5769.78952702377\\
904	5333.53952702378\\
905	5769.78952690404\\
906	5901.94326337263\\
907	6294.48095724556\\
908	5858.23371262529\\
909	6294.48371262528\\
910	5858.23371274644\\
911	6294.48366594709\\
912	5858.2336669471\\
913	6294.48366694382\\
914	5858.23366694421\\
915	6294.48366693937\\
916	5858.23366693937\\
917	5421.98366753259\\
918	4985.73366753259\\
919	5287.51639438998\\
920	4851.26639438998\\
921	5287.51639428087\\
922	5723.76639419139\\
923	5287.51639419139\\
924	5557.82706926633\\
925	5994.07706926633\\
926	5557.82706926642\\
927	5121.577072049\\
928	5557.827071013\\
929	5121.577071013\\
930	4685.32707102672\\
931	5121.57707102656\\
932	4693.58223841947\\
933	5129.83223822759\\
934	5566.08223769533\\
935	5418.27083910401\\
936	4982.02083912444\\
937	5418.27083911467\\
938	4982.02084988372\\
939	4545.77084989696\\
940	4208.78383455249\\
941	4645.03383455245\\
942	4277.31415720781\\
943	4713.56415720781\\
944	4671.21150332231\\
945	5107.46150330277\\
946	4671.21150331129\\
947	5107.46150331129\\
948	5490.83995688254\\
949	5927.0899568825\\
950	6363.3399568825\\
951	6799.58995688186\\
952	7235.83995577182\\
953	7672.08995577182\\
954	8108.33995577181\\
955	7819.91073808053\\
956	8137.9933006089\\
957	8574.24330060826\\
958	8201.87146723671\\
959	8498.48865548944\\
960	8062.23865558529\\
961	7625.98872542998\\
962	7189.73872543254\\
963	6753.48872543254\\
964	6317.23872543329\\
965	6051.38113706478\\
966	5615.13113844572\\
967	5178.88113844945\\
968	5615.13113844945\\
969	5444.42910868558\\
970	5008.17910868558\\
971	4883.10863890315\\
972	5319.35863889992\\
973	4883.10863889992\\
974	4635.17263591447\\
975	4998.80002760283\\
976	4562.55002760283\\
977	4126.30002761375\\
978	4562.55002761375\\
979	4655.38768626916\\
980	5091.6376861929\\
981	5527.8876808943\\
982	5964.13768070587\\
983	5772.26537691904\\
984	5431.24788771524\\
985	4994.99788892698\\
986	5431.24788892685\\
987	4994.99788892685\\
988	5431.24788892233\\
989	5867.49788892233\\
990	5790.92899713311\\
991	5354.67899713367\\
992	5790.92899713276\\
993	5354.67899713279\\
994	5399.81879881129\\
995	5292.60551872696\\
996	5077.76894289026\\
997	5514.01894289026\\
998	5950.26894289025\\
999	5514.01894513406\\
1000	5091.61544487483\\
1001	5527.86544486829\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> version 20 arxiv/figures/distcolnoisy_y.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample ($k$)},
ymin=0.945,
ymax=0.985,
ylabel style={font=\color{white!15!black}},
ylabel={Product composition ($y$)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.979671410229116\\
335	0.979671410229116\\
336	0.950281267922151\\
669	0.950281267922151\\
670	0.964976339075633\\
1001	0.964976339075633\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.979671410229116\\
2	0.97974448295065\\
3	0.979352373328879\\
4	0.979547011860745\\
5	0.97991749065261\\
6	0.979433965907788\\
7	0.979351746528778\\
8	0.97893232808326\\
9	0.979508364922935\\
10	0.979211360074373\\
11	0.979286370005866\\
12	0.979944613427051\\
13	0.97932990512993\\
14	0.979298629027994\\
15	0.97996091032428\\
16	0.979838365957789\\
17	0.979420018002429\\
18	0.979765949092098\\
19	0.979290671369085\\
20	0.979491783305548\\
21	0.980541195188607\\
22	0.980680692219721\\
23	0.980328814368818\\
24	0.980469028526386\\
25	0.980689485665948\\
26	0.980075820384172\\
27	0.980415389656969\\
28	0.979829412169352\\
29	0.979056885109685\\
30	0.979795787453099\\
31	0.979073071147127\\
32	0.980500769964237\\
33	0.979983254477929\\
34	0.979842089993213\\
35	0.97948313371603\\
36	0.980275757713343\\
37	0.979877084528766\\
38	0.979737232152047\\
39	0.979622616887468\\
40	0.979855118377372\\
41	0.979480699249621\\
43	0.979693277809815\\
44	0.980565894646134\\
45	0.979962985175121\\
46	0.980051331093591\\
47	0.9789224272605\\
48	0.980040930672658\\
49	0.980157337318019\\
50	0.979975301659806\\
51	0.979684351585092\\
52	0.980560367950488\\
53	0.979607971362839\\
54	0.979512568677251\\
55	0.979000525993342\\
56	0.97922734787096\\
57	0.979278569573808\\
58	0.979036543799452\\
59	0.978888941543005\\
61	0.97982930174021\\
62	0.979473937027365\\
63	0.979497292488077\\
64	0.979197419514662\\
65	0.980305806079627\\
66	0.979946314348808\\
67	0.980467970277346\\
68	0.980190361749919\\
69	0.979970147258427\\
70	0.98014692008735\\
71	0.979958298934321\\
72	0.980313335802521\\
73	0.979541371827395\\
74	0.980506439756141\\
75	0.979902250604823\\
76	0.979930336026655\\
77	0.980089261686999\\
78	0.979061613252838\\
79	0.980212513558058\\
80	0.979708144220467\\
81	0.97947675450223\\
82	0.979548110682913\\
83	0.979481444349517\\
84	0.979608458772987\\
85	0.979250411783141\\
86	0.978924112751088\\
87	0.980444608836819\\
88	0.979875414241064\\
89	0.979221018166982\\
90	0.980344103249536\\
91	0.980089239316499\\
92	0.979150694188661\\
93	0.979170199213399\\
94	0.980340626037332\\
95	0.979986835748264\\
96	0.979479901560694\\
97	0.980351328700522\\
98	0.98007205092938\\
99	0.979635555754498\\
100	0.980304771421515\\
101	0.979754520320398\\
102	0.979805310837605\\
103	0.979573854080627\\
104	0.980553699367306\\
105	0.980865538817397\\
106	0.980539371507462\\
107	0.979951574431652\\
108	0.980665740576796\\
109	0.979318519044568\\
110	0.980490721525712\\
111	0.98081777808261\\
112	0.980001395214231\\
113	0.980488065582222\\
114	0.981125534623175\\
115	0.980083629232581\\
117	0.980456242565879\\
118	0.980006176709935\\
119	0.979159410065449\\
120	0.97970382908818\\
121	0.98000009929217\\
122	0.97968993413042\\
123	0.979743108657317\\
124	0.979504922274714\\
125	0.979733280467372\\
126	0.979518891642897\\
127	0.979440588128682\\
128	0.978718148875146\\
129	0.979331366733959\\
130	0.979172723757188\\
131	0.978983033728468\\
132	0.980393224381032\\
133	0.978894847268407\\
134	0.979834482485444\\
135	0.979192300338354\\
136	0.980411818475659\\
137	0.979740800130116\\
138	0.979849211431883\\
139	0.979615022331245\\
140	0.979166514900271\\
141	0.97976852070326\\
142	0.978757893464376\\
143	0.979586207838793\\
144	0.979381709964628\\
145	0.979218581137616\\
146	0.97964290358982\\
147	0.980645913011585\\
148	0.979385414845183\\
149	0.980224285069653\\
150	0.980141434041911\\
151	0.979433859811593\\
152	0.980461473651189\\
153	0.979920209061447\\
154	0.980972035682271\\
155	0.980315392431635\\
156	0.980125640728488\\
157	0.980933208203851\\
158	0.980213104177096\\
159	0.98032610885241\\
160	0.980135524729576\\
161	0.980802068121761\\
162	0.980443046782057\\
163	0.980244556119828\\
164	0.979786058951731\\
165	0.979234132622537\\
166	0.980441996440732\\
167	0.980106826395627\\
168	0.980399197435986\\
169	0.979227839148848\\
170	0.980231717531865\\
171	0.979577461642862\\
172	0.980186941018701\\
173	0.980841899143797\\
174	0.979639492841329\\
175	0.980053053970096\\
176	0.97959017918015\\
177	0.980463714359075\\
178	0.980142722661299\\
179	0.979976903238935\\
180	0.979757775775852\\
181	0.979262839273702\\
182	0.979402884732281\\
183	0.979226013363586\\
184	0.979759469368332\\
185	0.979014039828485\\
186	0.979172582362935\\
187	0.979411938847193\\
188	0.97857880689196\\
189	0.978641454510239\\
190	0.97965919677722\\
191	0.979319598266898\\
192	0.979218332753931\\
193	0.978877218163007\\
194	0.979947977340998\\
195	0.979544550219202\\
196	0.980177646413949\\
197	0.979895286173701\\
198	0.980084085007547\\
199	0.979567830464021\\
200	0.979628667675911\\
201	0.980309392687218\\
202	0.979819002536829\\
203	0.980378569407776\\
204	0.979557970392989\\
205	0.979834746803931\\
206	0.979475701524166\\
207	0.979715072769523\\
208	0.979547102606261\\
209	0.980150686681327\\
210	0.980613332610574\\
211	0.97988999410029\\
212	0.980029306716688\\
213	0.980943663246762\\
214	0.980369428627682\\
215	0.97891299341984\\
216	0.980592640753912\\
217	0.98012041146967\\
218	0.979944536153312\\
219	0.980000108742161\\
220	0.980157987678353\\
221	0.979226384910248\\
222	0.979303513638683\\
223	0.979308550343035\\
224	0.979459865721537\\
225	0.979721747702911\\
226	0.979366765675081\\
227	0.980466570466092\\
228	0.979546932798712\\
229	0.979060309383271\\
230	0.979147741126326\\
231	0.979047876241793\\
232	0.979864171840632\\
233	0.979456798793422\\
234	0.979941797041533\\
235	0.979440205628521\\
236	0.979375417215806\\
237	0.978764171908665\\
238	0.979624831931005\\
239	0.979872284846692\\
240	0.979733384636802\\
241	0.979818154314898\\
242	0.979757922048179\\
243	0.979927456519135\\
244	0.980303506480254\\
245	0.980067103837541\\
246	0.979065263861912\\
247	0.98041861466379\\
248	0.980269380474851\\
249	0.980158744116807\\
250	0.980352612350089\\
251	0.980144508297144\\
252	0.979866706558937\\
253	0.979562793281161\\
254	0.979334952006525\\
255	0.979764339645158\\
256	0.978876769397857\\
257	0.97971880155535\\
258	0.979671634788133\\
259	0.979875856687045\\
260	0.979006457283958\\
261	0.979716780936428\\
262	0.97930833140731\\
263	0.979301709774404\\
264	0.980279250868193\\
265	0.980351278008584\\
266	0.979301100122143\\
267	0.980021143502427\\
268	0.980078278619089\\
269	0.979553024842971\\
270	0.97953176432452\\
271	0.979715560905106\\
272	0.979342729206792\\
273	0.978985307917583\\
274	0.979869942290293\\
275	0.9791252653838\\
276	0.979898543069794\\
277	0.980224380003619\\
278	0.979979369150783\\
279	0.980220014374822\\
280	0.979346834093803\\
281	0.97963541752506\\
282	0.979404844684268\\
283	0.980214818549143\\
284	0.979509454752247\\
285	0.979629905505931\\
286	0.980197262859861\\
287	0.980343252486705\\
288	0.979256389918305\\
289	0.979553361834746\\
290	0.979737101984142\\
291	0.979554348615807\\
292	0.980139000501595\\
293	0.979645594138788\\
294	0.979517036693096\\
295	0.979949951315348\\
296	0.979101411111401\\
297	0.979390690282003\\
298	0.979920276150779\\
299	0.979084475574837\\
300	0.98022805740618\\
301	0.979449631536681\\
302	0.979450308577952\\
303	0.979282076702589\\
304	0.979963499595442\\
305	0.980306649258296\\
306	0.979282914250803\\
307	0.97943248192189\\
308	0.980480351553979\\
309	0.980268128245939\\
310	0.979425584740625\\
311	0.980152649960473\\
312	0.978813671947933\\
313	0.979702617801991\\
314	0.97979733807108\\
315	0.979368728550071\\
316	0.979775478119564\\
317	0.979869872603786\\
318	0.980242594264723\\
319	0.979833085893347\\
320	0.980296114457815\\
321	0.980124743002762\\
322	0.979786459555953\\
323	0.97946349830579\\
324	0.97993362697332\\
325	0.979869701844677\\
326	0.979715244677436\\
327	0.980135308002446\\
328	0.980193529018607\\
329	0.979757209077889\\
330	0.979076357655572\\
331	0.978702607397167\\
332	0.979677105212431\\
333	0.978968074836757\\
334	0.978615143311004\\
335	0.978199886976654\\
336	0.978109190152395\\
337	0.977514908572289\\
338	0.977179126647911\\
339	0.975806842490101\\
340	0.976126918174941\\
341	0.976226044398345\\
342	0.97508775472329\\
343	0.97414650658277\\
344	0.973369141755256\\
345	0.972073810046254\\
346	0.971943219641616\\
347	0.97082906541425\\
348	0.970011131809542\\
349	0.969541606099938\\
350	0.968951545116624\\
351	0.967438671499167\\
352	0.968264157949648\\
353	0.966554643393579\\
354	0.965726748814291\\
355	0.965131963990416\\
356	0.963830630070333\\
357	0.96401428022989\\
358	0.962594308778876\\
359	0.962920185208077\\
360	0.960993779906403\\
361	0.9605542410319\\
362	0.959862112439168\\
363	0.958941963819939\\
364	0.958412812832876\\
365	0.957420695780684\\
366	0.956378363477597\\
367	0.955420585938441\\
368	0.954965486362539\\
369	0.953964664620912\\
370	0.952762728794255\\
371	0.952864482694281\\
372	0.952006939450484\\
373	0.951917071082107\\
374	0.951330684625759\\
375	0.951471934861615\\
376	0.951086047042509\\
377	0.950214841500724\\
378	0.950792929868612\\
379	0.950711925343285\\
380	0.950831243668972\\
381	0.950176560217187\\
382	0.949855727207819\\
383	0.950463828495003\\
384	0.950143645684534\\
385	0.950451532662669\\
386	0.950896532189518\\
387	0.950552933174436\\
388	0.951101918956851\\
389	0.95041637378381\\
390	0.950521379119436\\
391	0.95145163944153\\
392	0.950939062428233\\
393	0.951760002122455\\
394	0.950501006059199\\
395	0.951154140848189\\
396	0.951472719305229\\
397	0.950334617929684\\
398	0.950413389150299\\
399	0.951423245190199\\
400	0.951518640798781\\
401	0.950932770270128\\
402	0.949982389400247\\
403	0.950401101580951\\
404	0.949884462183604\\
405	0.949907487868927\\
406	0.950200558265919\\
407	0.949258619321199\\
408	0.949717348517993\\
409	0.94915675132961\\
410	0.949135508891118\\
411	0.95060659566343\\
412	0.949883306012339\\
413	0.949886740240913\\
414	0.949699501775171\\
415	0.948935313731454\\
416	0.949569137593699\\
417	0.949426639958915\\
418	0.948774799916919\\
419	0.949797509476412\\
420	0.949500176952938\\
421	0.950150772943744\\
422	0.949904274842538\\
423	0.950813789732138\\
424	0.950737141482364\\
425	0.950112321554457\\
426	0.951007157627259\\
427	0.951052609549151\\
428	0.950788434515744\\
429	0.951195601203949\\
430	0.950963594694485\\
431	0.951324261121158\\
432	0.951203440676636\\
433	0.950790275836539\\
434	0.950015901048232\\
435	0.95146980376353\\
436	0.950863303659276\\
437	0.950675942596149\\
438	0.950575570915362\\
439	0.95145919361596\\
440	0.950505488038289\\
441	0.951481474639991\\
442	0.950328755383339\\
443	0.950046809175205\\
444	0.950005553725646\\
445	0.950191788722577\\
446	0.949795768904892\\
447	0.949765303499476\\
448	0.949539587967024\\
449	0.949751212418164\\
450	0.949913066614499\\
451	0.949454758880051\\
452	0.94974692154176\\
453	0.950156929183436\\
454	0.950087467302069\\
455	0.950047179659009\\
456	0.950150828513415\\
457	0.950570830342713\\
458	0.950173459368898\\
459	0.950546341027234\\
460	0.950673734062889\\
461	0.95048792355999\\
462	0.950416281030812\\
463	0.950024859931546\\
464	0.94988266612404\\
465	0.950308197592676\\
466	0.949522700294438\\
467	0.950927212744773\\
468	0.950389414216261\\
469	0.950231336149159\\
470	0.95059672849743\\
471	0.950530921760446\\
472	0.950022333528864\\
473	0.950270107746292\\
474	0.950083016403482\\
475	0.950520579327531\\
476	0.950800186106335\\
477	0.949646064221497\\
478	0.949897745082126\\
479	0.949917534919905\\
480	0.949733050907412\\
481	0.949723007932789\\
482	0.950147942173658\\
483	0.950044432656796\\
484	0.950289854010862\\
485	0.949580474187655\\
486	0.950173574980795\\
487	0.950573469959068\\
488	0.950576214152193\\
489	0.950248764233947\\
490	0.95036807041231\\
491	0.95046994751192\\
492	0.950302271154442\\
493	0.950471093239798\\
494	0.950867782034152\\
496	0.951020002411269\\
497	0.95192078521336\\
498	0.951325620185571\\
499	0.950980995593682\\
500	0.951576336690778\\
501	0.951199457283451\\
502	0.950622364147193\\
503	0.951246675758398\\
504	0.950623343695042\\
505	0.950695099949485\\
506	0.950608388845012\\
507	0.950146616184611\\
508	0.950460972185851\\
509	0.950236394080548\\
510	0.9499660427864\\
511	0.950142659169501\\
512	0.950344529983454\\
513	0.950130001053594\\
514	0.949627997290008\\
515	0.94992258351931\\
516	0.949324182052919\\
517	0.949371407443437\\
518	0.950118776411728\\
519	0.949607201297795\\
520	0.949957572868016\\
521	0.949921324887328\\
522	0.949618304845558\\
523	0.950292898259818\\
524	0.950672587067288\\
525	0.950630889982222\\
526	0.950784065849575\\
527	0.950348316657482\\
528	0.950457066717377\\
529	0.950676430086105\\
530	0.95093102723888\\
531	0.950883230467412\\
532	0.950717601032807\\
533	0.950980897423278\\
534	0.951058326371935\\
535	0.95076592354917\\
536	0.950140953614437\\
537	0.950079103082317\\
538	0.950525653750219\\
539	0.950165645436527\\
540	0.950468696130429\\
541	0.949835995773583\\
542	0.95030416995769\\
543	0.950040313638851\\
544	0.95022456013703\\
545	0.950089267126259\\
546	0.950001666668868\\
547	0.950343152508594\\
548	0.94982258784637\\
549	0.950741380287923\\
550	0.950848934388432\\
551	0.949926301674282\\
552	0.950023402795296\\
553	0.950168133689999\\
554	0.95004940659328\\
555	0.94961915375859\\
556	0.950674722938743\\
557	0.949821195097911\\
558	0.950625119824963\\
559	0.95066381898198\\
560	0.9510529095528\\
561	0.950794057163648\\
562	0.949908317190989\\
563	0.950520690260987\\
564	0.950607159616766\\
565	0.949792204680989\\
566	0.949978458845976\\
567	0.949488893250304\\
568	0.950885925016451\\
569	0.950139984788166\\
570	0.95015937114249\\
571	0.94989669617587\\
572	0.950543450724467\\
573	0.949969324106746\\
574	0.95127475288723\\
575	0.950172821493652\\
576	0.950595165297614\\
577	0.950401521249773\\
578	0.94981865595264\\
579	0.950646140298659\\
580	0.95071932814426\\
581	0.950374441974986\\
582	0.950810589826688\\
583	0.950210376464042\\
584	0.950309226527565\\
585	0.950390112692276\\
586	0.949960954947983\\
587	0.950901076880768\\
588	0.950947364049966\\
589	0.951101782515252\\
590	0.950272138797914\\
591	0.949972933359732\\
592	0.949956662568866\\
593	0.950024875885333\\
594	0.950437279867856\\
595	0.950638382412535\\
596	0.950604450799574\\
597	0.949933315320322\\
598	0.951001615066616\\
599	0.951181759430824\\
600	0.950075795174484\\
601	0.950317584901768\\
602	0.950061056351501\\
603	0.950434953410991\\
604	0.949914648546383\\
605	0.950016500258357\\
606	0.948803476992794\\
607	0.949964245306319\\
608	0.950050564482353\\
609	0.949270736507742\\
610	0.949037651688514\\
611	0.949692333441135\\
612	0.949472762519576\\
613	0.949703463974629\\
614	0.949629459992138\\
615	0.949325522904815\\
616	0.950205424620322\\
617	0.949758063318995\\
618	0.950609693341676\\
619	0.949989973825382\\
620	0.950943206580519\\
621	0.949925302005454\\
622	0.949774950878009\\
623	0.950074846084931\\
624	0.950781146815871\\
625	0.950759746531958\\
626	0.950832818409594\\
627	0.951396470960617\\
628	0.951028418579767\\
629	0.950285262157536\\
630	0.950631408730715\\
631	0.950173637481157\\
632	0.951160628351545\\
633	0.951653518661487\\
634	0.951070978675148\\
635	0.950346221707264\\
636	0.950866384389087\\
637	0.951354047430868\\
638	0.951374866732408\\
639	0.951102179770373\\
640	0.95038357490057\\
641	0.950091863521834\\
642	0.950906321222647\\
643	0.950535902828278\\
644	0.950223859367725\\
645	0.950818217912342\\
646	0.95033787034663\\
647	0.950220774211402\\
648	0.950136641361951\\
649	0.95073572723868\\
650	0.949168840960738\\
651	0.949512995507462\\
652	0.949323997104102\\
653	0.949663645830924\\
654	0.949460767322762\\
655	0.948878053149315\\
656	0.949611714505636\\
657	0.948710392362955\\
658	0.949078890854707\\
659	0.949079762015799\\
660	0.948820675657544\\
661	0.950089427329772\\
662	0.950067612500334\\
663	0.949537037183518\\
664	0.950530116537607\\
665	0.948953180924832\\
666	0.950555000743407\\
667	0.950165926000295\\
668	0.950190502153873\\
669	0.950595482019025\\
670	0.950315096192526\\
671	0.951012881001702\\
672	0.951138761023799\\
673	0.952203574572422\\
674	0.951703679153411\\
675	0.953742054681584\\
676	0.952131769806897\\
677	0.953211101064653\\
678	0.953629634680055\\
679	0.953776573251616\\
680	0.953651013088347\\
681	0.953941423143078\\
682	0.953944398508497\\
683	0.955284831101267\\
684	0.955234967345632\\
685	0.954864055220582\\
686	0.955335915535215\\
687	0.956084566582717\\
688	0.956396758779647\\
689	0.95656417548696\\
690	0.956144438768433\\
691	0.957138516707232\\
692	0.957011645717216\\
693	0.957355582982927\\
694	0.958159870332111\\
695	0.957776102275147\\
696	0.957861023970054\\
697	0.958261008605518\\
698	0.959163298397584\\
699	0.95931635184786\\
700	0.959181024505256\\
701	0.960275284710406\\
702	0.959644913157376\\
703	0.960005196057637\\
704	0.959949593238662\\
705	0.960944247723205\\
706	0.961071706977123\\
707	0.960703532531284\\
708	0.961208214969588\\
709	0.961433900231668\\
710	0.962291039725756\\
711	0.962135076479058\\
712	0.962000085178829\\
713	0.96227709993309\\
714	0.963179835038318\\
715	0.962389479466651\\
716	0.963118984238008\\
717	0.963558191696279\\
718	0.963429147324291\\
719	0.96384606803008\\
720	0.964118818760198\\
721	0.964127624601247\\
722	0.965234946075725\\
723	0.964575883785528\\
724	0.964882704366801\\
725	0.965019397069796\\
726	0.96518602086303\\
727	0.965743299942233\\
728	0.965821328362267\\
729	0.965274775898479\\
730	0.965646305331802\\
731	0.965796533181333\\
732	0.966670401058764\\
733	0.966062895272444\\
734	0.966185971570781\\
735	0.966485213574288\\
736	0.965643009096652\\
737	0.966432063455954\\
738	0.965819532239607\\
739	0.965922108991435\\
740	0.966125844281805\\
741	0.965882384809788\\
742	0.965872692038829\\
743	0.966493368697115\\
744	0.965498128355534\\
745	0.965028154999345\\
746	0.965700901008177\\
747	0.965349344558945\\
748	0.964875471609616\\
749	0.964349501261154\\
750	0.9642895576618\\
751	0.964313604485938\\
752	0.964597614236482\\
753	0.964335464787041\\
754	0.964339266059824\\
755	0.964654305712997\\
756	0.965083736159045\\
757	0.964445334597713\\
758	0.964465786721462\\
759	0.964878539512597\\
760	0.964331909761199\\
761	0.965116551860433\\
762	0.965185108203855\\
763	0.96500599667138\\
764	0.964755699133207\\
765	0.964938290548275\\
766	0.96490736754231\\
767	0.964245990325935\\
768	0.964946066537436\\
769	0.965169366473447\\
770	0.964806970146014\\
771	0.965452159288589\\
772	0.965237135834059\\
773	0.965169948213884\\
774	0.965147830562842\\
775	0.965263542335038\\
776	0.965495017434705\\
777	0.964994050036694\\
778	0.966242093987148\\
779	0.965234014371276\\
780	0.965881172385934\\
781	0.965625290961384\\
782	0.965395443843022\\
783	0.964916408105978\\
784	0.965294156704203\\
785	0.965447234001545\\
786	0.965247308776497\\
787	0.965159168083574\\
788	0.965370381020762\\
789	0.964571720318531\\
790	0.964869369050007\\
791	0.965778237052177\\
792	0.965471610320833\\
793	0.965785185961067\\
794	0.965080913619772\\
795	0.965622325507638\\
796	0.965098055452358\\
797	0.96435936489047\\
798	0.964655215527614\\
799	0.964886991059302\\
800	0.964385949390817\\
801	0.963903585206026\\
802	0.963725623077266\\
803	0.964260207283928\\
804	0.964112309432267\\
805	0.964238447406387\\
806	0.964949018449147\\
807	0.963802231982299\\
808	0.964947102817973\\
809	0.964778658899263\\
810	0.964816897146306\\
811	0.964482303359546\\
812	0.964201571349349\\
813	0.965313957710691\\
814	0.965371465723933\\
815	0.965039641546014\\
816	0.965025046292226\\
817	0.965130836188678\\
818	0.965289444266205\\
819	0.964025952693305\\
820	0.965365074179203\\
821	0.965356987464361\\
822	0.965228093594533\\
823	0.965287861593993\\
824	0.965763092785437\\
825	0.965733721334459\\
826	0.964474748800399\\
827	0.964594405296452\\
828	0.965049758880014\\
829	0.964710557544322\\
830	0.964857859860217\\
831	0.965395507906123\\
832	0.965091260633358\\
833	0.964677860814845\\
834	0.965452527111665\\
835	0.96511626083668\\
836	0.965627162924307\\
837	0.964732205896098\\
838	0.965080177776827\\
839	0.965064585921482\\
840	0.965593774799004\\
841	0.965037489219981\\
842	0.966096680834426\\
843	0.964581265166771\\
844	0.964941370980341\\
845	0.964329511597612\\
846	0.965166464055756\\
847	0.965061160309119\\
848	0.9652813195612\\
849	0.964637205624172\\
850	0.965240840161414\\
851	0.964951737231786\\
852	0.96500181704539\\
853	0.964789703230622\\
854	0.964902745835388\\
855	0.965979942722697\\
856	0.964836499933085\\
857	0.96529474835836\\
859	0.964735843153449\\
860	0.965179676225603\\
861	0.964693078529876\\
862	0.964036180237713\\
863	0.964056635300153\\
864	0.964687120094027\\
865	0.964119199228207\\
866	0.965272153485444\\
867	0.963890691804068\\
868	0.964156056450747\\
869	0.963366617790712\\
870	0.964447065825311\\
871	0.963644134240894\\
872	0.964934270920139\\
873	0.964081905228113\\
874	0.96398053598125\\
875	0.96458013902884\\
876	0.964597368299337\\
877	0.964467834390916\\
878	0.964240470571667\\
879	0.964514027023029\\
880	0.964091020081241\\
881	0.964542268331911\\
882	0.964705154192416\\
883	0.964921092679447\\
885	0.965535340621159\\
886	0.96543222261505\\
887	0.964969709947809\\
888	0.964991350909941\\
889	0.964664609309239\\
890	0.965738468675568\\
891	0.965080363923221\\
892	0.965384591067618\\
893	0.965027804757824\\
894	0.96478351244707\\
895	0.965409042151009\\
896	0.965148406203298\\
897	0.964968049922049\\
898	0.964688091189146\\
899	0.964821589169446\\
900	0.965273398748991\\
901	0.965070121801887\\
902	0.9649036158238\\
903	0.965574022939109\\
904	0.964495747527621\\
905	0.964796014053263\\
906	0.964631337070841\\
907	0.965104872041479\\
908	0.964980339901217\\
909	0.965318109110058\\
910	0.96463719493363\\
911	0.965146976218762\\
912	0.964790898557226\\
913	0.965284221652837\\
914	0.964493689667165\\
915	0.965453999441252\\
916	0.965891933348757\\
917	0.965241255969772\\
918	0.96525788127326\\
919	0.964962514361218\\
920	0.965315558484463\\
921	0.96514644556396\\
922	0.965512672079058\\
923	0.96502050628726\\
924	0.964550707786657\\
925	0.965527581054175\\
926	0.965280237524325\\
927	0.965377221766175\\
928	0.965768742613818\\
929	0.965145742974528\\
930	0.964564471646213\\
931	0.965176946305974\\
932	0.964743032578554\\
933	0.965155447563006\\
934	0.965358487721801\\
935	0.964943909656768\\
936	0.964897337039474\\
937	0.964829657475661\\
938	0.965237965883716\\
939	0.965753045426368\\
940	0.964224699893975\\
941	0.964776406815872\\
942	0.964139020922516\\
943	0.965107144045874\\
944	0.965334950195256\\
945	0.964675886686791\\
946	0.964035841777445\\
947	0.963830361745977\\
948	0.964320137484265\\
949	0.963834411695643\\
950	0.963899922232144\\
951	0.963851992189802\\
952	0.963543740031355\\
953	0.9635860775021\\
954	0.964156316052481\\
955	0.964227415519076\\
956	0.963797498225063\\
957	0.964302815704968\\
958	0.963699108626884\\
959	0.964883924218725\\
960	0.964933487357143\\
961	0.96485175332441\\
962	0.96584054235916\\
963	0.964979856858122\\
964	0.965170685698467\\
965	0.965224230159265\\
966	0.965699533848806\\
968	0.965096459801089\\
969	0.965686550506234\\
970	0.965368562996332\\
971	0.965394246782012\\
972	0.966658924327135\\
973	0.965551099121967\\
974	0.96542662338959\\
975	0.96587921052901\\
976	0.965436532454873\\
977	0.965678490273604\\
978	0.965004477766911\\
979	0.964682707863972\\
980	0.965392730246435\\
981	0.964780004458362\\
982	0.965130341542363\\
983	0.965349797853264\\
984	0.965133697312694\\
985	0.964553290615754\\
986	0.965616532500235\\
987	0.964226292386684\\
988	0.964630407849313\\
989	0.965212904834743\\
990	0.964859910072164\\
991	0.965742276223523\\
992	0.96576572448555\\
993	0.964744728294932\\
994	0.96516227088523\\
995	0.964996612583036\\
996	0.964174911612645\\
997	0.964810519352795\\
998	0.964970380975274\\
999	0.965670398738666\\
1000	0.964820238098355\\
1001	0.965251618485922\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> version 20 arxiv/figures/ydddot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample ($k$)},
ymin=-60000,
ymax=60000,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{{\rm d}^3}{{\rm d} t^3}y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	21651.1767625384\\
2.83454492971941	-72000\\
nan	nan\\
3.11019832409511	-72000\\
3.96485932193173	72000\\
nan	nan\\
4.12797436479013	72000\\
5	31655.4372066409\\
6	-38774.2902426567\\
7	-7779.00869331601\\
8	-5088.41997089525\\
9	7437.86715778722\\
10	-1599.12513676059\\
11	6207.53500393\\
12	10616.3543788572\\
14	-11718.0592513001\\
15	19280.2344909416\\
16	-8961.0545087753\\
17	-21535.4569112015\\
18	13699.902085771\\
19	1935.54157525158\\
20	-16835.0282025784\\
21	16231.2361174849\\
22	19371.0976388941\\
23	-19655.6838808972\\
24	12556.960020215\\
25	5694.98741278728\\
26	-33600.3960218613\\
27	-4240.2695699053\\
28	5495.81397230744\\
29	-18112.3922717856\\
30	5915.25926785942\\
31	18418.0875935201\\
33	3585.91571018174\\
34	18300.4893911484\\
35	-19156.1934754784\\
36	19252.045360487\\
37	-34542.2405417632\\
38	3664.60572584042\\
39	-7168.15828076436\\
40	20021.5275594944\\
41	-31791.2110021613\\
42	27639.6644892887\\
43	-1567.80655131664\\
44	11385.8711802537\\
45	-16911.03677856\\
46	19316.2449944266\\
47	-20642.1336667846\\
48	9097.44504335997\\
49	-20663.0197564234\\
50	14889.3010234809\\
51	-9979.98268922295\\
52	38410.3767326281\\
53	-36549.6457127013\\
54	6452.15834026816\\
55	-8899.32845611301\\
56	10631.9163893495\\
57	-33537.361315851\\
58	32963.2096374976\\
59	1891.67123135942\\
60	15632.999832478\\
61	-3332.95743853215\\
62	4956.54218521382\\
63	-5273.9505597338\\
64	-1186.02839635033\\
65	-4238.52351558513\\
66	-12556.1000900676\\
67	15213.1206767321\\
68	-6712.23967969089\\
69	2748.79050340834\\
70	-18524.6299230768\\
71	11777.6338324439\\
72	-12369.0631327583\\
73	-2292.04692890051\\
74	13103.6911217737\\
75	1785.50229333673\\
77	-349.536561049346\\
78	2828.69319846985\\
79	-11845.3338529415\\
80	10438.895333168\\
81	-5643.63513821477\\
82	1286.42048002803\\
83	14419.7518207139\\
84	-14337.4015779156\\
85	551.141146071168\\
86	1950.40979160884\\
87	18212.8519685073\\
88	-17345.3080083021\\
89	2873.7823296407\\
90	15819.9671074202\\
91	1971.48933685299\\
92	-46319.1836284709\\
93	12933.0712041325\\
94	30888.6920966861\\
95	-35057.8660043636\\
96	-3834.1375237094\\
97	50595.7153341872\\
98	-10518.310119246\\
99	-40672.5321116441\\
100	29628.2231448133\\
102	-31177.5868496574\\
104	35831.2587914516\\
105	-16360.0850157843\\
106	3169.19353839751\\
107	2157.61812882122\\
108	10640.6149677112\\
109	-44366.3085104065\\
110	14432.4651627114\\
111	5086.10459911394\\
112	4859.28059934161\\
113	-13903.6287916667\\
114	51102.309832397\\
115	-36438.1736628035\\
117	14585.564258032\\
118	-8405.81270126803\\
119	-41113.2001018662\\
120	45042.1604135837\\
121	2956.76137785487\\
122	-17753.1813569516\\
123	17066.3894124109\\
124	24803.7445598549\\
125	-22546.7880666991\\
127	8624.77194299377\\
128	-15156.7900830922\\
129	2877.9138325111\\
130	-840.774393776344\\
132	14893.4224511853\\
133	-3.84093087923247\\
134	-6222.06676440209\\
135	-1144.15408634885\\
136	16408.9999465283\\
137	-42307.5930652538\\
138	28239.7187936899\\
139	-17780.6420833598\\
140	8026.23865603557\\
141	-24020.3911173735\\
142	20641.1864270106\\
143	-10511.2336779156\\
144	14263.8879287031\\
145	1086.86089332367\\
146	5212.78795331802\\
147	27890.3176765621\\
148	-33288.4813447391\\
149	12013.9481161061\\
150	-2430.82435408661\\
151	-11309.1950429091\\
152	-23573.715470036\\
153	33280.5465777268\\
154	-9841.9164721485\\
155	-7751.94100178567\\
156	19552.2276708178\\
157	-2899.56482550243\\
158	-10643.8283095005\\
159	-13650.7062749824\\
160	12324.1641564912\\
161	4011.52673413997\\
162	-11218.2808991608\\
163	8301.66283194779\\
164	4353.42343396725\\
165	-9806.23803495146\\
166	-3733.03311834327\\
167	14108.919819233\\
168	-364.464141414239\\
169	-1675.36919374022\\
170	22721.7412580466\\
171	-28485.2163934299\\
172	10913.1629787132\\
173	-1520.29176759229\\
174	8080.74789708573\\
175	-25435.5196041997\\
176	24337.7873323362\\
177	-8066.29472840509\\
178	-15864.1411274595\\
179	12653.4506114224\\
180	-502.178813568491\\
181	-2648.21109586913\\
182	-11822.7617618487\\
183	13274.9055059157\\
184	-3997.76536813255\\
185	1260.87721283044\\
186	8124.92739428054\\
187	9870.23106502881\\
188	-9485.9960368328\\
189	-13867.6600133765\\
190	27134.5052895621\\
191	-13648.8305947782\\
192	-5214.02101273023\\
193	13609.2201570048\\
194	17527.9401021492\\
195	-37740.3400972061\\
196	17432.1274053174\\
197	1890.69357100871\\
198	449.1384951769\\
199	-30757.0403684202\\
200	22345.8811548593\\
201	-10963.7438626496\\
202	-319.231799004963\\
203	-1886.16755663417\\
204	15202.0059275976\\
205	-2943.11270700279\\
206	-12887.6931282317\\
207	11114.5636276086\\
208	-13016.9489954915\\
209	20486.2525767611\\
210	-356.3814007287\\
211	8005.65405031269\\
212	-9834.90399736159\\
213	21450.2367713752\\
214	-30838.5396615923\\
215	-24947.5633218089\\
216	32797.3816276486\\
217	-6062.02396123321\\
218	-25748.8419519202\\
219	21423.7143942629\\
220	41877.2774043674\\
221	-59427.9815882525\\
222	13758.8137893958\\
223	15065.4087946786\\
224	-6329.65236478829\\
225	-17899.9833946484\\
226	37782.1729499585\\
227	5609.69540400751\\
228	-13103.2461319367\\
230	-3300.18706163079\\
231	-3810.41300340713\\
232	-15480.7141294668\\
233	17030.3880522056\\
234	19076.2720899676\\
235	-4913.45680597515\\
236	-2607.88943901799\\
237	-13558.8943857101\\
238	8957.25569717519\\
239	-14330.8681023184\\
240	11279.5775928005\\
241	1356.81918796769\\
242	23449.5282528558\\
243	-23219.6577307412\\
244	4339.46522066246\\
246	-14650.876973265\\
247	10223.0521862449\\
248	4413.11871438188\\
249	-7292.24728506968\\
251	22285.5772025494\\
252	-36085.755361913\\
253	1944.76528695178\\
254	4379.03884627152\\
255	-2308.16557793408\\
256	-17460.1732386779\\
257	32604.2836833109\\
258	4876.1552522273\\
259	6509.84403072149\\
260	-18184.3727063422\\
261	26990.9344486226\\
262	-28092.6291242736\\
263	-2562.38668182284\\
264	4044.51580756099\\
265	26550.6795291199\\
266	-39803.2051984687\\
267	28195.2544721662\\
269	-26976.1666930701\\
270	-12263.2794347624\\
271	35490.0859952794\\
272	-26327.3243019187\\
273	-5668.89665794514\\
274	34520.6876313363\\
275	-7468.19234675576\\
276	-7638.43984061907\\
277	21233.110643471\\
278	6245.53294779654\\
279	-24342.2494545974\\
280	7050.82090180062\\
281	-12730.9672316313\\
282	-14875.0033376391\\
283	11171.2507407004\\
284	-3579.49478170856\\
285	13299.3707752434\\
286	9048.51173205006\\
287	11057.4487967373\\
288	-34984.5469748481\\
289	23091.4931482194\\
290	-11026.271277888\\
291	-12194.1883839946\\
292	735.997528036271\\
293	29514.5794231217\\
294	-16922.8453401868\\
295	2203.08239690799\\
296	999.394211990846\\
297	-8699.67376850253\\
298	5090.79734571256\\
299	-3338.82984362946\\
300	5469.54353986785\\
301	8721.79164460837\\
302	80.2439804282913\\
303	-20394.7848976453\\
304	26364.0485806257\\
305	-17909.3259546177\\
306	-3738.35226483898\\
307	5185.09936685202\\
308	22683.4874255688\\
309	-28573.2701574043\\
311	23657.5924777327\\
312	-19406.6526033841\\
313	-16296.5959743736\\
314	14229.2121817462\\
315	18958.5440316904\\
316	-24546.5585521569\\
317	34630.1413978283\\
318	-4234.67158695543\\
319	-9613.89294935897\\
320	5661.67823622265\\
321	-3055.4710999395\\
322	-22116.1532193024\\
324	16401.3710149488\\
325	-16812.9395992496\\
326	7052.27036897485\\
327	14115.8483318185\\
328	12762.8465454358\\
329	-21168.4224839451\\
330	-1066.34193204671\\
331	-2799.49486296339\\
332	-2416.73815379784\\
333	-13611.065576037\\
334	11731.4017570844\\
335	10459.5126700325\\
336	5953.73659606461\\
337	-25164.0164205453\\
338	13517.0351762292\\
339	-13069.5235207365\\
340	5567.25251912998\\
341	-1104.95272753674\\
342	12145.4376334529\\
343	-11599.5812424485\\
344	19132.1121452543\\
345	-27860.6152649164\\
346	-4972.32208267286\\
347	6733.55309860487\\
348	8637.40150306413\\
349	-3402.43214491269\\
350	27504.3332666027\\
351	-13660.0484122624\\
352	22702.284210071\\
353	-12028.3909589034\\
354	-7895.79837278927\\
355	-8414.75041266267\\
356	18889.7530094102\\
357	-30595.2825945263\\
358	13998.5073359523\\
359	17921.6578158095\\
360	-15726.1823688957\\
361	7706.73005380707\\
362	-2772.65139373932\\
363	2492.20416921339\\
364	-23807.9813302995\\
365	26855.2145461867\\
366	-17358.0856198738\\
367	7231.16806887147\\
368	-412.133789303116\\
369	4543.48636143228\\
370	-13559.7869501696\\
371	20703.7585963468\\
372	4336.39397839\\
373	-1183.02620236932\\
374	10501.9975070128\\
375	18405.9832539687\\
376	-19338.9975969451\\
377	-1349.88555077577\\
378	3587.85811822949\\
379	1077.88617411428\\
380	-16179.1759755169\\
381	2593.73139609903\\
382	6684.85724934775\\
383	-7560.81560909176\\
384	-8824.41737807779\\
386	16219.0057643272\\
387	-6792.75304723445\\
388	-1056.33687657145\\
389	-1495.51499024073\\
391	-7282.04069325184\\
393	3923.78567679449\\
394	-2466.23440292146\\
395	8900.8722478228\\
396	-13000.8019002522\\
397	-5410.91987039502\\
398	-12019.2282695576\\
399	33686.5539948958\\
400	-13106.5912158369\\
401	-3469.83253845679\\
402	9638.4576931617\\
403	12825.0006937773\\
404	-44981.8967752817\\
405	5752.52453167252\\
406	21136.4730204906\\
407	-2124.78317637337\\
408	-3554.65414982979\\
409	17570.816548376\\
410	333.058362035867\\
411	3544.59792277517\\
412	2491.34659005929\\
413	-5870.36425997193\\
414	4945.97349726355\\
416	-23884.791530749\\
417	4292.06189831335\\
418	-2370.12506428394\\
419	9915.13247339684\\
420	14338.3837101175\\
421	10121.8967560139\\
422	-8116.05905540899\\
423	26271.1609139422\\
424	-27369.5506307392\\
425	-9414.43466391295\\
426	2695.91648332817\\
427	4692.74654300338\\
428	-32415.3464229148\\
429	18763.5288549109\\
430	8536.8986426349\\
431	-9225.59677642374\\
432	-5430.78387596394\\
433	12144.5939696703\\
434	-19737.5575032071\\
435	15325.5799260595\\
436	-5131.81493205809\\
437	1182.00590013689\\
438	5472.98330086221\\
439	33653.7951446777\\
440	-48515.763172211\\
441	30218.1124376959\\
442	-10652.6527398027\\
443	-5859.17258294443\\
444	-30611.8594256601\\
445	42045.023614629\\
446	-35016.2148192699\\
447	24742.0686798563\\
448	2818.43203607145\\
449	13958.613935134\\
450	-13799.3644460026\\
451	15522.5896614992\\
452	-9477.04633215255\\
453	6868.05924078567\\
454	-6328.48868753892\\
455	-2106.79749771398\\
456	7398.45339972571\\
457	-2308.60917931054\\
458	-17103.4286173498\\
459	8573.98366919426\\
460	4383.08169694008\\
461	-10090.8556599093\\
462	-7342.02697415753\\
463	9639.448770983\\
464	-11347.1882145149\\
465	1546.16597678448\\
466	-3676.76963401209\\
467	23322.0662255004\\
468	-1805.36063711638\\
469	5916.34022184608\\
470	-4246.25248474008\\
471	15637.0649671342\\
472	-40168.9559861719\\
473	11045.3354094457\\
474	-155.603152865384\\
475	1568.1149179206\\
476	-4435.87609565239\\
477	15023.0166373575\\
478	-9264.19084864626\\
479	2795.78614841745\\
480	-8227.76310897192\\
481	-7526.67578431954\\
482	26365.5084905107\\
483	-4255.96468816517\\
484	222.226202270002\\
485	1151.42074774452\\
486	10581.2565499706\\
487	-19011.5008977788\\
488	5468.96696051628\\
489	-9463.73675479606\\
490	16042.4511127057\\
491	-12970.2810246531\\
493	709.027348165138\\
494	15371.9701903725\\
495	-10300.7064694667\\
497	19389.9910559073\\
498	-11022.9926577527\\
499	-17368.3211703156\\
500	6600.38082354062\\
501	-4997.96051571227\\
502	-30178.7863447613\\
503	23507.7185435857\\
505	-12326.5880657928\\
506	8775.08759168045\\
507	18882.3278711586\\
508	-18126.604431212\\
509	8029.17249833967\\
510	2150.8420036219\\
511	-318.113365543759\\
512	6498.64294649502\\
513	-2594.71788256684\\
514	-8013.9806370296\\
515	10750.163816722\\
516	-12306.3151064997\\
517	-9698.23878979842\\
518	17668.5372384024\\
519	3174.56957319153\\
520	-6034.39623700158\\
521	15847.9565660359\\
522	-2318.22232758816\\
523	-12262.7964713284\\
524	10676.5661844577\\
525	-5307.89921330508\\
526	-4417.53644786522\\
527	2577.97075049383\\
529	-12463.2813040711\\
530	8158.37502842005\\
531	-4626.92132473642\\
532	4774.50557300092\\
533	8537.95182115234\\
535	-9994.59808303192\\
536	-4458.67288317459\\
538	340.242334701208\\
539	-3502.25591015867\\
540	13540.1895356293\\
541	6748.95100780917\\
542	5051.80223642298\\
543	-10591.5409099835\\
544	11634.8690309296\\
545	-12252.4115113818\\
546	6552.06306772982\\
547	-7783.26590240082\\
548	5377.16910589678\\
549	2255.30229897687\\
550	8073.37263287246\\
551	-16357.1218485667\\
553	10927.4536347704\\
554	-21002.2575625873\\
555	-9252.19610520067\\
556	33342.0343818223\\
557	-8370.30213934043\\
558	-72.3167366440175\\
559	14162.3204999822\\
560	16084.7447774396\\
561	-39023.6854951572\\
562	10884.940208118\\
563	-10082.9095027627\\
564	-1299.62731931244\\
565	-23980.905624149\\
566	20853.6666486244\\
567	5077.17343595163\\
568	11569.9004812326\\
569	-10431.7603890836\\
570	24158.6583313275\\
571	-10595.978497234\\
572	8772.09798385239\\
573	-32661.5357616491\\
574	34178.1166553214\\
575	-23178.1811911765\\
576	13439.382542995\\
577	-23427.7776668566\\
578	23258.3076063943\\
579	-29977.0482143518\\
580	27217.0309566522\\
581	-17211.8369619909\\
582	17424.479950713\\
583	-102.037167849296\\
584	-2971.13894050622\\
585	-13836.0997917902\\
586	8094.32175651321\\
587	-1491.1741448442\\
588	7867.83522816373\\
589	9294.25403547334\\
590	-10882.7046064243\\
591	2538.94970032635\\
592	-17308.0510165136\\
594	2399.01766557043\\
595	23007.7172613442\\
596	1603.81059969774\\
597	3573.66560042276\\
598	11593.0107579803\\
600	-27707.4140786782\\
601	123.822397809039\\
602	12675.2191711938\\
603	-20082.8339762167\\
604	-5548.91390234028\\
605	29806.0180057781\\
606	-20510.0365386591\\
607	11883.7325584467\\
608	4821.62729909419\\
609	5225.79104018916\\
610	-18284.4740674158\\
611	39377.9912399831\\
612	-33157.1685780384\\
613	5119.52785152421\\
614	11441.150837407\\
615	3129.88756310518\\
616	-19466.4895430539\\
617	13659.8382846213\\
618	5647.95601386297\\
619	-14833.0610463855\\
620	15739.5213087044\\
621	-25161.792632632\\
622	6219.85841422025\\
623	-13898.2326925685\\
624	22183.5351802421\\
625	-26450.9971130688\\
626	35422.6102898218\\
627	4942.14523850979\\
628	-1377.33655618415\\
629	-32894.5469658287\\
630	15907.3172865886\\
631	-19221.5653910274\\
632	-3444.92277382358\\
633	18120.1810780733\\
634	19082.3536480846\\
635	-17048.3010141472\\
636	17881.802174797\\
637	-10935.3024943554\\
638	-15798.6808783445\\
639	1768.72993560234\\
640	12765.10387222\\
641	-21212.5391644504\\
642	9791.08133488025\\
643	958.024443245144\\
644	-4138.77952772327\\
645	15488.1341169483\\
646	7386.52294931639\\
647	-14913.7599421418\\
648	8029.90507703782\\
649	11265.0173113214\\
650	-41175.8013257087\\
651	12007.5650281785\\
652	10188.4630281211\\
653	1629.58259322781\\
654	-20303.3330019969\\
655	37279.0154311373\\
656	-5155.49988635183\\
657	-7590.18039903164\\
658	-4680.67331978104\\
659	11919.5739745521\\
660	-7828.67305645456\\
661	1725.43414846713\\
662	18866.1458061937\\
663	-10997.6127214032\\
664	9344.69361509116\\
665	-19454.5430500028\\
666	-2394.33682346324\\
667	-14776.5004650198\\
668	17235.2625642213\\
669	-18729.5725280734\\
670	30985.4701135145\\
671	-14661.963327427\\
672	10455.8776749397\\
673	5749.16651475773\\
674	-3754.37979395581\\
675	12115.1000690137\\
676	-16640.41095508\\
677	5196.9952031546\\
678	-19988.3535189258\\
679	18390.6284401903\\
680	-53128.2612859659\\
681	49881.654674217\\
682	-24056.9733661842\\
683	18585.8241233205\\
684	-9998.65265493345\\
685	22738.7701295214\\
686	-20376.2331200892\\
687	21594.4482888754\\
688	-23112.7629411674\\
689	4907.64788480649\\
690	2329.21325207908\\
691	4038.72431791935\\
692	-19214.1951949433\\
693	12562.7906919242\\
694	4972.92063785122\\
695	1004.95709776598\\
696	-16964.4310283164\\
697	16620.772300674\\
698	6241.27357188798\\
699	-15266.424187181\\
701	22737.715603417\\
702	-18455.8437200543\\
703	-13041.2968071628\\
704	5245.36449876537\\
705	10447.894669721\\
706	-23420.9121361207\\
707	15319.1501717945\\
708	8135.18731467708\\
709	5806.74785754808\\
710	-15022.1845037493\\
711	8099.3001555751\\
712	-343.869175487212\\
713	-4409.68559439942\\
714	4690.50977221582\\
715	-17896.0601531628\\
716	13853.5172582961\\
717	4041.66652345042\\
718	-2114.26894397309\\
719	-13782.0947263473\\
720	32125.645837823\\
721	-19036.0527214134\\
722	1113.06972085225\\
723	-1469.14123718509\\
724	4452.90992267802\\
725	-14212.3179723386\\
726	10412.051942849\\
727	-14437.4093219394\\
728	15017.5837428969\\
729	-8809.16053750349\\
730	4395.78971807464\\
731	-2064.75728793028\\
732	10271.1845176739\\
733	-16860.7397522243\\
734	18050.391788162\\
735	-3639.99004602217\\
736	-11567.838616358\\
737	-4757.36078869223\\
738	8065.28920180464\\
739	-8179.29847339372\\
740	-275.191505110692\\
741	18858.3980166075\\
742	-8461.4354017813\\
743	14675.3576841532\\
744	-12768.2079614983\\
745	-6852.76365809291\\
746	3762.49452308426\\
747	5414.9149865247\\
748	-27588.2368278057\\
749	18572.8839871962\\
750	12844.3070058684\\
751	-18547.0182598727\\
752	11584.3541099865\\
753	15481.7553508495\\
754	717.056332675274\\
755	-415.365977340174\\
756	12492.8332637716\\
757	-18464.9186569554\\
758	840.036422673045\\
759	-1431.9419582765\\
760	-14656.6240859048\\
761	-594.630739196116\\
762	19311.042567954\\
763	-5714.55086780127\\
764	-12705.2070846692\\
765	18854.9993627589\\
766	-13875.872693709\\
767	-17029.824765967\\
768	12785.20178259\\
769	13471.3813743635\\
770	-15101.7352184952\\
771	17679.1378220413\\
772	13941.1830731243\\
773	-19513.5001583553\\
774	-8521.65998387181\\
775	12125.5803516505\\
776	-12916.4585656317\\
777	-8679.08391651421\\
778	24681.4269927916\\
779	-8776.82225661956\\
780	632.155766352429\\
781	-872.799775845269\\
782	6602.24264506502\\
783	-36057.0223213222\\
784	28110.1058250925\\
785	-12154.3935968131\\
786	6439.26190817328\\
787	-1533.7938279853\\
788	28649.8176228839\\
789	-30367.2594315635\\
790	7569.21068352294\\
791	12478.0684771256\\
792	-4268.94771871388\\
793	-6967.53743837854\\
794	15061.3056168333\\
795	1175.60559666036\\
796	-30126.5930021499\\
797	-2531.29235261283\\
798	-1423.26170193187\\
799	9975.22384672164\\
800	-15244.0499280841\\
801	17482.0021071014\\
802	11766.4268289985\\
803	3039.50901063545\\
804	-15593.733408576\\
805	19788.2453187677\\
806	13641.8294195093\\
807	-18128.0328439376\\
808	4403.5918144516\\
809	4256.32374748848\\
810	-8475.01474861505\\
811	-26525.6303083277\\
812	21746.7116425164\\
813	-7618.02789091348\\
814	2921.45776721182\\
815	-3344.15049558364\\
816	16179.713926129\\
817	-5683.34874277809\\
818	-10919.0377419518\\
819	-18334.2402147907\\
820	24189.7254980709\\
821	-3715.43696497807\\
822	-7362.43760438684\\
823	10132.6009565983\\
824	36263.376006166\\
825	-36022.9760095194\\
827	5727.2193455715\\
828	5859.85970025149\\
829	-30259.6182698001\\
830	18313.0868600061\\
831	36118.5943610217\\
832	-7969.82678340739\\
833	-14984.7583550427\\
834	22853.9278182972\\
835	-7825.09461044217\\
836	-21610.2700817057\\
838	19320.0012003448\\
839	-22567.4167077822\\
840	15988.4295507548\\
841	-12331.1609892151\\
842	30161.2847173326\\
843	-31108.2577480306\\
844	13818.7356563072\\
845	-23780.7811870315\\
846	29160.6009344242\\
847	-36961.7067099992\\
848	42654.3699912716\\
849	-16354.5768232657\\
850	27929.3888025841\\
851	-29858.2924445646\\
852	15643.0094380953\\
853	-25693.0131749853\\
854	20875.5708744693\\
855	-8793.26305252606\\
856	3220.33218232953\\
857	2995.97097820797\\
858	4346.57917993143\\
859	-13646.9343767058\\
860	-13119.1249203195\\
861	17910.3401942721\\
862	-18054.1076040678\\
863	4309.68621702417\\
864	15479.10259346\\
865	-4484.62367776711\\
866	11646.896107984\\
868	-630.396939158119\\
869	-27634.5977963438\\
870	31527.381789674\\
871	-42612.5960860367\\
872	40250.8059238471\\
873	-16149.8064942439\\
874	24983.6191652753\\
875	-25235.1275569364\\
876	32901.2941832584\\
877	-48489.1134614966\\
878	20654.6039878693\\
879	-3711.33291633107\\
880	-6420.91854643922\\
881	-4576.49629405745\\
882	20291.4412631259\\
883	-2153.47634204634\\
884	-4010.54374648879\\
885	20738.0426885603\\
886	-11714.1954029213\\
887	-10877.8464772854\\
888	-7556.73874128606\\
889	-7980.68375345274\\
890	504.196543988975\\
891	-7.35394653379626\\
892	16499.4173546154\\
893	-2182.27848415609\\
894	8524.84043785908\\
895	-14435.9538745754\\
896	11288.3620834118\\
897	-14830.4976271226\\
898	5395.61302479304\\
899	3500.33778961745\\
900	3254.63156138994\\
901	-4030.93101034022\\
902	5907.36271044692\\
903	10353.0461782574\\
904	-18839.273276315\\
905	262.839352992552\\
906	-222.329313711743\\
907	7421.5187630118\\
908	-20685.0975268761\\
909	31144.5097720622\\
910	-9832.74249609186\\
911	7536.09840343788\\
912	-17418.1165149352\\
913	16744.2310112528\\
914	-30155.2096587348\\
915	31080.3514400043\\
916	-8845.10394409372\\
917	6340.89380521471\\
918	-12972.480333976\\
919	19241.0816990518\\
920	-26648.7656485879\\
922	15543.7465082839\\
923	-380.365074205562\\
924	-7935.96044209247\\
925	14590.7531288114\\
926	6267.45148013678\\
927	-15243.2138368428\\
928	16503.4398194719\\
929	251.620147508904\\
930	-25860.429513827\\
931	11117.6153953383\\
932	-3101.10454499106\\
933	-10225.6889185494\\
934	11605.8185087711\\
935	20442.5227758489\\
936	-18001.3684940406\\
937	10632.677129411\\
938	-296.30475008623\\
939	-6091.85676222207\\
940	-15175.8308806065\\
941	14901.6511555213\\
942	-11092.6280656906\\
943	6683.51160458119\\
944	-7102.96624477912\\
945	23502.8087827595\\
946	-21215.1866124752\\
947	11870.9593061936\\
948	-12304.1434121534\\
949	-5051.95312349353\\
950	-1715.05752747375\\
951	21142.1238328597\\
952	-6336.92431425143\\
953	366.330283160074\\
954	20971.8077253614\\
955	-8521.30506363204\\
956	-11544.9140015297\\
957	10860.3468505382\\
958	-2353.85222458874\\
959	-5231.25685632111\\
960	-321.484543911138\\
961	8653.87274712897\\
962	-3912.27358425144\\
963	4611.15408603045\\
964	-19064.4597708772\\
965	302.431415112398\\
966	2475.31212970702\\
967	-20965.3400332823\\
968	9615.16861724951\\
969	16512.5761926548\\
970	-4450.52791792636\\
971	-11930.7570501803\\
972	33740.4033352774\\
973	-16068.0599992118\\
974	-13200.9280246245\\
975	13536.0784581088\\
976	-222.126885889098\\
977	-30626.2192260742\\
978	14640.0454137926\\
979	6130.63427177155\\
980	-6081.652221419\\
982	13405.6176777651\\
983	5447.77622591161\\
984	3590.67891145532\\
985	-18345.0586357089\\
986	21878.7008763823\\
987	-21913.5580777971\\
990	17989.2268278634\\
991	-22007.0329535389\\
992	37383.8882746816\\
993	-19078.7650971439\\
994	-11419.8746191916\\
995	-474.96857992257\\
996	-18052.6386832661\\
997	-9499.60174821109\\
998	30885.5640474235\\
999	5302.86895463739\\
1000	-10332.9042774429\\
1001	35047.685687093\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> version 20 arxiv/figures/yddot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample ($k$)},
ymin=-70,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{{\rm d}^2}{{\rm d} t^2}y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	32.4767651438075\\
2.85738854796534	-84\\
nan	nan\\
3.16575685096757	-84\\
4	13.5073122462472\\
5	60.9904680562087\\
6	2.82903269222368\\
7	-8.8394803477504\\
8	-16.4721103040932\\
9	-5.31530956741244\\
10	-7.71399727255323\\
11	1.59730523334167\\
12	17.5218368016275\\
13	14.5355074177829\\
14	-3.04158145916722\\
15	25.8787702772452\\
16	12.4371885140822\\
17	-19.8659968527201\\
18	0.683856275936478\\
19	3.58716863881386\\
20	-21.6653736650537\\
21	2.68148051117362\\
22	31.7381269695147\\
23	2.25460114816894\\
24	21.0900411784914\\
25	29.6325222976724\\
26	-20.7680717351195\\
27	-27.1284760899775\\
28	-18.8847551315164\\
29	-46.0533435391947\\
30	-37.1804546374055\\
31	-9.55332324712549\\
32	6.23436213193906\\
33	11.6132356972116\\
34	39.0639697839342\\
35	10.3296795707166\\
36	39.2077476114471\\
37	-12.6056132011977\\
38	-7.10870461243712\\
39	-17.8609420335837\\
40	12.1713493056579\\
41	-35.5154671975839\\
42	5.94402953634915\\
43	3.59231970937424\\
44	20.6711264797548\\
45	-4.69542868808526\\
46	24.2789388035548\\
47	-6.68426169662223\\
48	6.96190586841772\\
49	-24.0326237662174\\
50	-1.69867223099607\\
51	-16.6686462648305\\
52	40.9469188341116\\
53	-13.8775497349404\\
54	-4.19931222453818\\
55	-17.5483049087078\\
56	-1.60043032468354\\
57	-51.90647229846\\
58	-2.46165784221353\\
59	0.375849004825568\\
60	23.8253487535426\\
61	18.8259125957444\\
62	26.2607258735651\\
63	18.3498000339645\\
64	16.5707574394389\\
65	10.2129721660613\\
66	-8.62117796904022\\
67	14.1985030460579\\
68	4.13014352652158\\
69	8.25332928163414\\
70	-19.5336156029811\\
71	-1.86716485431521\\
72	-20.4207595534526\\
73	-23.8588299468034\\
74	-4.20329326414287\\
75	-1.52503982413782\\
76	-0.710177656290057\\
77	-1.23448249786406\\
78	3.00855729984073\\
79	-14.7594434795716\\
80	0.898899520180407\\
81	-7.56655318714172\\
82	-5.63692246709968\\
83	15.9927052639712\\
84	-5.51339710290222\\
85	-4.68668538379541\\
86	-1.76107069638226\\
87	25.5582072563788\\
88	-0.459754756074403\\
89	3.85091873838667\\
90	27.5808693995169\\
91	30.5381034047964\\
92	-38.94067203791\\
93	-19.5410652317113\\
94	26.7919729133179\\
95	-25.7948260932276\\
96	-31.5460323787918\\
97	44.3475406224892\\
98	28.5700754436201\\
99	-32.4387227238461\\
100	12.0036119933739\\
101	15.7147824999673\\
102	-31.0515977745188\\
103	-24.8897522622826\\
104	28.8571359248948\\
105	4.31700840121846\\
106	9.07079870881466\\
107	12.3072259020465\\
108	28.2681483536132\\
109	-38.2813144119965\\
110	-16.6326166679293\\
112	-1.71453887024597\\
113	-22.5699820577461\\
114	54.0834826908495\\
115	-0.573777803355824\\
116	-14.6778740488785\\
117	7.20047233816956\\
118	-5.40824671373252\\
119	-67.0780468665318\\
120	0.48519375384376\\
121	4.92033582062606\\
122	-21.7094362148013\\
123	3.89014790381498\\
124	41.0957647435973\\
125	7.27558264354877\\
126	-3.74671464795756\\
127	9.19044326653307\\
128	-13.5447418581052\\
129	-9.22787110933848\\
130	-10.489032700003\\
131	-0.971560271374074\\
132	21.3685734054039\\
133	21.362812009085\\
134	12.0297118624819\\
135	10.3134807329586\\
136	34.9269806527511\\
137	-28.5344089451295\\
138	13.8251692454053\\
139	-12.8457938796345\\
140	-0.806435895581103\\
141	-36.8370225716413\\
142	-5.87524293112551\\
143	-21.6420934479989\\
144	-0.246261554944226\\
145	1.38402978504121\\
146	9.20321171501826\\
147	51.0386882298614\\
148	1.10596621275272\\
149	19.1268883869119\\
150	15.480651855782\\
151	-1.48314070858169\\
152	-36.8437139136356\\
153	13.0771059529545\\
154	-1.68576875526821\\
155	-13.3136802579467\\
156	16.01466124828\\
157	11.6653140100263\\
158	-4.3004284542244\\
159	-24.7764878666979\\
160	-6.29024163196118\\
161	-0.272951530751243\\
162	-17.1003728794924\\
163	-4.64787863157073\\
164	1.88225651938012\\
165	-12.8271005330471\\
166	-18.426650210562\\
167	2.73672951828746\\
168	2.19003330616613\\
169	-0.323020484444214\\
170	33.7595914026257\\
171	-8.9682331875191\\
172	7.40151128055072\\
173	5.12107362916231\\
174	17.2421954747908\\
175	-20.9110839315088\\
176	15.5955970669955\\
177	3.49615497438788\\
178	-20.3000567168014\\
179	-1.31988079966777\\
180	-2.07314902002054\\
181	-6.0454656638243\\
182	-23.7796083065973\\
183	-3.86725004772381\\
184	-9.86389809992261\\
185	-7.97258228067699\\
186	4.21480881074388\\
187	19.0201554082871\\
188	4.79116135303786\\
189	-16.0103286670269\\
190	24.6914292673163\\
191	4.21818337514901\\
192	-3.6028481439464\\
193	16.8109820915608\\
194	43.1028922447846\\
195	-13.5076179010246\\
196	12.6405732069514\\
197	15.4766135634645\\
198	16.1503213062299\\
199	-29.9852392464004\\
200	3.53358248588859\\
201	-12.9120333080858\\
202	-13.3908810065933\\
203	-16.2201323415445\\
204	6.58287654985179\\
205	2.16820748934765\\
206	-17.163332203\\
207	-0.491486761587112\\
208	-20.0169102548244\\
209	10.7124686103172\\
210	10.1778965092242\\
211	22.1863775846932\\
212	7.43402158865081\\
213	39.6093767457136\\
214	-6.64843274667487\\
215	-44.0697777293882\\
216	5.1262947120847\\
217	-3.96674122976515\\
218	-42.5900041576455\\
219	-10.4544325662512\\
220	52.3614835403\\
221	-36.7804888420787\\
222	-16.1422681579851\\
223	6.4558450340329\\
224	-3.03863351314965\\
225	-29.8886086051222\\
226	26.7846508198156\\
227	35.199193925827\\
228	15.5443247279218\\
229	2.5010965746759\\
230	-2.44918401777034\\
231	-8.16480352288102\\
232	-31.3858747170813\\
233	-5.84029263877289\\
234	22.7741154961786\\
235	15.4039302872159\\
236	11.4920961286889\\
237	-8.84624544987628\\
238	4.58963809588647\\
239	-16.9066640575911\\
240	0.0127023316097166\\
241	2.04793111356116\\
242	37.2222234928448\\
243	2.39273689673303\\
244	8.90193472772671\\
245	0.72071453401179\\
246	-21.2556009258857\\
247	-5.92102264651828\\
248	0.69865542505454\\
249	-10.23971550255\\
250	-0.857078903510001\\
251	32.5712869003141\\
252	-21.5573461425554\\
253	-18.6401982121278\\
254	-12.0716399427205\\
255	-15.5338883096216\\
256	-41.7241481676385\\
257	7.18227735732785\\
258	14.4965102356688\\
259	24.2612762817511\\
260	-3.0152827777622\\
261	37.4711188951717\\
262	-4.66782479123867\\
263	-8.51140481397294\\
264	-2.44463110263143\\
265	37.3813881910484\\
266	-22.3234196066547\\
267	19.9694621015946\\
268	20.3821130383469\\
269	-20.0821370012582\\
270	-38.4770561534017\\
271	14.7580728395175\\
272	-24.7329136133606\\
273	-33.2362586002782\\
274	18.5447728467262\\
276	-4.11517543433604\\
277	27.7344905308704\\
278	37.1027899525652\\
279	0.589415770669234\\
280	11.1656471233701\\
281	-7.9308037240769\\
282	-30.2433087305355\\
283	-13.4864326194848\\
284	-18.8556747920477\\
285	1.09338137081727\\
286	14.6661489688925\\
287	31.2523221639983\\
288	-21.2244982982739\\
289	13.4127414240552\\
290	-3.12666549277674\\
291	-21.4179480687685\\
292	-20.3139517767141\\
293	23.9579173579684\\
294	-1.42635065231173\\
295	1.87827294305032\\
296	3.37736426103652\\
297	-9.67214639171721\\
298	-2.03595037314847\\
299	-7.04419513859261\\
300	1.1601201712092\\
301	14.2428076381217\\
302	14.3631736087642\\
303	-16.2290037377038\\
304	23.3170691332348\\
305	-3.54691979869176\\
306	-9.15444819595029\\
307	-1.37679914567218\\
308	32.648431992681\\
309	-10.2114732434254\\
310	-17.0605576863281\\
311	18.425831030271\\
312	-10.6841478748053\\
313	-35.1290418363656\\
314	-13.7852235637463\\
315	14.6525924837894\\
316	-22.167245344446\\
317	29.7779667522965\\
318	23.4259593718633\\
319	9.00511994782482\\
320	17.4976373021589\\
321	12.9144306522496\\
322	-20.2597991767041\\
323	-23.450176384588\\
324	1.15188013783529\\
325	-24.0675292610391\\
326	-13.4891237075768\\
327	7.68464879015107\\
328	26.8289186083048\\
329	-4.92371511761291\\
330	-6.523228015683\\
331	-10.7224703101281\\
332	-14.3475775408249\\
333	-34.7641759048803\\
334	-17.1670732692538\\
335	-1.47780426420502\\
336	7.45280062989195\\
337	-30.293224000926\\
338	-10.0176712365823\\
339	-29.621956517687\\
340	-21.2710777389921\\
341	-22.9285068302971\\
342	-4.7103503801178\\
343	-22.1097222437905\\
344	6.58844597409097\\
345	-35.2024769232836\\
346	-42.660960047293\\
347	-32.5606303993857\\
348	-19.6045281447895\\
349	-24.7081763621585\\
350	16.5483235377455\\
351	-3.94174908064804\\
352	30.1116772344585\\
353	12.0690907961034\\
354	0.225393236919558\\
355	-12.3967323820746\\
356	15.9378971320408\\
357	-29.9550267597488\\
358	-8.95726575582023\\
359	17.925220967894\\
360	-5.66405258544955\\
361	5.8960424952611\\
362	1.73706540465218\\
363	5.47537165847223\\
364	-30.2366003369769\\
365	10.0462214823031\\
366	-15.9909069475077\\
367	-5.14415484420056\\
368	-5.76235552815524\\
369	1.05287401399323\\
370	-19.2868064112612\\
371	11.7688314832592\\
372	18.2734224508441\\
373	16.4988831472901\\
374	32.2518794078093\\
375	59.8608542887623\\
376	30.8523578933446\\
377	28.8275295671809\\
378	34.2093167445252\\
379	35.8261460056966\\
380	11.5573820424212\\
381	15.4479791365698\\
382	25.4752650105914\\
383	14.1340415969537\\
384	0.897415529837076\\
385	4.63964775917702\\
386	28.9681564056679\\
387	18.7790268348161\\
388	17.194521519959\\
389	14.9512490345979\\
390	7.99213267680682\\
391	-2.93092836307096\\
392	-5.53025267026419\\
393	0.355425844927481\\
394	-3.34392575945469\\
395	10.0073826122796\\
396	-9.49382023809881\\
397	-17.6102000436913\\
398	-35.6390424480277\\
399	14.890788544316\\
400	-4.76909827943928\\
401	-9.97384708712445\\
402	4.4838394526181\\
403	23.7213404932841\\
404	-43.7515046696385\\
405	-35.1227178721298\\
406	-3.41800834139383\\
407	-6.60518310595398\\
408	-11.9371643306986\\
409	14.4190604918654\\
410	14.9186480349191\\
411	20.2355449190819\\
412	23.9725648041708\\
413	15.1670184142129\\
414	22.5859786601083\\
415	10.165045656502\\
416	-25.6621416396215\\
417	-19.2240487921514\\
418	-22.7792363885774\\
419	-7.9065376784821\\
420	13.6010378866943\\
421	28.7838830207149\\
422	16.6097944376015\\
423	56.0165358085148\\
424	14.962209862406\\
425	0.840557866536528\\
426	4.88443259152882\\
427	11.9235524060339\\
428	-36.6994672283383\\
429	-8.55417394597191\\
430	4.25117401798047\\
431	-9.58722114665511\\
432	-17.7333969606011\\
433	0.483493993904517\\
434	-29.1228422609062\\
435	-6.13447237181697\\
436	-13.832194769904\\
437	-12.0591859196987\\
438	-3.84971096840536\\
439	46.6309817486111\\
440	-26.1426630097053\\
441	19.1845056468386\\
442	3.20552653713457\\
443	-5.58323233728208\\
444	-51.5010214757723\\
445	11.5665139461712\\
446	-40.9578082827338\\
447	-3.84470526294933\\
448	0.382942791157802\\
449	21.3208636938589\\
450	0.621817024854977\\
451	23.9057015171037\\
452	9.69013201887492\\
453	19.9922208800534\\
454	10.499487848745\\
455	7.33929160217406\\
456	18.4369717017627\\
457	14.9740579327969\\
458	-10.6810849932278\\
459	2.17989051056361\\
460	8.75451305597369\\
461	-6.38177043389021\\
462	-17.3948108951265\\
463	-2.93563773865208\\
464	-19.9564200604243\\
465	-17.6371710952476\\
466	-23.1523255462657\\
467	11.8307737919849\\
468	9.12273283631043\\
469	17.9972431690795\\
470	11.6278644419695\\
471	35.0834618926707\\
472	-25.1699720865872\\
473	-8.60196897241872\\
474	-8.83537370171678\\
475	-6.48320132483582\\
476	-13.1370154683144\\
477	9.39750948772178\\
478	-4.49877678524763\\
479	-0.305097562621427\\
480	-12.6467422260793\\
481	-23.9367559025586\\
482	15.6115068332075\\
483	9.22755980095974\\
484	9.56089910436481\\
485	11.2880302259815\\
486	27.1599150509375\\
487	-1.35733629573076\\
488	6.84611414504366\\
489	-7.34949098715038\\
490	16.7141856819081\\
491	-2.74123585507152\\
492	-12.3862504912372\\
493	-11.3227094689895\\
494	11.7352458165693\\
495	-3.71581388763082\\
496	4.50990876863477\\
497	33.5948953524958\\
498	17.0604063658667\\
499	-8.99207538960673\\
500	0.908495845704238\\
501	-6.5884449278642\\
502	-51.8566244450061\\
503	-16.5950466296275\\
504	-8.37094147829021\\
505	-26.8608235769794\\
506	-13.6981921894588\\
507	14.6252996172791\\
508	-12.5646070295389\\
509	-0.520848282029419\\
510	2.70541472340346\\
511	2.22824467508792\\
512	11.9762090948304\\
513	8.08413227098015\\
514	-3.93683868456424\\
515	12.1884070405188\\
516	-6.27106561923085\\
517	-20.8184238039285\\
518	5.68438205367511\\
519	10.4462364134624\\
520	1.39464205796003\\
521	25.1665769070139\\
522	21.6892434156316\\
523	3.29504870863911\\
524	19.3098979853256\\
525	11.348049165368\\
526	4.72174449357021\\
527	8.58870061931088\\
528	-0.176949164895746\\
529	-18.8718711210024\\
530	-6.63430857837238\\
531	-13.574690565477\\
532	-6.41293220597561\\
533	6.39399552575287\\
534	6.72094696690328\\
535	-8.27095015764451\\
536	-14.9589594824065\\
537	-17.9161302365169\\
538	-17.405766734465\\
539	-22.659150599703\\
540	-2.34886629625919\\
541	7.77456021545458\\
542	15.352263570089\\
543	-0.535047794886168\\
544	16.9172557515083\\
545	-1.46136151556436\\
546	8.36673308603031\\
547	-3.30816576757093\\
548	4.75758789127428\\
549	8.14054133973957\\
550	20.2506002890483\\
551	-4.28508248380172\\
552	-6.37746247542736\\
553	10.0137179767282\\
554	-21.4896683671526\\
555	-35.3679625249536\\
556	14.6450890477799\\
557	2.08963583876925\\
558	1.98116073380322\\
559	23.2246414837765\\
560	47.351758649936\\
561	-11.1837695927998\\
562	5.14364071937712\\
563	-9.98072353476687\\
564	-11.9301645137356\\
565	-47.901522949959\\
566	-16.6210229770224\\
567	-9.00526282309499\\
568	8.34958789875395\\
569	-7.29805268487144\\
570	28.9399348121199\\
571	13.0459670662689\\
572	26.2041140420474\\
573	-22.7881896004263\\
574	28.4789853825558\\
575	-6.28828640420898\\
576	13.8707874102835\\
577	-21.2708790900015\\
578	13.6165823195901\\
579	-31.3489900019378\\
580	9.47655643304063\\
581	-16.3411990099457\\
582	9.79552091612368\\
583	9.6424651643498\\
584	5.18575675359045\\
585	-15.5683929340947\\
586	-3.42691029932496\\
587	-5.66367151659131\\
588	6.1380813256543\\
589	20.0794623788644\\
590	3.75540546922798\\
591	7.56383001971744\\
592	-18.3982465050528\\
593	-29.501791121227\\
594	-25.9032646228713\\
595	8.60831126914502\\
596	11.0140271686917\\
597	16.3745255693258\\
598	33.7640417062962\\
599	25.0485726281771\\
600	-16.5125484898401\\
601	-16.3268148931267\\
602	2.68601386366402\\
603	-27.438237100661\\
604	-35.7616079541714\\
605	8.94741905449575\\
606	-21.8176357534929\\
607	-3.99203691582295\\
608	3.24040403281833\\
609	11.0790905931021\\
610	-16.3476205080216\\
611	42.7193663519532\\
612	-7.0163865151045\\
613	0.662905262181766\\
614	17.8246315182922\\
615	22.51946286295\\
616	-6.68027145163092\\
617	13.8094859753011\\
618	22.2814199960956\\
619	0.0318284265172224\\
620	23.6411103895738\\
621	-14.1015785593742\\
622	-4.77179093804386\\
623	-25.6191399768966\\
624	7.65616279346659\\
625	-32.0203328761366\\
626	21.113582558596\\
627	28.5268004163607\\
628	26.4607955820845\\
629	-22.8810248666585\\
630	0.979951063224348\\
631	-27.8523970233167\\
632	-33.019781184052\\
634	22.7840209051849\\
635	-2.78843061603595\\
636	24.0342726461596\\
637	7.63131890462648\\
638	-16.0667024128903\\
639	-13.4136075094867\\
640	5.73404829884316\\
641	-26.0847604478324\\
642	-11.398138445512\\
643	-9.9611017806443\\
644	-16.1692710722292\\
645	7.06293010319337\\
646	18.1427145271679\\
647	-4.22792538604472\\
648	7.81693222951196\\
649	24.7144581964941\\
650	-37.0492437920689\\
651	-19.0378962498012\\
652	-3.75520170761945\\
653	-1.31082781777775\\
654	-31.7658273207732\\
655	24.1526958259328\\
656	16.4194459964051\\
657	5.03417539785767\\
658	-1.98683458181392\\
659	15.8925263800143\\
660	4.14951679533237\\
661	6.7376680180331\\
662	35.0368867273237\\
663	18.5404676452189\\
664	32.5575080678557\\
665	3.37569349285138\\
666	-0.215811742343476\\
667	-22.3805624398731\\
668	3.47233140645881\\
669	-24.6220273856513\\
670	21.8561777846204\\
671	-0.136767206520062\\
672	15.5470493058895\\
673	24.1707990780261\\
674	18.5392293870924\\
675	36.7118794906129\\
676	11.7512630579929\\
677	19.5467558627248\\
678	-10.435774415664\\
679	17.1501682446216\\
680	-62.5422236843274\\
681	12.2802583269983\\
682	-23.805201722278\\
683	4.07353446270281\\
684	-10.9244445196973\\
685	23.1837106745847\\
686	-7.38063900554903\\
687	25.0110334277641\\
688	-9.65811098398706\\
689	-2.29663915677725\\
690	1.1971807213414\\
691	7.25526719822039\\
692	-21.5660255941946\\
693	-2.72183955630828\\
694	4.73754140046856\\
695	6.24497704711757\\
696	-19.201669495357\\
697	5.72948895565401\\
698	15.0913993134859\\
699	-7.80823696728567\\
700	-4.03095602834469\\
701	30.0756173767809\\
702	2.39185179669948\\
703	-17.1700934140447\\
704	-9.30204666589657\\
705	6.36979533868498\\
706	-28.7615728654961\\
707	-5.78284760780434\\
708	6.41993336421126\\
709	15.1300551505334\\
710	-7.40322160509049\\
711	4.74572862827222\\
712	4.22992486504131\\
713	-2.38460352655784\\
714	4.651161131766\\
715	-22.1929290979782\\
716	-1.41265321053413\\
717	4.64984657464151\\
718	1.4784431586819\\
719	-19.1946989308392\\
720	28.9937698258954\\
721	0.439690743775145\\
722	2.10929532505349\\
723	-0.094416530724061\\
724	6.58494835329293\\
725	-14.7335286052149\\
726	0.884549309058457\\
727	-20.7715646738507\\
728	1.75481094049462\\
729	-11.4589298657606\\
730	-4.86524528864868\\
731	-7.9623812205441\\
732	7.44439555596682\\
733	-17.8467140723698\\
734	9.22887360987329\\
735	3.76888854084007\\
736	-13.582869383697\\
737	-20.7189105667353\\
738	-8.62097676402846\\
739	-20.889924474119\\
740	-21.3027117317851\\
741	6.98488529312635\\
742	-5.70726780954567\\
743	16.3057687166842\\
744	-2.84654322556344\\
745	-13.1256887127028\\
746	-7.48194692807635\\
747	0.640425551710678\\
748	-40.7419296899978\\
749	-12.8826037092035\\
750	6.38385679959913\\
751	-21.4366705902099\\
752	-4.06013942523009\\
753	19.1624936010442\\
754	20.2380781000571\\
755	19.6150291340468\\
756	38.3542790297042\\
757	10.6569010442712\\
758	11.9169556782808\\
759	9.76904274086598\\
760	-12.2158933879912\\
761	-13.1078394967853\\
762	15.8587243551457\\
763	7.28689805344379\\
764	-11.7709125735602\\
765	16.5115864705783\\
766	-4.30222256998525\\
767	-29.8469597189358\\
768	-10.6691570450508\\
769	9.53791501649448\\
770	-13.1146878112484\\
771	13.4040189218135\\
772	34.3157935315\\
773	5.04554329396717\\
774	-7.73694668184055\\
775	10.4514238456351\\
776	-8.9232640028124\\
777	-21.9418898775838\\
778	15.0802506116037\\
779	1.91501722667431\\
780	2.86325087620298\\
781	1.55405121243507\\
782	11.4574151800326\\
783	-42.6281183019507\\
784	-0.462959564311859\\
785	-18.6945499595315\\
786	-9.03565709727161\\
787	-11.3363478392496\\
788	31.6383785950762\\
789	-13.9125105522689\\
790	-2.5586945269846\\
791	16.1584081887038\\
792	9.75498661063295\\
793	-0.696319546934888\\
794	21.895638878315\\
795	23.6590472733056\\
796	-21.5308422299192\\
797	-25.3277807588385\\
798	-27.4626733117364\\
799	-12.4998375416538\\
800	-35.3659124337801\\
801	-9.142909273128\\
802	8.50673097036986\\
803	13.065994486323\\
804	-10.324605626541\\
805	19.3577623516106\\
806	39.8205064808744\\
807	12.6284572149681\\
809	25.6183305578783\\
810	12.9058084349557\\
811	-26.8826370275358\\
812	5.73743043623881\\
813	-5.68961140013141\\
814	-1.30742474931367\\
815	-6.32365049268913\\
816	17.9459203965043\\
817	9.42089728233714\\
818	-6.95765933059056\\
819	-34.4590196527766\\
820	1.82556859432975\\
821	-3.74758685313736\\
822	-14.7912432597176\\
823	0.407658175179904\\
824	54.8027221844288\\
825	0.768258170149693\\
826	-21.5854193105874\\
828	-4.20480074185298\\
829	-49.5942281465532\\
830	-22.1245978565439\\
831	32.0532936849887\\
832	20.0985535098775\\
833	-2.37858402268637\\
834	31.9023077047594\\
835	20.1646657890961\\
836	-12.2507393334624\\
837	-15.2161790939545\\
838	13.7638227065627\\
839	-20.0873023551106\\
840	3.89534197102159\\
841	-14.6013995128011\\
842	30.6405275631979\\
843	-16.021859058848\\
844	4.70624442561279\\
845	-30.9649273549345\\
846	12.7759740467018\\
847	-42.6665860182969\\
848	21.3149689686105\\
849	-3.21689626628802\\
850	38.6771869375882\\
851	-6.11025172925872\\
852	17.3542624278842\\
853	-21.1852573345936\\
854	10.1280989771103\\
855	-3.0617956016788\\
856	1.7687026718155\\
857	6.26265913912744\\
858	12.7825279090246\\
860	-27.3665610365133\\
861	-0.501050745105204\\
862	-27.5822121512069\\
863	-21.1176828256706\\
864	2.10097106451929\\
865	-4.62596445213137\\
866	12.8443797098446\\
867	19.7880833242152\\
868	18.842487915478\\
869	-22.6094087790377\\
870	24.6816639054733\\
871	-39.2372302235818\\
872	21.1389786621888\\
873	-3.08573107917687\\
874	34.3896976687362\\
875	-3.46299366666847\\
876	45.8889476082192\\
877	-26.8447225840257\\
878	4.13718339777824\\
879	-1.42981597671837\\
880	-11.0611937963772\\
881	-17.9259382374634\\
882	12.5112236572254\\
883	9.28100914415586\\
884	3.26519352442267\\
885	34.3722575572632\\
886	16.8009644528813\\
887	0.484194736953214\\
888	-10.8509133749758\\
889	-22.8219390051549\\
890	-22.0656441891715\\
891	-22.0766751089722\\
892	2.67245092295104\\
893	-0.6009668032832\\
894	12.1862938535055\\
895	-9.46763695835762\\
896	7.46490616675999\\
897	-14.7808402739239\\
898	-6.68742073673434\\
899	-1.43691405230823\\
900	3.44503328977669\\
901	-2.60136322573362\\
902	6.25968083993678\\
903	21.7892501073228\\
904	-6.4696598071497\\
905	-6.07540077766089\\
906	-6.40889474822848\\
907	4.72338339628925\\
908	-26.304262894025\\
909	20.4125017640682\\
910	5.66338801993049\\
911	16.9675356250873\\
912	-9.1596391473156\\
913	15.9567073695636\\
914	-29.2761071185387\\
915	17.3444200414679\\
916	4.07676412532726\\
917	13.5881048331494\\
918	-5.8706156678146\\
919	22.9910068807632\\
920	-16.9821415921186\\
921	-26.4967984860102\\
922	-3.18117872358437\\
923	-3.75172633489262\\
924	-15.6556669980314\\
925	6.23046269518568\\
926	15.6316399153908\\
927	-7.2331808398734\\
928	17.5219788893344\\
929	17.8994091105977\\
930	-20.8912351601427\\
931	-4.2148120671352\\
932	-8.86646888462178\\
933	-24.2050022624459\\
934	-6.79627449928921\\
935	23.867509664484\\
936	-3.13454307657685\\
937	12.8144726175398\\
938	12.3700154924104\\
939	3.23223034907733\\
940	-19.5315159718324\\
941	2.82096076144944\\
942	-13.8179813370864\\
943	-3.79271393021463\\
944	-14.4471632973832\\
945	20.807049876756\\
946	-11.0157300419568\\
947	6.79070891733363\\
948	-11.6655062008964\\
949	-19.2434358861367\\
950	-21.8160221773473\\
951	9.89716357194231\\
952	0.39177710056515\\
953	0.94127252530518\\
954	32.3989841133473\\
955	19.6170265178993\\
956	2.29965551560463\\
957	18.5901757914119\\
958	15.0593974545288\\
959	7.21251217004715\\
960	6.73028535418041\\
961	19.7110944748739\\
962	13.8426840984968\\
963	20.7594152275424\\
964	-7.83727442877341\\
965	-7.38362730610481\\
966	-3.67065911154418\\
967	-35.1186691614677\\
968	-20.6959162355934\\
969	4.07294805338881\\
970	-2.60284382350073\\
971	-20.4989793987712\\
972	30.1116256041448\\
973	6.00953560532719\\
974	-13.7918564316095\\
975	6.51226125555365\\
976	6.17907092671999\\
977	-39.7602579123912\\
978	-17.8001897917023\\
979	-8.60423838404506\\
980	-17.7267167161735\\
981	-12.4233541224778\\
982	7.68507239416988\\
983	15.8567367330372\\
984	21.2427551002203\\
985	-6.27483285334313\\
986	26.5432184612304\\
987	-6.32711865546537\\
988	-18.928179381111\\
989	-6.60945647453559\\
990	20.3743837672595\\
991	-12.6361656630488\\
992	43.4396667489737\\
993	14.8215191032577\\
994	-2.30829282552963\\
995	-3.02074569541355\\
996	-30.0997037203127\\
997	-44.3491063426294\\
998	1.97923972850595\\
999	9.93354316046202\\
1000	-5.56581325570232\\
1001	47.0057152749372\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> version 20 arxiv/figures/ydot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.96\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={Sample ($k$)},
ymin=-0.6,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{{\rm d}}{{\rm d} t}y$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0487151477157113\\
3	-0.106345633382148\\
4	-0.0860846650127769\\
5	0.00540103707157868\\
6	0.00964458610997099\\
7	-0.00361463441174692\\
8	-0.0283227998678512\\
9	-0.0362957642189485\\
10	-0.0478667601278175\\
11	-0.045470802277805\\
12	-0.0191880470753176\\
13	0.00261521405138865\\
14	-0.00194715813745461\\
15	0.03687099727847\\
16	0.055526780049604\\
17	0.0257277847705382\\
18	0.0267535691843932\\
19	0.0321343221426105\\
20	-0.000363738354963061\\
21	0.00365848241176536\\
22	0.0512656728660659\\
23	0.0546475745883299\\
24	0.0862826363560316\\
25	0.130731419802601\\
26	0.0995793121999213\\
27	0.0588865980649871\\
28	0.0305594653676735\\
29	-0.0385205499411541\\
30	-0.0942912318972731\\
31	-0.108621216767915\\
32	-0.0992696735700065\\
33	-0.0818498200242175\\
34	-0.0232538653483516\\
35	-0.00775934599221273\\
36	0.0510522754249223\\
37	0.0321438556231897\\
38	0.0214807987044878\\
39	-0.0053106143458308\\
40	0.0129464096125957\\
41	-0.0403267911838157\\
42	-0.0314107468792599\\
43	-0.0260222673151702\\
44	0.0049844224043909\\
45	-0.0020587206277014\\
46	0.0343596875776484\\
47	0.0243332950327613\\
48	0.0347761538353097\\
49	-0.00127278181400925\\
50	-0.0038207901604892\\
51	-0.0288237595577812\\
52	0.0325966186934465\\
53	0.0117802940910678\\
54	0.00548132575420368\\
55	-0.0208411316087904\\
56	-0.0232417770959046\\
57	-0.101101485543609\\
58	-0.104793972306879\\
59	-0.104230198799655\\
60	-0.0684921756693484\\
61	-0.0402533067757531\\
62	-0.00086221796539121\\
63	0.0266624820856123\\
64	0.0515186182446996\\
65	0.0668380764938092\\
66	0.0539063095402526\\
67	0.0752040641093572\\
68	0.0813992793991929\\
69	0.0937792733216156\\
70	0.0644788499171227\\
71	0.0616781026357103\\
72	0.0310469633054709\\
73	-0.00474128161476983\\
74	-0.0110462215109237\\
75	-0.0133337812471837\\
76	-0.0143990477315583\\
77	-0.016250771478326\\
78	-0.0117379355285721\\
79	-0.0338771007479863\\
80	-0.0325287514676802\\
81	-0.0438785812484639\\
82	-0.0523339649490708\\
83	-0.0283449070531105\\
84	-0.0366150027074355\\
85	-0.0436450307831819\\
86	-0.0462866368277446\\
87	-0.00794932594317288\\
88	-0.00863895807731296\\
89	-0.00286257996970107\\
90	0.0385087241295423\\
91	0.0843158792367831\\
92	0.0259048711799323\\
93	-0.00340672666766295\\
94	0.0367812327023103\\
95	-0.00191100643746722\\
96	-0.0492300550057507\\
97	0.0172912559280576\\
98	0.0601463690934452\\
99	0.0114882850076583\\
100	0.0294937029977973\\
101	0.0530658767477235\\
102	0.00648848008597724\\
103	-0.0308461483075462\\
104	0.0124395555798174\\
105	0.0189150681816272\\
106	0.0325212662448848\\
107	0.0509821050980008\\
108	0.0933843276284279\\
109	0.0359623560103728\\
110	0.0110134310084504\\
111	-0.0024917586454194\\
112	-0.00506356695075283\\
113	-0.0389185400373435\\
114	0.0422066839988702\\
115	0.041346017293904\\
116	0.0193292062205046\\
117	0.0301299147278087\\
118	0.0220175446571602\\
119	-0.0785995256426304\\
120	-0.0778717350118541\\
121	-0.0704912312809256\\
122	-0.103055385603056\\
123	-0.0972201637473518\\
124	-0.035576516631977\\
125	-0.0246631426666681\\
126	-0.0302832146386436\\
127	-0.0164975497388014\\
128	-0.0368146625260124\\
129	-0.0506564691900167\\
130	-0.0663900182399857\\
131	-0.0678473586469863\\
133	-0.00375028052530979\\
134	0.0142942872683989\\
135	0.0297645083678617\\
136	0.082154979347024\\
137	0.0393533659292871\\
138	0.0600911197974483\\
139	0.0408224289780037\\
140	0.0396127751346285\\
141	-0.0156427587228336\\
142	-0.0244556231195929\\
143	-0.0569187632916055\\
144	-0.0572881556239508\\
145	-0.0552121109463997\\
146	-0.0414072933739362\\
147	0.0351507389708559\\
148	0.0368096882900772\\
149	0.065500020870445\\
150	0.0887209986540256\\
151	0.086496287591217\\
152	0.0312307167207564\\
153	0.0508463756501669\\
154	0.048317722517254\\
155	0.0283472021303623\\
156	0.052369194002722\\
157	0.0698671650178539\\
158	0.0634165223365244\\
159	0.0262517905364348\\
160	0.0168164280885321\\
161	0.0164070007923556\\
162	-0.0092435585269186\\
163	-0.0162153764742925\\
164	-0.0133919916951299\\
165	-0.0326326424947183\\
166	-0.0602726178105968\\
167	-0.0561675235331904\\
168	-0.0528824735738453\\
169	-0.0533670043005259\\
170	-0.00272761719668324\\
171	-0.0161799669779157\\
172	-0.00507770005708608\\
173	0.0026039103867106\\
174	0.0284672035988933\\
175	-0.00289942229846929\\
176	0.0204939733021092\\
177	0.0257382057636732\\
178	-0.00471187931157147\\
179	-0.00669170051105539\\
180	-0.00980142404102935\\
181	-0.0188696225368403\\
182	-0.054539034996651\\
183	-0.0603399100682509\\
184	-0.0751357572181632\\
185	-0.0870946306391716\\
186	-0.0807724174230771\\
187	-0.0522421843106713\\
188	-0.0450554422810683\\
189	-0.0690709352816157\\
190	-0.032033791380627\\
191	-0.0257065163178822\\
192	-0.0311107885338515\\
193	-0.00589431539651741\\
194	0.0587600229706595\\
195	0.0384985961190978\\
196	0.0574594559295747\\
197	0.0806743762747146\\
198	0.104899858234148\\
199	0.0599219993645193\\
200	0.0652223730933201\\
201	0.0458543231311523\\
202	0.0257680016213726\\
203	0.00143780310895636\\
204	0.0113121179338123\\
205	0.0145644291677627\\
206	-0.0111805691367408\\
207	-0.0119177992791037\\
208	-0.0419431646613475\\
209	-0.0258744617458433\\
210	-0.0106076169820426\\
211	0.0226719493950895\\
212	0.0338229817780302\\
213	0.0932370468965473\\
214	0.0832643977765883\\
215	0.0171597311824598\\
216	0.0248491732505727\\
217	0.0188990614059321\\
218	-0.0449859448305006\\
219	-0.0606675936799093\\
220	0.0178746316305478\\
221	-0.0372961016325917\\
222	-0.0615095038695017\\
223	-0.0518257363185057\\
224	-0.0563836865882195\\
225	-0.101216599495842\\
226	-0.0610396232661969\\
227	-0.00824083237739615\\
228	0.015075654714451\\
229	0.0188272995765146\\
230	0.0151535235497704\\
231	0.00290631826544541\\
232	-0.0441724938101515\\
233	-0.0529329327682717\\
234	-0.0187717595240429\\
235	0.00433413590678811\\
236	0.0215722800998037\\
237	0.00830291192505683\\
238	0.0151873690688262\\
239	-0.0101726270174822\\
240	-0.0101535735201423\\
241	-0.00708167684979344\\
242	0.0487516583895058\\
243	0.0523407637346054\\
244	0.0656936658261884\\
245	0.0667747376271564\\
246	0.0348913362383882\\
247	0.0260098022686179\\
248	0.027057785406214\\
249	0.0116982121523961\\
250	0.0104125937971276\\
251	0.0592695241475667\\
252	0.0269335049337087\\
253	-0.0010267923844367\\
254	-0.0191342522984996\\
255	-0.0424350847629285\\
256	-0.105021307014454\\
257	-0.0942478909784086\\
258	-0.0725031256249622\\
259	-0.0361112112022965\\
260	-0.0406341353689186\\
261	0.0155725429738141\\
262	0.00857080578691694\\
263	-0.00419630143403538\\
264	-0.00786324808791505\\
265	0.04820883419859\\
266	0.0147237047885937\\
267	0.0446778979410283\\
268	0.0752510674985842\\
269	0.0451278619966615\\
270	-0.0125877222334339\\
271	0.00954938702579966\\
272	-0.0275499833942376\\
273	-0.0774043712946195\\
274	-0.0495872120245622\\
275	-0.0385734855346982\\
276	-0.0447462486861241\\
277	-0.00314451288988948\\
278	0.0525096720390366\\
279	0.0533937956950012\\
280	0.0701422663800031\\
281	0.0582460607939765\\
282	0.0128810976981413\\
283	-0.00734855123107536\\
284	-0.0356320634191434\\
285	-0.0339919913629956\\
286	-0.0119927679096463\\
287	0.0348857153363724\\
288	0.00304896788895803\\
289	0.023168080025016\\
290	0.0184780817859291\\
291	-0.0136488403172734\\
292	-0.0441197679823517\\
293	-0.00818289194535282\\
294	-0.0103224179238168\\
295	-0.00750500850926983\\
296	-0.00243896211770789\\
297	-0.0169471817052909\\
298	-0.0200011072649886\\
299	-0.0305673999729379\\
300	-0.0288272197160495\\
302	0.0140817521541976\\
303	-0.0102617534522551\\
304	0.0247138502475082\\
305	0.0193934705495167\\
306	0.00566179825557356\\
307	0.00359659953710434\\
308	0.0525692475260939\\
309	0.0372520376610055\\
310	0.0116612011314601\\
311	0.0392999476769091\\
312	0.0232737258646694\\
313	-0.0294198368899288\\
314	-0.0500976722355517\\
315	-0.0281187835098535\\
316	-0.0613696515264337\\
317	-0.0167027013980032\\
318	0.0184362376597846\\
319	0.0319439175815432\\
320	0.0581903735347851\\
321	0.0775620195131523\\
322	0.0471723207480181\\
323	0.0119970561711398\\
324	0.0137248763778643\\
325	-0.0223764175136694\\
326	-0.0426101030750488\\
327	-0.0310831298897938\\
328	0.00916024802268112\\
329	0.00177467534626885\\
330	-0.00801016667730892\\
331	-0.02409387214243\\
332	-0.0456152384537063\\
333	-0.0977615023110729\\
334	-0.123512112214939\\
335	-0.125728818611151\\
336	-0.114549617666398\\
337	-0.159989453667777\\
338	-0.175015960522614\\
339	-0.219448895299138\\
340	-0.251355511907605\\
341	-0.285748272153114\\
342	-0.292813797723284\\
343	-0.32597838108893\\
344	-0.316095712127776\\
345	-0.368899427512702\\
346	-0.432890867583637\\
347	-0.481731813182819\\
348	-0.511138605399992\\
349	-0.54820086994323\\
350	-0.523378384636544\\
351	-0.529291008257587\\
352	-0.484123492405843\\
353	-0.466019856211688\\
354	-0.465681766356283\\
355	-0.484276864929484\\
356	-0.460370019231391\\
357	-0.505302559370989\\
358	-0.518738458004691\\
359	-0.491850626552832\\
360	-0.50034670543107\\
361	-0.491502641688157\\
362	-0.488897043581233\\
363	-0.480683986093482\\
364	-0.52603888659894\\
365	-0.510969554375492\\
366	-0.534955914796797\\
367	-0.542672147063058\\
368	-0.551315680355287\\
369	-0.549736369334255\\
370	-0.578666578951129\\
371	-0.561013331726258\\
372	-0.533603198050059\\
373	-0.508854873329142\\
374	-0.460477054217336\\
375	-0.370685772784213\\
376	-0.32440723594425\\
377	-0.281165941593486\\
378	-0.229851966476645\\
379	-0.176112747468096\\
380	-0.158776674404521\\
381	-0.13560470569962\\
382	-0.0973918081837155\\
383	-0.0761907457882671\\
384	-0.0748446224935151\\
385	-0.0678851508547496\\
386	-0.0244329162462691\\
387	0.00373562400591254\\
388	0.0295274062858653\\
389	0.051954279837787\\
390	0.0639424788529368\\
391	0.0595460863083872\\
392	0.0512507073029838\\
393	0.051783846070407\\
394	0.0467679574311433\\
395	0.0617790313496016\\
396	0.0475383009924144\\
397	0.0211230009268775\\
398	-0.0323355627451747\\
399	-0.00999937992867217\\
400	-0.0171530273478311\\
401	-0.032113797978468\\
402	-0.0253880387995196\\
403	0.010193971940339\\
404	-0.0554332850640549\\
405	-0.108117361872246\\
406	-0.113244374384408\\
407	-0.123152149043335\\
408	-0.141057895539348\\
409	-0.119429304801542\\
410	-0.0970513327491744\\
411	-0.0666980153705481\\
412	-0.0307391681643594\\
413	-0.0079886405429761\\
414	0.0258903274472004\\
415	0.0411378959319109\\
416	0.00264468347245383\\
417	-0.0261913897156774\\
418	-0.0603602442986357\\
419	-0.0722200508163269\\
420	-0.0518184939862749\\
421	-0.00864266945518466\\
422	0.0162720222011785\\
423	0.100296825914029\\
424	0.122740140707606\\
425	0.124000977507421\\
426	0.131327626394636\\
427	0.149212955003691\\
428	0.0941637541611726\\
429	0.0813324932422574\\
430	0.0877092542692708\\
431	0.0733284225492525\\
432	0.0467283271083261\\
433	0.0474535680991721\\
434	0.00376930470781645\\
435	-0.00543240384990895\\
436	-0.0261806960047579\\
437	-0.0442694748842314\\
438	-0.0500440413369461\\
439	0.0199024312860274\\
440	-0.0193115632284844\\
441	0.00946519524177347\\
442	0.0142734850473971\\
443	0.00589863654147393\\
444	-0.0713528956721348\\
445	-0.0540031247528532\\
446	-0.11543983717695\\
447	-0.121206895071396\\
448	-0.120632480884638\\
449	-0.088651185343906\\
450	-0.0877184598066378\\
451	-0.0518599075309112\\
452	-0.0373247095026272\\
453	-0.00733637818257193\\
454	0.00841285359058475\\
455	0.0194217909937606\\
456	0.0470772485464295\\
457	0.0695383354455998\\
458	0.0535167079558505\\
459	0.0567865437216142\\
460	0.0699183133056067\\
461	0.0603456576548069\\
462	0.034253441312103\\
463	0.0298499847041285\\
464	-8.46453865506192e-05\\
465	-0.0265404020293545\\
466	-0.0612688903487424\\
467	-0.0435227296608218\\
468	-0.0298386304064024\\
469	-0.00284276565275832\\
470	0.0145990310102206\\
471	0.06722422384928\\
472	0.0294692657193991\\
473	0.0165663122606929\\
474	0.00331325170816399\\
475	-0.00641155027915374\\
476	-0.0261170734816005\\
477	-0.0120208092499752\\
478	-0.0187689744278714\\
479	-0.0192266207717466\\
480	-0.0381967341108975\\
481	-0.0741018679647141\\
482	-0.0506846077149703\\
483	-0.0368432680135129\\
484	-0.0225019193569551\\
485	-0.00556987401796505\\
486	0.0351699985584446\\
487	0.0331339941147917\\
488	0.0434031653323927\\
489	0.0323789288516991\\
490	0.0574502073744725\\
491	0.0533383535919256\\
492	0.0347589778550628\\
493	0.0177749136515786\\
494	0.0353777823764858\\
495	0.0298040615449509\\
496	0.0365689246979173\\
497	0.0869612677266787\\
498	0.11255187727545\\
499	0.0990637641911007\\
500	0.100426507959583\\
501	0.0905438405678751\\
502	0.0127589039003624\\
503	-0.0121336660440647\\
504	-0.0246900782615285\\
505	-0.0649813136270723\\
506	-0.0855286019111645\\
507	-0.0635906524853453\\
508	-0.0824375630296572\\
509	-0.0832188354526124\\
510	-0.0791607133675143\\
511	-0.0758183463549358\\
512	-0.057854032712612\\
513	-0.0457278343061489\\
514	-0.051633092333077\\
515	-0.0333504817722314\\
516	-0.0427570802011132\\
517	-0.073984715907045\\
518	-0.0654581428265146\\
519	-0.0497887882063424\\
520	-0.0476968251193739\\
521	-0.00994695975884952\\
522	0.0225869053646193\\
523	0.0275294784275957\\
524	0.0564943254055379\\
525	0.0735163991536183\\
526	0.0805990158939949\\
527	0.0934820668229577\\
528	0.093216643075607\\
529	0.0649088363941246\\
530	0.0549573735265767\\
531	0.0345953376782973\\
532	0.0249759393693694\\
533	0.0345669326579809\\
534	0.0446483531083004\\
535	0.0322419278718371\\
536	0.009803488648231\\
537	-0.0170707067064768\\
538	-0.0431793568081957\\
539	-0.0771680827077716\\
540	-0.0806913821521675\\
541	-0.0690295418289679\\
542	-0.0460011464738272\\
543	-0.0468037181661884\\
544	-0.0214278345389403\\
545	-0.0236198768122904\\
546	-0.011069777183252\\
547	-0.0160320258345337\\
548	-0.00889564399767551\\
549	0.00331516801190901\\
550	0.0336910684454779\\
551	0.0272634447197788\\
552	0.0176972510066662\\
553	0.0327178279717373\\
554	0.000483325421100744\\
555	-0.052568618366422\\
556	-0.0306009847946598\\
558	-0.0244947899358294\\
559	0.0103421722898247\\
560	0.0813698102647322\\
561	0.0645941558755112\\
562	0.0723096169546125\\
563	0.0573385316524764\\
564	0.0394432848818269\\
565	-0.0324089995431223\\
566	-0.057340534008631\\
567	-0.0708484282432664\\
568	-0.0583240463951142\\
569	-0.0692711254224605\\
570	-0.0258612232042879\\
571	-0.00629227260492371\\
572	0.0330138984581936\\
573	-0.00116838594249202\\
574	0.0415500921313878\\
575	0.0321176625250246\\
576	0.0529238436405421\\
577	0.0210175250055045\\
578	0.0414423984848327\\
579	-0.00558108651807743\\
580	0.00863374813150131\\
581	-0.015878050383435\\
583	0.0132789287373498\\
584	0.0210575638676573\\
585	-0.00229502553338534\\
586	-0.00743539098243673\\
587	-0.0159308982573521\\
588	-0.00672377626881371\\
589	0.0233954172995254\\
590	0.0290285255033496\\
591	0.0403742705328796\\
592	0.0127769007752931\\
593	-0.0314757859065367\\
594	-0.0703306828407904\\
595	-0.0574182159371048\\
596	-0.0408971751841136\\
597	-0.0163353868300646\\
598	0.0343106757293299\\
599	0.071883534671656\\
601	0.0226244895972059\\
602	0.0266535103926344\\
603	-0.0145038452583321\\
604	-0.0681462571895963\\
605	-0.0547251286078563\\
606	-0.0874515822380317\\
607	-0.0934396376118229\\
608	-0.0885790315626309\\
609	-0.0719603956729316\\
610	-0.0964818264350242\\
611	-0.0324027769070199\\
612	-0.0429273566796837\\
613	-0.0419329987864785\\
614	-0.0151960515089513\\
615	0.0185831427854737\\
616	0.00856273560805221\\
617	0.0292769645709541\\
618	0.0626990945651187\\
619	0.062746837204827\\
620	0.0982085027892481\\
621	0.0770561349501122\\
622	0.0698984485430856\\
623	0.0314697385778118\\
624	0.0429539827679264\\
625	-0.00507651654629626\\
626	0.0265938572916866\\
627	0.0693840579161815\\
628	0.109075251289369\\
629	0.0747537139893666\\
630	0.0762236405842032\\
631	0.0344450450492104\\
632	-0.0150846267268889\\
633	-0.0238438910772629\\
634	0.010332140280525\\
635	0.00614949435646395\\
636	0.0422009033256927\\
637	0.0536478816826502\\
638	0.0295478280633006\\
639	0.00942741679898518\\
640	0.0180284892472855\\
641	-0.0210986514244951\\
642	-0.0381958590927525\\
643	-0.0531375117636799\\
644	-0.0773914183720308\\
645	-0.0667970232171911\\
646	-0.039582951426496\\
647	-0.0459248395055738\\
648	-0.0341994411612632\\
649	0.00287224613350645\\
650	-0.0527016195546821\\
651	-0.0812584639293163\\
652	-0.0868912664907384\\
653	-0.0888575082174157\\
654	-0.136506249198646\\
655	-0.100277205459747\\
656	-0.0756480364650542\\
657	-0.0680967733683246\\
658	-0.0710770252410384\\
659	-0.0472382356709886\\
660	-0.0410139604780397\\
661	-0.0309074584509972\\
662	0.0216478716399706\\
663	0.0494585731078132\\
664	0.0982948352096855\\
665	0.10335837544892\\
666	0.103034657835451\\
667	0.0694638141756059\\
668	0.074672311285326\\
669	0.0377392702067709\\
670	0.0705235368836838\\
671	0.07031838607395\\
672	0.093638960032763\\
673	0.129895158649788\\
674	0.157704002730497\\
675	0.212771821966385\\
676	0.230398716553395\\
677	0.25971885034744\\
678	0.244065188723994\\
679	0.26979044109089\\
680	0.175977105564357\\
681	0.194397493054907\\
682	0.158689690471533\\
683	0.164799992165513\\
684	0.148413325385945\\
685	0.18318889139789\\
686	0.172117932889591\\
687	0.209634483031209\\
688	0.195147316555222\\
689	0.191702357820077\\
690	0.193498128902093\\
691	0.204381029699334\\
692	0.172031991308131\\
693	0.16794923197358\\
694	0.175055544074326\\
695	0.184423009645002\\
696	0.155620505401998\\
697	0.164214738835426\\
698	0.186851837805648\\
699	0.17513948235478\\
700	0.16909304831222\\
701	0.21420647437742\\
702	0.217794252072508\\
703	0.192039111951431\\
704	0.178086041952497\\
705	0.18764073496061\\
706	0.144498375662351\\
707	0.135824104250673\\
708	0.145454004296994\\
709	0.168149087022698\\
710	0.15704425461513\\
711	0.164162847557463\\
712	0.17050773485505\\
713	0.166930829565217\\
714	0.17390757126293\\
715	0.14061817761592\\
716	0.138499197800115\\
717	0.145473967662042\\
718	0.147691632400097\\
719	0.118899584003884\\
720	0.16239023874266\\
721	0.163049774858337\\
722	0.166213717845949\\
723	0.16607209304982\\
724	0.175949515579759\\
725	0.153849222671965\\
726	0.155176046635574\\
727	0.124018699624799\\
728	0.126650916035487\\
729	0.109462521236878\\
730	0.10216465330393\\
731	0.0902210814730324\\
732	0.101387674807029\\
733	0.0746176036984707\\
734	0.0884609141132842\\
735	0.0941142469245051\\
736	0.073739942848988\\
737	0.042661576998853\\
738	0.0297301118528139\\
739	-0.00160477485826505\\
740	-0.0335588424560456\\
741	-0.0230815145163206\\
742	-0.0316424162306248\\
743	-0.00718376315558089\\
744	-0.0114535779939615\\
745	-0.0311421110629908\\
746	-0.0423650314551196\\
747	-0.0414043931275501\\
748	-0.102517287662522\\
749	-0.121841193226373\\
750	-0.112265408026929\\
751	-0.144420413912258\\
752	-0.150510623050081\\
753	-0.121766882648558\\
754	-0.0914097654984971\\
755	-0.0619872217973807\\
756	-0.0044558032528812\\
757	0.0115295483135469\\
758	0.0294049818310214\\
759	0.0440585459423346\\
760	0.0257347058602591\\
761	0.00607294661517699\\
762	0.0298610331478812\\
763	0.0407913802280291\\
764	0.0231350113676854\\
765	0.047902391073535\\
766	0.0414490572185287\\
767	-0.00332138235978618\\
768	-0.0193251179274512\\
769	-0.00501824540265261\\
770	-0.0246902771195892\\
771	-0.00458424873681906\\
772	0.0468894415604382\\
773	0.0544577565013924\\
774	0.0428523364786315\\
775	0.0585294722470735\\
776	0.0451445762428193\\
777	0.0122317414264899\\
778	0.0348521173439167\\
779	0.0377246431838785\\
780	0.0420195194982398\\
781	0.0443505963168036\\
782	0.0615367190869165\\
783	-0.00240545836606998\\
784	-0.00309989771244545\\
785	-0.031141722651796\\
786	-0.0446952082977532\\
787	-0.0616997300566027\\
788	-0.0142421621640096\\
789	-0.0351109279923776\\
790	-0.0389489697828367\\
791	-0.0147113574997775\\
792	-7.88775838600486e-05\\
793	-0.0011233569042588\\
794	0.0317201014132706\\
795	0.0672086723232042\\
796	0.0349124089783572\\
797	-0.00307926215998577\\
798	-0.0442732721274979\\
799	-0.0630230284400568\\
800	-0.116071897090706\\
801	-0.12978626100039\\
802	-0.117026164544882\\
803	-0.0974271728154008\\
804	-0.112914081255212\\
805	-0.0838774377277787\\
806	-0.0241466780064457\\
807	-0.00520399218396506\\
808	0.0236467752209819\\
809	0.0620742710577815\\
810	0.081432983710215\\
811	0.0411090281688757\\
812	0.0497151738233015\\
813	0.0411807567230653\\
814	0.0392196195990664\\
815	0.0297341438600824\\
816	0.0566530244548176\\
817	0.0707843703783055\\
818	0.0603478813824267\\
819	0.00865935190324763\\
820	0.011397704794831\\
821	0.00577632451506815\\
822	-0.0164105403745225\\
823	-0.0157990531117775\\
824	0.0664050301649013\\
825	0.0675574174201756\\
826	0.0351792884542874\\
827	0.0156874030159315\\
828	0.00938020190312727\\
829	-0.065011140316642\\
830	-0.098198037101497\\
831	-0.0501180965740105\\
832	-0.0199702663092012\\
833	-0.0235381423432273\\
834	0.0243153192138834\\
835	0.0545623178975347\\
836	0.0361862088973339\\
837	0.0133619402564591\\
838	0.0340076743162854\\
839	0.00387672078363721\\
840	0.00971973374009849\\
841	-0.0121823655290427\\
842	0.0337784258157399\\
843	0.00974563722741095\\
844	0.0168050038658976\\
845	-0.0296423871665183\\
846	-0.0104784260964834\\
847	-0.0744783051238755\\
848	-0.0425058516709669\\
849	-0.047331196070445\\
850	0.0106845843359906\\
851	0.00151920674204575\\
852	0.0275506003838473\\
853	-0.00422728561795793\\
854	0.0109648628476862\\
855	0.00637216944517149\\
856	0.0090252234529089\\
857	0.0184192121615752\\
858	0.0375930040250978\\
859	0.026061193541068\\
860	-0.0149886480137411\\
861	-0.0157402241313775\\
862	-0.0571135423582518\\
863	-0.0887900665967436\\
864	-0.0856386099999327\\
865	-0.0925775566780658\\
866	-0.0733109871133593\\
867	-0.0436288621269796\\
868	-0.0153651302538265\\
869	-0.0492792434223475\\
870	-0.0122567475641517\\
871	-0.0711125928995671\\
872	-0.0394041249062411\\
873	-0.0440327215250136\\
874	0.00755182497812257\\
875	0.00235733447811981\\
876	0.0711907558903704\\
877	0.0309236720144099\\
878	0.0371294471110559\\
879	0.0349847231459535\\
880	0.0183929324514338\\
881	-0.00849597490480392\\
882	0.0102708605810449\\
883	0.0241923742972858\\
884	0.029090164583863\\
885	0.0806485509198183\\
886	0.10584999759908\\
887	0.106576289704549\\
888	0.0902999196421206\\
889	0.0560670111343597\\
891	-0.0101464678128877\\
892	-0.00613779142838666\\
893	-0.00703924163337888\\
894	0.0112401991468687\\
895	-0.00296125629063226\\
896	0.00823610295947219\\
897	-0.0139351574513285\\
898	-0.023966288556494\\
899	-0.0261216596348959\\
900	-0.0209541097002557\\
901	-0.0248561545388384\\
902	-0.0154666332789475\\
903	0.0172172418820082\\
904	0.00751275217123748\\
905	-0.00160034899522543\\
906	-0.0112136911175185\\
907	-0.00412861602308112\\
908	-0.0435850103641542\\
909	-0.0129662577180625\\
910	-0.00447117568819522\\
911	0.0209801277494535\\
912	0.00724066902853338\\
913	0.0311757300828504\\
914	-0.0127384305949363\\
915	0.0132781994672087\\
916	0.0193933456552031\\
917	0.0397755029049449\\
918	0.0309695794032905\\
919	0.065456089724421\\
920	0.0399828773362287\\
921	0.000237679607153041\\
922	-0.00453408847818082\\
923	-0.0101616779804772\\
924	-0.0336451784776273\\
925	-0.0242994844347777\\
926	-0.000852024561709186\\
927	-0.0117017958215229\\
928	0.0145811725125213\\
929	0.0414302861784108\\
930	0.0100934334382146\\
931	0.00377121533745139\\
932	-0.00952848798942796\\
933	-0.0458359913831146\\
934	-0.0560304031321266\\
935	-0.0202291386353863\\
936	-0.0249309532501911\\
937	-0.00570924432395259\\
938	0.012845778914766\\
939	0.0176941244383215\\
940	-0.0116031495193738\\
941	-0.00737170837726353\\
942	-0.0280986803828682\\
943	-0.0337877512781688\\
944	-0.0554584962242188\\
945	-0.0242479214091418\\
946	-0.0407715164720912\\
947	-0.0305854530960232\\
948	-0.0480837123974425\\
949	-0.076948866226644\\
950	-0.109672899492693\\
951	-0.0948271541346912\\
952	-0.0942394884839359\\
953	-0.0928275796959497\\
954	-0.0442291035259359\\
955	-0.0148035637490693\\
956	-0.0113540804755985\\
957	0.0165311832114412\\
958	0.0391202793932734\\
959	0.0499390476483086\\
960	0.0600344756795721\\
961	0.0896011173919078\\
962	0.110365143539639\\
963	0.141504266380934\\
964	0.129748354737785\\
965	0.11867291377871\\
966	0.113166925111386\\
967	0.0604889213691422\\
968	0.0294450470157699\\
969	0.0355544690958141\\
970	0.0316502033606412\\
971	0.0009017342624702\\
972	0.0460691726686946\\
973	0.0550834760766747\\
974	0.0343956914292676\\
975	0.0441640833125803\\
976	0.0534326897026176\\
977	-0.0062076971659053\\
978	-0.0329079818535547\\
979	-0.0458143394296258\\
980	-0.0724044145038079\\
981	-0.0910394456875565\\
982	-0.0795118370963337\\
983	-0.0557267319967423\\
984	-0.0238625993464439\\
985	-0.0332748486264336\\
986	0.00653997906545101\\
987	-0.00295069891774347\\
988	-0.031342967989417\\
989	-0.0412571527012915\\
990	-0.0106955770503419\\
991	-0.0296498255448796\\
992	0.0355096745785204\\
993	0.0577419532334034\\
994	0.054279513995084\\
995	0.0497483954519566\\
996	0.00459883987150533\\
997	-0.0619248196423996\\
998	-0.0589559600496159\\
999	-0.0440556453089584\\
1000	-0.0524043651925012\\
1001	0.0181042077199436\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%
